Who Are a Firm's Economic Peers? Mapping a Latent Information Field with Language Models

Identifying a firm's economic peers matters for benchmarking, risk measurement, and understanding return dependence, yet a diversified firm may have no single natural peer. We use language-model representations of corporate news to identify the combination of firms that jointly represents each firm's information environment. Each firm is represented by a distribution of article embeddings, and target-anchored Wasserstein barycentric reconstruction produces a directed map of economic-peer weights. We use this map as the interaction structure in a spatial factor model and ask whether return dependence follows peer relations measured from news without using returns. We construct peer weights from 2018-2022 news for 100 large-cap US traded firms and evaluate their financial relevance in subsequent returns. Relative to a matched model with the Fama-French five factors and momentum, the information field firms' unexpected returns move together after common factor exposures are accounted for. Joint reconstruction contributes substantially more than pairwise Wasserstein proximity or equal weighting of the selected peers, while centroid reconstruction retains most of the gain. Explicit news co-mentions provide complementary information. Language models thus make the interaction structure in spatial asset pricing an object of measurement: economically interpretable peer relations can be constructed from text before their financial relevance is assessed in returns.

==> images/peer_basket.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.932783in}{2.550811in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.932783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.932783in}{2.550811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.550811in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{2.364152in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.364152in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.396019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708375in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288604in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288604in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288604in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.868834in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{1.868834in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868834in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868834in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.449064in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{2.449064in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449064in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449064in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029294in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{3.029294in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029294in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029294in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.609524in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{3.609524in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609524in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609524in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189754in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{4.189754in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189754in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189754in,y=0.347407in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824421in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940467in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056513in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172558in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404650in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520696in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636742in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752788in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984880in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100926in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216972in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333018in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565110in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681156in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797202in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913248in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145340in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261386in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377432in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493478in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725570in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841616in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957662in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073708in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305800in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421846in}{0.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613099in,y=0.180741in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Barycentric weight $W^\flat_{\mathrm{AMD},j}$ (target industry: Semiconductors)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{2.173687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307636in, y=2.131478in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NVDA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.856246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358293in, y=1.814037in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.538806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463233in, y=1.496596in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.221365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299380in, y=1.179156in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.903924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323917in, y=0.861715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ASML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.586483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.544274in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other 94}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=1.380085in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peer firm $j$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{2.281617in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{2.281617in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.281617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.281217in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.281217in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.964176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.281217in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.281217in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.964176in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.708375in}{1.748316in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.218044in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.218044in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.646735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.218044in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.218044in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.646735in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{-0.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{-0.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{-0.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{-0.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-0.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.208333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.291667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{1.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.458333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.708375in}{1.430876in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.329295in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.329295in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.329295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.329295in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.329295in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.329295in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.708375in}{1.113435in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{1.107630in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{1.107630in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.011854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.396019in}}{\pgfqpoint{3.809448in}{1.968133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{3.830873in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{3.830873in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.478553in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.694413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.364152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{4.517823in}{0.396019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464808in,y=2.173687in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.122}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326930in,y=1.856246in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.099}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263757in,y=1.538806in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.088}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241402in,y=1.221365in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.084}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153343in,y=0.903924in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.069}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876587in,y=0.586483in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.538}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in,y=2.475256in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Industry}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in,y=2.173687in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semiconductors}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in,y=1.856246in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semiconductors}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in,y=1.538806in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semiconductors}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in, y=1.243240in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semiconductor Equipment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in, y=1.141427in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Materials}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in, y=0.925799in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Semiconductor Equipment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in, y=0.823986in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Materials}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632106in,y=0.586483in,left,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}remaining peers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/peer_definitions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.902342in}{2.696521in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902342in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902342in}{2.696521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.696521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.939564in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.939564in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.572966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708375in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.504131in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.504131in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504131in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504131in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867526in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026677in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185828in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344980in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663282in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822433in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{2.178016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331827in, y=2.135807in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSCO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.891400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409181in, y=1.849191in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.604784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394366in, y=1.562575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.318168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418903in, y=1.275958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PEP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{1.031551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409181in, y=0.989342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708375in}{0.744935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.702726in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other 75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=1.461476in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peer of HON}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{1.557470in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{1.557470in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.275466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{1.507657in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{1.507657in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.988850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{1.388343in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{1.388343in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.415617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708375in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{1.324842in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{1.324842in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{1.129001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{0.708375in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708375in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.939564in}{0.572966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723149in,y=0.744935in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rest 0.774}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572245in,y=2.178016in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.053}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522431in,y=1.891400in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403117in,y=1.604784in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.043}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367726in,y=1.318168in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.041}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339617in,y=1.031551in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.039}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815686in, y=2.575009in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(A) W2 barycentric}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872960in, y=2.433319in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(target-anchored)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{3.910953in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{3.910953in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{0.572966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679764in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448670in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{3.448670in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448670in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448670in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833545in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987326in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141107in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294889in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602451in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756232in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910013in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{2.178016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303216in, y=2.135807in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSCO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{1.891400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269072in, y=1.849191in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCHP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{1.604784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270769in, y=1.562575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{1.318168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300168in, y=1.275958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LRCX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{1.031551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306611in, y=0.989342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CTSH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{0.744935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171945in, y=0.702726in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other 94}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{3.528860in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{3.528860in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{2.275466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{3.511661in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{3.511661in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.988850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{3.510671in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{3.510671in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{3.505755in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{3.505755in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.415617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.679764in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{3.505638in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{3.505638in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{1.129001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{2.679764in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679764in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{3.910953in}{0.572966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694538in,y=0.744935in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rest 0.946}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543634in,y=2.178016in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.011}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526436in,y=1.891400in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.011}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525446in,y=1.604784in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.011}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520530in,y=1.318168in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.011}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520412in,y=1.031551in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.011}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701060in, y=2.575009in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(B) Median-bandwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061848in, y=2.433319in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2 RBF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{5.882342in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{5.882342in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{2.349986in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{0.572966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651153in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.311132in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{5.311132in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311132in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311132in,y=0.524354in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816148in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981142in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146137in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476127in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641121in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806116in}{0.572966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{2.178016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224971in, y=2.135807in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{1.891400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301071in, y=1.849191in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{1.604784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340424in, y=1.562575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TXN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{1.318168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276534in, y=1.275958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SBUX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{1.031551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233671in, y=0.989342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GOOG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651153in}{0.744935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143334in, y=0.702726in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other 21}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{5.500249in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{5.500249in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{2.275466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{4.959915in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{4.959915in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.793951in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.988850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{4.844129in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{4.844129in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.415617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.651153in}{0.572966in}}{\pgfqpoint{1.231189in}{1.777020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{4.824832in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{4.824832in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{0.934102in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{1.129001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{4.651153in}{2.349986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651153in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{5.882342in}{0.572966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.665927in,y=0.744935in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rest 0.462}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515023in,y=2.178016in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.257}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974689in,y=1.891400in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.094}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916796in,y=1.604784in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.076}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858903in,y=1.318168in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.058}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839606in,y=1.031551in,left,]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.053}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904522in, y=2.575009in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(C) Persistent}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959798in, y=2.433319in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}co-mentions}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935425in,y=0.020000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Weight on peer $j$ in the HON row (own scale per panel)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spatial_exposure_arc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905464in}{2.912880in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905464in}{2.912880in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912880in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813480in}{2.181419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933066in}{2.209516in}}{\pgfqpoint{1.037535in}{2.234060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989186in}{2.245528in}}%
\pgfpathlineto{\pgfqpoint{1.037535in}{2.234060in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{2.202262in}}%
\pgfpathlineto{\pgfqpoint{0.989186in}{2.245528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473724in}{2.315273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.215086in}{2.222219in}}{\pgfqpoint{3.941041in}{2.131099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899710in}{2.158684in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.131099in}}%
\pgfpathlineto{\pgfqpoint{3.894175in}{2.114585in}}%
\pgfpathlineto{\pgfqpoint{3.899710in}{2.158684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716722in}{1.875882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837362in}{1.921362in}}{\pgfqpoint{3.943471in}{1.961364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894045in}{1.966480in}}%
\pgfpathlineto{\pgfqpoint{3.943471in}{1.961364in}}%
\pgfpathlineto{\pgfqpoint{3.909723in}{1.924892in}}%
\pgfpathlineto{\pgfqpoint{3.894045in}{1.966480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605047in}{2.088474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.752870in}{2.088474in}}{\pgfqpoint{4.885165in}{2.088474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840721in}{2.110696in}}%
\pgfpathlineto{\pgfqpoint{4.885165in}{2.088474in}}%
\pgfpathlineto{\pgfqpoint{4.840721in}{2.066252in}}%
\pgfpathlineto{\pgfqpoint{4.840721in}{2.110696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363350in}{1.827100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363350in}{1.686280in}}{\pgfqpoint{5.363350in}{1.560987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385572in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{5.363350in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{5.341128in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{5.385572in}{1.605432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442451in}{1.827218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493534in}{1.284073in}}{\pgfqpoint{0.543163in}{0.756387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561126in}{0.802717in}}%
\pgfpathlineto{\pgfqpoint{0.543163in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{0.516877in}{0.798555in}}%
\pgfpathlineto{\pgfqpoint{0.561126in}{0.802717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.762929in}{2.143100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762929in}{1.442073in}}{\pgfqpoint{1.762929in}{0.756574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785151in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{1.740707in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.801018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023331in}{0.479661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.142190in}{0.479661in}}{\pgfqpoint{1.245520in}{0.479661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.201076in}{0.501883in}}%
\pgfpathlineto{\pgfqpoint{1.245520in}{0.479661in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{0.457439in}}%
\pgfpathlineto{\pgfqpoint{1.201076in}{0.501883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.081045in}{0.730477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.564561in}{1.111702in}}{\pgfqpoint{3.035884in}{1.483313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.987224in}{1.473246in}}%
\pgfpathlineto{\pgfqpoint{3.035884in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{3.014742in}{1.438345in}}%
\pgfpathlineto{\pgfqpoint{2.987224in}{1.473246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483495in}{2.763601in}}%
\pgfpathlineto{\pgfqpoint{2.776768in}{2.763601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.363314in}{2.763601in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{2.763601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119713in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{0.716047in}{1.854863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.786433in}{1.854863in}}{\pgfqpoint{0.786433in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{0.786433in}{2.287610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.786433in}{2.322085in}}{\pgfqpoint{0.716047in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{0.119713in}{2.322085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.049327in}{2.322085in}}{\pgfqpoint{0.049327in}{2.287610in}}%
\pgfpathlineto{\pgfqpoint{0.049327in}{1.889337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.049327in}{1.854863in}}{\pgfqpoint{0.119713in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{0.119713in}{1.854863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150092in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{2.170880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446152in}{2.170880in}}{\pgfqpoint{2.446152in}{2.205354in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{2.603627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446152in}{2.638102in}}{\pgfqpoint{2.375766in}{2.638102in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{2.638102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.079706in}{2.638102in}}{\pgfqpoint{1.079706in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{1.079706in}{2.205354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.079706in}{2.170880in}}{\pgfqpoint{1.150092in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{2.170880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112023in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{3.620328in}{1.510117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690714in}{1.510117in}}{\pgfqpoint{3.690714in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{3.690714in}{1.942865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690714in}{1.977339in}}{\pgfqpoint{3.620328in}{1.977339in}}%
\pgfpathlineto{\pgfqpoint{3.112023in}{1.977339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041637in}{1.977339in}}{\pgfqpoint{3.041637in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{3.041637in}{1.544592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041637in}{1.510117in}}{\pgfqpoint{3.112023in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{3.112023in}{1.510117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054373in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{4.506905in}{1.854863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.577290in}{1.854863in}}{\pgfqpoint{4.577290in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{4.577290in}{2.287610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.577290in}{2.322085in}}{\pgfqpoint{4.506905in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{4.054373in}{2.322085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983987in}{2.322085in}}{\pgfqpoint{3.983987in}{2.287610in}}%
\pgfpathlineto{\pgfqpoint{3.983987in}{1.889337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983987in}{1.854863in}}{\pgfqpoint{4.054373in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{4.054373in}{1.854863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.972549,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998853in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{5.727847in}{1.854863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.798232in}{1.854863in}}{\pgfqpoint{5.798232in}{1.889337in}}%
\pgfpathlineto{\pgfqpoint{5.798232in}{2.287610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.798232in}{2.322085in}}{\pgfqpoint{5.727847in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{4.998853in}{2.322085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928468in}{2.322085in}}{\pgfqpoint{4.928468in}{2.287610in}}%
\pgfpathlineto{\pgfqpoint{4.928468in}{1.889337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928468in}{1.854863in}}{\pgfqpoint{4.998853in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{4.998853in}{1.854863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.972549,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940949in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{5.785751in}{1.050456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.856136in}{1.050456in}}{\pgfqpoint{5.856136in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{1.483204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.856136in}{1.517678in}}{\pgfqpoint{5.785751in}{1.517678in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{1.517678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870563in}{1.517678in}}{\pgfqpoint{4.870563in}{1.483204in}}%
\pgfpathlineto{\pgfqpoint{4.870563in}{1.084931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870563in}{1.050456in}}{\pgfqpoint{4.940949in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{4.940949in}{1.050456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.933333,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213196in}{0.246050in}}%
\pgfpathlineto{\pgfqpoint{0.925182in}{0.246050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995568in}{0.246050in}}{\pgfqpoint{0.995568in}{0.280524in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{0.678797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.995568in}{0.713272in}}{\pgfqpoint{0.925182in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{0.213196in}{0.713272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.142811in}{0.713272in}}{\pgfqpoint{0.142811in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{0.142811in}{0.280524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.142811in}{0.246050in}}{\pgfqpoint{0.213196in}{0.246050in}}%
\pgfpathlineto{\pgfqpoint{0.213196in}{0.246050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865464in}{2.872880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.933333,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359227in}{0.246050in}}%
\pgfpathlineto{\pgfqpoint{2.166631in}{0.246050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.237017in}{0.246050in}}{\pgfqpoint{2.237017in}{0.280524in}}%
\pgfpathlineto{\pgfqpoint{2.237017in}{0.678797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.237017in}{0.713272in}}{\pgfqpoint{2.166631in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{0.713272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288841in}{0.713272in}}{\pgfqpoint{1.288841in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{1.288841in}{0.280524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288841in}{0.246050in}}{\pgfqpoint{1.359227in}{0.246050in}}%
\pgfpathlineto{\pgfqpoint{1.359227in}{0.246050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166059in,y=0.116770in,,]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B=\rho(\lambda)W^\flat B+(1-\rho(\lambda))\xi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835423in,y=2.763601in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}empirical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715242in,y=2.763601in,left,]{\color{textcolor}{\rmfamily\fontsize{6.600000}{7.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}model}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169960in, y=2.126288in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Text laws}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353771in, y=1.992933in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204501in, y=2.454425in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frozen peer geometry}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674348in, y=2.296831in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W^\flat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161688in, y=1.781543in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Returns}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316198in, y=1.648188in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280639in,y=2.088474in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QMLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.363350in,y=2.088474in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated $\hat\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992839in, y=1.333456in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model-implied}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012670in, y=1.178038in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat\lambda=\hat\rho/(1-\hat\rho)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264208in, y=0.517476in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stand-alone}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274876in, y=0.384120in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}exposure $\xi_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410870in, y=0.517476in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peer-adjusted}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450039in, y=0.384120in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}exposure $B_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142776in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{1.208637in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{0.142776in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{0.142776in}{1.242520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675707in,y=1.301201in,,]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}transmission $T(X_i,U_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056650in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{3.333889in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{3.333889in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{2.056650in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{2.056650in}{0.887222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695270in,y=0.945902in,,]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}return bridge $\langle B_i,F_t\rangle+e_{it}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057405in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{1.508913in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{1.508913in}{2.843878in}}%
\pgfpathlineto{\pgfqpoint{0.057405in}{2.843878in}}%
\pgfpathlineto{\pgfqpoint{0.057405in}{2.683323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.078655in,y=2.763601in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed / constructed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.057405in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{0.873408in}}%
\pgfpathlineto{\pgfqpoint{1.469075in}{1.033964in}}%
\pgfpathlineto{\pgfqpoint{0.057405in}{1.033964in}}%
\pgfpathlineto{\pgfqpoint{0.057405in}{0.873408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.078655in,y=0.953686in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent exposure model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907218in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{5.553835in}{2.683323in}}%
\pgfpathlineto{\pgfqpoint{5.553835in}{2.843878in}}%
\pgfpathlineto{\pgfqpoint{4.907218in}{2.843878in}}%
\pgfpathlineto{\pgfqpoint{4.907218in}{2.683323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928468in,y=2.763601in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/two_field_region.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905120in}{2.575374in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905120in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905120in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400972in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.806834in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.806834in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566239in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.553321in}{0.396229in}}%
\pgfpathlineto{\pgfqpoint{1.543083in}{0.402899in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{0.406781in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{0.411653in}}%
\pgfpathlineto{\pgfqpoint{1.520971in}{0.417290in}}%
\pgfpathlineto{\pgfqpoint{1.511552in}{0.423439in}}%
\pgfpathlineto{\pgfqpoint{1.504970in}{0.427760in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{0.435152in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.446796in}}%
\pgfpathlineto{\pgfqpoint{1.473300in}{0.448585in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.450132in}{0.463913in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.441167in}{0.469886in}}%
\pgfpathlineto{\pgfqpoint{1.426509in}{0.479693in}}%
\pgfpathlineto{\pgfqpoint{1.424039in}{0.481342in}}%
\pgfpathlineto{\pgfqpoint{1.411088in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{1.407063in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.395762in}{0.500362in}}%
\pgfpathlineto{\pgfqpoint{1.390234in}{0.504082in}}%
\pgfpathlineto{\pgfqpoint{1.380530in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.373548in}{0.515370in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{1.357001in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{0.531158in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.537794in}}%
\pgfpathlineto{\pgfqpoint{1.335366in}{0.541374in}}%
\pgfpathlineto{\pgfqpoint{1.324307in}{0.548934in}}%
\pgfpathlineto{\pgfqpoint{1.320481in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{1.308152in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{0.561740in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.276299in}{0.582033in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{1.261684in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{1.260462in}{0.593074in}}%
\pgfpathlineto{\pgfqpoint{1.247141in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{1.244822in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{1.232669in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.213863in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{1.203926in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{1.198537in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.189651in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{1.183311in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{1.175438in}{0.653106in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{1.161286in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{1.147191in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{1.138195in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.108561in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.105234in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.093870in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{1.064723in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{1.063728in}{0.733950in}}%
\pgfpathlineto{\pgfqpoint{1.050264in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.049984in}{0.744062in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{1.035890in}{0.754489in}}%
\pgfpathlineto{\pgfqpoint{1.022575in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.008925in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{1.007363in}{0.775744in}}%
\pgfpathlineto{\pgfqpoint{0.995312in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{0.993197in}{0.786362in}}%
\pgfpathlineto{\pgfqpoint{0.981734in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{0.979094in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{0.805228in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{0.954676in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{0.951065in}{0.818199in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{0.937135in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{0.843076in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{0.904263in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{0.895659in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{0.890117in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.881931in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{0.876047in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{0.854609in}{0.892617in}}%
\pgfpathlineto{\pgfqpoint{0.848131in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{0.841010in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{0.834278in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{0.827451in}{0.913980in}}%
\pgfpathlineto{\pgfqpoint{0.820493in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{0.806774in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{0.800442in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{0.793117in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.779521in}{0.952136in}}%
\pgfpathlineto{\pgfqpoint{0.773564in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{0.765984in}{0.963030in}}%
\pgfpathlineto{\pgfqpoint{0.760169in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{0.752504in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{0.746801in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{0.984839in}}%
\pgfpathlineto{\pgfqpoint{0.733458in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{0.725704in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.000336in}}%
\pgfpathlineto{\pgfqpoint{0.712380in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{0.706837in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{0.699105in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{0.693555in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{0.685876in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{0.680289in}{1.033257in}}%
\pgfpathlineto{\pgfqpoint{0.672690in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{0.667037in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{0.659547in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{0.646444in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{0.640564in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{0.633379in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.627340in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{0.620350in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{0.614120in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{0.607355in}{1.094817in}}%
\pgfpathlineto{\pgfqpoint{0.600902in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{0.594392in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{0.587683in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.117127in}}%
\pgfpathlineto{\pgfqpoint{0.574462in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{0.568555in}{1.128337in}}%
\pgfpathlineto{\pgfqpoint{0.561235in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{0.555676in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{0.547999in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{0.542821in}{1.150881in}}%
\pgfpathlineto{\pgfqpoint{0.534752in}{1.158031in}}%
\pgfpathlineto{\pgfqpoint{0.529988in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{1.169793in}}%
\pgfpathlineto{\pgfqpoint{0.517175in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{0.508213in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{0.504380in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{0.494915in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{0.491600in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{0.481593in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{0.478834in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{0.468244in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{0.466079in}{1.219719in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{0.453334in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{0.451938in}{1.232678in}}%
\pgfpathlineto{\pgfqpoint{0.440595in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{0.439817in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{0.427860in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{0.427732in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{0.425466in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{0.415772in}{1.266313in}}%
\pgfpathlineto{\pgfqpoint{0.415183in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{0.402522in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.252653in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.153819in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.560813in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.486687in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.437270in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.412561in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.431015in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.461058in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.491102in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.521145in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.551188in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.611274in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.641318in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.671361in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.731447in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.761490in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.821577in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.881663in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.911706in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.971793in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.001836in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.031879in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.091966in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.122009in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.152052in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.182095in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.212138in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.362354in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.392398in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.422441in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.452484in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.387853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400972in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{0.413535in}{2.082412in}}%
\pgfpathlineto{\pgfqpoint{0.426991in}{2.078363in}}%
\pgfpathlineto{\pgfqpoint{0.444344in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{0.453432in}{2.070507in}}%
\pgfpathlineto{\pgfqpoint{0.460651in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{0.480274in}{2.061848in}}%
\pgfpathlineto{\pgfqpoint{0.503721in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{2.051840in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{0.561764in}{2.033398in}}%
\pgfpathlineto{\pgfqpoint{0.563151in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{0.564453in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{0.591466in}{2.021687in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{0.620176in}{2.010384in}}%
\pgfpathlineto{\pgfqpoint{0.622317in}{2.009536in}}%
\pgfpathlineto{\pgfqpoint{0.649135in}{1.997959in}}%
\pgfpathlineto{\pgfqpoint{0.672570in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{0.678459in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{0.685399in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{0.707999in}{1.971775in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{0.767907in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{0.775903in}{1.939130in}}%
\pgfpathlineto{\pgfqpoint{0.798136in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{1.912126in}}%
\pgfpathlineto{\pgfqpoint{0.834586in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{0.859211in}{1.895340in}}%
\pgfpathlineto{\pgfqpoint{0.871408in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{0.889936in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{1.862860in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{1.860759in}}%
\pgfpathlineto{\pgfqpoint{0.928801in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{0.951761in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.837184in}}%
\pgfpathlineto{\pgfqpoint{0.982676in}{1.823092in}}%
\pgfpathlineto{\pgfqpoint{1.001590in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{1.013774in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{1.043347in}{1.785446in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{1.050263in}{1.781122in}}%
\pgfpathlineto{\pgfqpoint{1.076348in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.107043in}{1.742814in}}%
\pgfpathlineto{\pgfqpoint{1.118254in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{1.137698in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{1.155292in}{1.708671in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.699314in}}%
\pgfpathlineto{\pgfqpoint{1.192300in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.199891in}{1.677635in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{1.231129in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.648515in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{1.267184in}{1.630958in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{1.302994in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{1.325229in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.336996in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.355932in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{1.369919in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.386471in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{1.402146in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{1.447245in}{1.494199in}}%
\pgfpathlineto{\pgfqpoint{1.465313in}{1.479339in}}%
\pgfpathlineto{\pgfqpoint{1.477533in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{1.496476in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.527450in}{1.429557in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{1.558275in}{1.404713in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.397017in}}%
\pgfpathlineto{\pgfqpoint{1.588982in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.598317in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{1.606780in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{1.636554in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.666355in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{1.688682in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.696180in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.274606in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.755887in}{1.244461in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.809009in}{1.200929in}}%
\pgfpathlineto{\pgfqpoint{1.815653in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.176347in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.869125in}{1.151756in}}%
\pgfpathlineto{\pgfqpoint{1.875464in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.899173in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{1.905383in}{1.122150in}}%
\pgfpathlineto{\pgfqpoint{1.929216in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{1.935310in}{1.097629in}}%
\pgfpathlineto{\pgfqpoint{1.959254in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.965244in}{1.073092in}}%
\pgfpathlineto{\pgfqpoint{1.989286in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{2.019314in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{2.025128in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{2.049337in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{2.055078in}{0.999403in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{2.085032in}{0.974817in}}%
\pgfpathlineto{\pgfqpoint{2.109370in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{2.114989in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{2.139379in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{2.144950in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{2.174914in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{2.204869in}{0.876434in}}%
\pgfpathlineto{\pgfqpoint{2.229536in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{2.234804in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{2.259626in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{0.782366in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{2.349744in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.354650in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{0.733058in}}%
\pgfpathlineto{\pgfqpoint{2.384631in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{2.414618in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{2.439604in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.469495in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{2.499351in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{2.529173in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{2.534592in}{0.605233in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{0.585058in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{2.588942in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{0.555741in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{0.535750in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{2.648775in}{0.511097in}}%
\pgfpathlineto{\pgfqpoint{2.654506in}{0.506325in}}%
\pgfpathlineto{\pgfqpoint{2.678677in}{0.486446in}}%
\pgfpathlineto{\pgfqpoint{2.684479in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{2.708569in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{2.714450in}{0.456885in}}%
\pgfpathlineto{\pgfqpoint{2.738450in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{2.744419in}{0.432155in}}%
\pgfpathlineto{\pgfqpoint{2.768319in}{0.412498in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.804428in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.412561in}}%
\pgfpathlineto{\pgfqpoint{2.744342in}{0.437270in}}%
\pgfpathlineto{\pgfqpoint{2.714299in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{2.684255in}{0.486687in}}%
\pgfpathlineto{\pgfqpoint{2.654212in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.624169in}{0.536104in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{0.560813in}}%
\pgfpathlineto{\pgfqpoint{2.564083in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{2.534039in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{2.503996in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.473953in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{2.413867in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{2.383823in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{2.353780in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{2.323737in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.293694in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{2.233607in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{2.203564in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{2.173521in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{2.143478in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.113435in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{2.053348in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{2.023305in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{1.963219in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{1.903132in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{1.873089in}{1.153819in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{1.782959in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{1.252653in}}%
\pgfpathlineto{\pgfqpoint{1.722873in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{1.662786in}{1.326779in}}%
\pgfpathlineto{\pgfqpoint{1.632743in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{1.452484in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{1.422441in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{1.392398in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{1.362354in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{1.598573in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.647990in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{1.212138in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{1.182095in}{1.722116in}}%
\pgfpathlineto{\pgfqpoint{1.152052in}{1.746824in}}%
\pgfpathlineto{\pgfqpoint{1.122009in}{1.771533in}}%
\pgfpathlineto{\pgfqpoint{1.091966in}{1.796241in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{1.031879in}{1.845659in}}%
\pgfpathlineto{\pgfqpoint{1.001836in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{0.971793in}{1.895076in}}%
\pgfpathlineto{\pgfqpoint{0.941750in}{1.919784in}}%
\pgfpathlineto{\pgfqpoint{0.911706in}{1.944493in}}%
\pgfpathlineto{\pgfqpoint{0.881663in}{1.969201in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{1.993910in}}%
\pgfpathlineto{\pgfqpoint{0.821577in}{2.018619in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.043327in}}%
\pgfpathlineto{\pgfqpoint{0.761490in}{2.068036in}}%
\pgfpathlineto{\pgfqpoint{0.731447in}{2.092744in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{2.117453in}}%
\pgfpathlineto{\pgfqpoint{0.671361in}{2.142161in}}%
\pgfpathlineto{\pgfqpoint{0.641318in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{0.611274in}{2.191579in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{0.551188in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{0.521145in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{0.491102in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{0.461058in}{2.315121in}}%
\pgfpathlineto{\pgfqpoint{0.431015in}{2.339830in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.364539in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.339830in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.315121in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.290413in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.191579in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.142161in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.117453in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.092744in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.085716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628950in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{0.400433in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.408530in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{0.412927in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{0.419486in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{0.425339in}}%
\pgfpathlineto{\pgfqpoint{1.563093in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.551913in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{1.546404in}{0.441278in}}%
\pgfpathlineto{\pgfqpoint{1.533160in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.529833in}{0.452117in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.462921in}}%
\pgfpathlineto{\pgfqpoint{1.503558in}{0.469391in}}%
\pgfpathlineto{\pgfqpoint{1.497008in}{0.473731in}}%
\pgfpathlineto{\pgfqpoint{1.496252in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{1.480718in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{1.478131in}{0.486285in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{0.495374in}}%
\pgfpathlineto{\pgfqpoint{1.460180in}{0.498278in}}%
\pgfpathlineto{\pgfqpoint{1.448451in}{0.506152in}}%
\pgfpathlineto{\pgfqpoint{1.442392in}{0.510210in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.516903in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{0.522085in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.527629in}}%
\pgfpathlineto{\pgfqpoint{1.407290in}{0.533905in}}%
\pgfpathlineto{\pgfqpoint{1.400788in}{0.538330in}}%
\pgfpathlineto{\pgfqpoint{1.389965in}{0.545673in}}%
\pgfpathlineto{\pgfqpoint{1.385086in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{0.557391in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{1.355748in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{0.570306in}}%
\pgfpathlineto{\pgfqpoint{1.338847in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{1.323106in}{0.591597in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.262244in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{1.240357in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{0.661097in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{1.202487in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{1.192629in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{1.176921in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{1.172978in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{0.706416in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{0.717695in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{1.129124in}{0.729871in}}%
\pgfpathlineto{\pgfqpoint{1.115019in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{1.114607in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.107033in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.100122in}{0.751194in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{1.085665in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.762690in}}%
\pgfpathlineto{\pgfqpoint{1.071252in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.069544in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{1.056879in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.054543in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{1.042544in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{1.039613in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{1.028245in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.009958in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{0.999748in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{0.995228in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{0.985545in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{0.971369in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{0.965951in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{0.945239in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{0.936901in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{0.930379in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{0.922455in}{0.886288in}}%
\pgfpathlineto{\pgfqpoint{0.915609in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{0.900924in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{0.871801in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{0.865144in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{0.842989in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{0.836739in}{0.954340in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.822590in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{0.814468in}{0.972348in}}%
\pgfpathlineto{\pgfqpoint{0.808475in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{0.800310in}{0.983887in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{0.786217in}{0.995435in}}%
\pgfpathlineto{\pgfqpoint{0.780333in}{1.000296in}}%
\pgfpathlineto{\pgfqpoint{0.772187in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{0.758217in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{0.752293in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{1.030158in}}%
\pgfpathlineto{\pgfqpoint{0.738305in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{0.730449in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{0.724335in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.716647in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{0.710381in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{0.702895in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{0.696439in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{0.689193in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{0.682507in}{1.082486in}}%
\pgfpathlineto{\pgfqpoint{0.675536in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{0.668583in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{0.661925in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.654663in}{1.106516in}}%
\pgfpathlineto{\pgfqpoint{0.648355in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.640744in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{0.634825in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{0.626824in}{1.130847in}}%
\pgfpathlineto{\pgfqpoint{0.621333in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{0.612899in}{1.143137in}}%
\pgfpathlineto{\pgfqpoint{0.607876in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{0.598967in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{0.594453in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{0.585023in}{1.167989in}}%
\pgfpathlineto{\pgfqpoint{0.581060in}{1.171524in}}%
\pgfpathlineto{\pgfqpoint{0.571064in}{1.180563in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{0.557088in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{0.554358in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{0.543090in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{0.541044in}{1.207892in}}%
\pgfpathlineto{\pgfqpoint{0.529066in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{0.515013in}{1.231973in}}%
\pgfpathlineto{\pgfqpoint{0.514478in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.505935in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{0.501249in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{0.500929in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{0.488089in}{1.257315in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{0.474944in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{0.472648in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{0.461813in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{0.458435in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.444168in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{0.435581in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{0.429839in}{1.313751in}}%
\pgfpathlineto{\pgfqpoint{0.422474in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{0.416298in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{0.409370in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.326779in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{0.402522in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{0.403871in}{1.277555in}}%
\pgfpathlineto{\pgfqpoint{0.415183in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{0.415772in}{1.266313in}}%
\pgfpathlineto{\pgfqpoint{0.425466in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{0.427732in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{0.427860in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{0.439817in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{0.440595in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{0.451938in}{1.232678in}}%
\pgfpathlineto{\pgfqpoint{0.453334in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{0.464097in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{0.466079in}{1.219719in}}%
\pgfpathlineto{\pgfqpoint{0.468244in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{0.478834in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{0.481593in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{0.491600in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{0.494915in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{0.504380in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{0.508213in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{0.517175in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{1.169793in}}%
\pgfpathlineto{\pgfqpoint{0.529988in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{0.534752in}{1.158031in}}%
\pgfpathlineto{\pgfqpoint{0.542821in}{1.150881in}}%
\pgfpathlineto{\pgfqpoint{0.547999in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{0.555676in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{0.561235in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{0.568555in}{1.128337in}}%
\pgfpathlineto{\pgfqpoint{0.574462in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.117127in}}%
\pgfpathlineto{\pgfqpoint{0.587683in}{1.111769in}}%
\pgfpathlineto{\pgfqpoint{0.594392in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{0.600902in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{0.607355in}{1.094817in}}%
\pgfpathlineto{\pgfqpoint{0.614120in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{0.620350in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{0.627340in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{0.633379in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.640564in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{0.646444in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{0.659547in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{0.667037in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{0.672690in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{0.680289in}{1.033257in}}%
\pgfpathlineto{\pgfqpoint{0.685876in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{0.693555in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{0.699105in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{0.706837in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{0.712380in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.000336in}}%
\pgfpathlineto{\pgfqpoint{0.725704in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{0.733458in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{0.984839in}}%
\pgfpathlineto{\pgfqpoint{0.746801in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{0.752504in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{0.760169in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{0.765984in}{0.963030in}}%
\pgfpathlineto{\pgfqpoint{0.773564in}{0.956942in}}%
\pgfpathlineto{\pgfqpoint{0.779521in}{0.952136in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.793117in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{0.800442in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{0.806774in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{0.820493in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{0.827451in}{0.913980in}}%
\pgfpathlineto{\pgfqpoint{0.834278in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{0.841010in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{0.848131in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{0.854609in}{0.892617in}}%
\pgfpathlineto{\pgfqpoint{0.862053in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{0.876047in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{0.881931in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{0.890117in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{0.895659in}{0.860676in}}%
\pgfpathlineto{\pgfqpoint{0.904263in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{0.843076in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{0.937135in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{0.951065in}{0.818199in}}%
\pgfpathlineto{\pgfqpoint{0.954676in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{0.968189in}{0.805228in}}%
\pgfpathlineto{\pgfqpoint{0.979094in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{0.981734in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{0.993197in}{0.786362in}}%
\pgfpathlineto{\pgfqpoint{0.995312in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{1.007363in}{0.775744in}}%
\pgfpathlineto{\pgfqpoint{1.008925in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{1.022575in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{1.035890in}{0.754489in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.754212in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{1.049984in}{0.744062in}}%
\pgfpathlineto{\pgfqpoint{1.050264in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.063728in}{0.733950in}}%
\pgfpathlineto{\pgfqpoint{1.064723in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{1.077516in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{1.091351in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{1.093870in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.105234in}{0.703638in}}%
\pgfpathlineto{\pgfqpoint{1.108561in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.123336in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{1.138195in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{1.147191in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{1.161286in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{1.175438in}{0.653106in}}%
\pgfpathlineto{\pgfqpoint{1.183311in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{1.189651in}{0.642985in}}%
\pgfpathlineto{\pgfqpoint{1.198537in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.203926in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{1.213863in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{1.232669in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{1.244822in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{1.247141in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{1.260462in}{0.593074in}}%
\pgfpathlineto{\pgfqpoint{1.261684in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{1.276299in}{0.582033in}}%
\pgfpathlineto{\pgfqpoint{1.277374in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{0.561740in}}%
\pgfpathlineto{\pgfqpoint{1.308152in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{1.320481in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{1.324307in}{0.548934in}}%
\pgfpathlineto{\pgfqpoint{1.335366in}{0.541374in}}%
\pgfpathlineto{\pgfqpoint{1.340588in}{0.537794in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{0.531158in}}%
\pgfpathlineto{\pgfqpoint{1.357001in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.365388in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{1.373548in}{0.515370in}}%
\pgfpathlineto{\pgfqpoint{1.380530in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.390234in}{0.504082in}}%
\pgfpathlineto{\pgfqpoint{1.395762in}{0.500362in}}%
\pgfpathlineto{\pgfqpoint{1.407063in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.411088in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{1.424039in}{0.481342in}}%
\pgfpathlineto{\pgfqpoint{1.426509in}{0.479693in}}%
\pgfpathlineto{\pgfqpoint{1.441167in}{0.469886in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.469313in}}%
\pgfpathlineto{\pgfqpoint{1.450132in}{0.463913in}}%
\pgfpathlineto{\pgfqpoint{1.457625in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.458485in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{1.473300in}{0.448585in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.446796in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{0.438191in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{0.435152in}}%
\pgfpathlineto{\pgfqpoint{1.504970in}{0.427760in}}%
\pgfpathlineto{\pgfqpoint{1.511552in}{0.423439in}}%
\pgfpathlineto{\pgfqpoint{1.520971in}{0.417290in}}%
\pgfpathlineto{\pgfqpoint{1.529594in}{0.411653in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{0.406781in}}%
\pgfpathlineto{\pgfqpoint{1.543083in}{0.402899in}}%
\pgfpathlineto{\pgfqpoint{1.553321in}{0.396229in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.602700in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.628950in}{0.387853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798174in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.768319in}{0.412498in}}%
\pgfpathlineto{\pgfqpoint{2.744419in}{0.432155in}}%
\pgfpathlineto{\pgfqpoint{2.738450in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{2.714450in}{0.456885in}}%
\pgfpathlineto{\pgfqpoint{2.708569in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{2.684479in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{2.678677in}{0.486446in}}%
\pgfpathlineto{\pgfqpoint{2.654506in}{0.506325in}}%
\pgfpathlineto{\pgfqpoint{2.648775in}{0.511097in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{0.535750in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{0.555741in}}%
\pgfpathlineto{\pgfqpoint{2.588942in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{0.585058in}}%
\pgfpathlineto{\pgfqpoint{2.534592in}{0.605233in}}%
\pgfpathlineto{\pgfqpoint{2.529173in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{2.499351in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{2.469495in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{2.439604in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{2.414618in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{2.384631in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{0.733058in}}%
\pgfpathlineto{\pgfqpoint{2.354650in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{2.349744in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{0.782366in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.807010in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{2.259626in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{2.234804in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{2.229536in}{0.856273in}}%
\pgfpathlineto{\pgfqpoint{2.204869in}{0.876434in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{2.174914in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{2.144950in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{2.139379in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{2.114989in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{2.109370in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{2.085032in}{0.974817in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{2.055078in}{0.999403in}}%
\pgfpathlineto{\pgfqpoint{2.049337in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{2.025128in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{2.019314in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{1.995183in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{1.989286in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.965244in}{1.073092in}}%
\pgfpathlineto{\pgfqpoint{1.959254in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.935310in}{1.097629in}}%
\pgfpathlineto{\pgfqpoint{1.929216in}{1.102550in}}%
\pgfpathlineto{\pgfqpoint{1.905383in}{1.122150in}}%
\pgfpathlineto{\pgfqpoint{1.899173in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{1.875464in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{1.869125in}{1.151756in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.176347in}}%
\pgfpathlineto{\pgfqpoint{1.815653in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{1.809009in}{1.200929in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{1.755887in}{1.244461in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.274606in}}%
\pgfpathlineto{\pgfqpoint{1.696180in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.688682in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.666355in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.323645in}}%
\pgfpathlineto{\pgfqpoint{1.636554in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{1.606780in}{1.365957in}}%
\pgfpathlineto{\pgfqpoint{1.598317in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{1.588982in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.397017in}}%
\pgfpathlineto{\pgfqpoint{1.558275in}{1.404713in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{1.527450in}{1.429557in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{1.496476in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.477533in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{1.465313in}{1.479339in}}%
\pgfpathlineto{\pgfqpoint{1.447245in}{1.494199in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{1.416898in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{1.402146in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{1.386471in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{1.369919in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.355932in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{1.336996in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.325229in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.302994in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{1.267184in}{1.630958in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.648515in}}%
\pgfpathlineto{\pgfqpoint{1.231129in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{1.199891in}{1.677635in}}%
\pgfpathlineto{\pgfqpoint{1.192300in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.699314in}}%
\pgfpathlineto{\pgfqpoint{1.155292in}{1.708671in}}%
\pgfpathlineto{\pgfqpoint{1.137698in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{1.118254in}{1.734320in}}%
\pgfpathlineto{\pgfqpoint{1.107043in}{1.742814in}}%
\pgfpathlineto{\pgfqpoint{1.082039in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.076348in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{1.050263in}{1.781122in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{1.784377in}}%
\pgfpathlineto{\pgfqpoint{1.043347in}{1.785446in}}%
\pgfpathlineto{\pgfqpoint{1.013774in}{1.803825in}}%
\pgfpathlineto{\pgfqpoint{1.001590in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{0.982676in}{1.823092in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.837184in}}%
\pgfpathlineto{\pgfqpoint{0.951761in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{0.928801in}{1.856308in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{1.860759in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{1.862860in}}%
\pgfpathlineto{\pgfqpoint{0.889936in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{0.871408in}{1.888550in}}%
\pgfpathlineto{\pgfqpoint{0.859211in}{1.895340in}}%
\pgfpathlineto{\pgfqpoint{0.834586in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{0.828672in}{1.912126in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{1.913972in}}%
\pgfpathlineto{\pgfqpoint{0.798136in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{0.775903in}{1.939130in}}%
\pgfpathlineto{\pgfqpoint{0.767907in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{1.957797in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{0.707999in}{1.971775in}}%
\pgfpathlineto{\pgfqpoint{0.685399in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{0.678459in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{0.672570in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{0.649135in}{1.997959in}}%
\pgfpathlineto{\pgfqpoint{0.622317in}{2.009536in}}%
\pgfpathlineto{\pgfqpoint{0.620176in}{2.010384in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{2.011206in}}%
\pgfpathlineto{\pgfqpoint{0.591466in}{2.021687in}}%
\pgfpathlineto{\pgfqpoint{0.564453in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{0.563151in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{0.561764in}{2.033398in}}%
\pgfpathlineto{\pgfqpoint{0.535136in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{2.051840in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{2.052914in}}%
\pgfpathlineto{\pgfqpoint{0.503721in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{0.480274in}{2.061848in}}%
\pgfpathlineto{\pgfqpoint{0.460651in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{0.453432in}{2.070507in}}%
\pgfpathlineto{\pgfqpoint{0.444344in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{0.426991in}{2.078363in}}%
\pgfpathlineto{\pgfqpoint{0.413535in}{2.082412in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.068036in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.043327in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.037232in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{0.426272in}{2.031636in}}%
\pgfpathlineto{\pgfqpoint{0.451113in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{0.452035in}{2.025689in}}%
\pgfpathlineto{\pgfqpoint{0.452628in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{0.478224in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{0.497328in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{2.011202in}}%
\pgfpathlineto{\pgfqpoint{0.514939in}{2.008188in}}%
\pgfpathlineto{\pgfqpoint{0.531896in}{2.002994in}}%
\pgfpathlineto{\pgfqpoint{0.544893in}{1.999088in}}%
\pgfpathlineto{\pgfqpoint{0.559337in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{1.988320in}}%
\pgfpathlineto{\pgfqpoint{0.587173in}{1.984868in}}%
\pgfpathlineto{\pgfqpoint{0.595698in}{1.982012in}}%
\pgfpathlineto{\pgfqpoint{0.615357in}{1.974712in}}%
\pgfpathlineto{\pgfqpoint{0.637100in}{1.966731in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{1.964178in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.961829in}}%
\pgfpathlineto{\pgfqpoint{0.672787in}{1.952703in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{0.702015in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{0.709400in}{1.937916in}}%
\pgfpathlineto{\pgfqpoint{0.731481in}{1.928176in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{0.761271in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{0.774163in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{0.791283in}{1.901164in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.895159in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{0.846274in}{1.874764in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{0.855556in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{0.882602in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{1.844363in}}%
\pgfpathlineto{\pgfqpoint{0.913456in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{1.831508in}}%
\pgfpathlineto{\pgfqpoint{0.944383in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{0.951668in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{1.804994in}}%
\pgfpathlineto{\pgfqpoint{0.996990in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{1.006537in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{1.027934in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{1.037784in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{1.041065in}{1.766563in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{1.082234in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{1.100046in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{1.123428in}{1.714597in}}%
\pgfpathlineto{\pgfqpoint{1.131426in}{1.709505in}}%
\pgfpathlineto{\pgfqpoint{1.157549in}{1.692886in}}%
\pgfpathlineto{\pgfqpoint{1.162832in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{1.163842in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{1.200465in}{1.662932in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{1.255724in}{1.624124in}}%
\pgfpathlineto{\pgfqpoint{1.273574in}{1.611555in}}%
\pgfpathlineto{\pgfqpoint{1.286859in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{1.310045in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{1.349361in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{1.380544in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{1.442006in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.480382in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{1.512286in}{1.433501in}}%
\pgfpathlineto{\pgfqpoint{1.533351in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{1.543893in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{1.563665in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{1.575264in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{1.593934in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.654364in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.699530in}{1.284313in}}%
\pgfpathlineto{\pgfqpoint{1.714684in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.260327in}}%
\pgfpathlineto{\pgfqpoint{1.744811in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{1.236270in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{1.223058in}}%
\pgfpathlineto{\pgfqpoint{1.788568in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{1.805015in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{1.818303in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{1.835094in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{1.848062in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.877840in}{1.139492in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{1.907635in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{1.100698in}}%
\pgfpathlineto{\pgfqpoint{1.937445in}{1.090856in}}%
\pgfpathlineto{\pgfqpoint{1.955289in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.967269in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{1.985310in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{1.997105in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{2.045326in}{1.002568in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{2.086672in}{0.968776in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{0.953452in}}%
\pgfpathlineto{\pgfqpoint{2.116544in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{2.135281in}{0.928884in}}%
\pgfpathlineto{\pgfqpoint{2.146422in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{2.165249in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{2.176306in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.206187in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{2.225277in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{2.236055in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{2.265935in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{2.295825in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{2.345193in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{2.355630in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{2.375105in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{2.385543in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.434836in}{0.683039in}}%
\pgfpathlineto{\pgfqpoint{2.445383in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{2.464654in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.475307in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{2.494438in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{2.505233in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{2.535158in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{2.565077in}{0.575359in}}%
\pgfpathlineto{\pgfqpoint{2.583758in}{0.559995in}}%
\pgfpathlineto{\pgfqpoint{2.594986in}{0.550669in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{2.624894in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{2.643337in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{2.654799in}{0.501254in}}%
\pgfpathlineto{\pgfqpoint{2.673099in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{2.684702in}{0.476529in}}%
\pgfpathlineto{\pgfqpoint{2.702840in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.714601in}{0.451791in}}%
\pgfpathlineto{\pgfqpoint{2.732559in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{2.744495in}{0.427039in}}%
\pgfpathlineto{\pgfqpoint{2.762253in}{0.412435in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{2.791920in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.798174in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695341in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.693800in}{0.388828in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{0.394717in}}%
\pgfpathlineto{\pgfqpoint{1.675770in}{0.400263in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{0.401110in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.411718in}}%
\pgfpathlineto{\pgfqpoint{1.653850in}{0.414274in}}%
\pgfpathlineto{\pgfqpoint{1.640069in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{1.633500in}{0.427347in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{0.434503in}}%
\pgfpathlineto{\pgfqpoint{1.613378in}{0.440333in}}%
\pgfpathlineto{\pgfqpoint{1.604900in}{0.445837in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{0.453237in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{1.570235in}{0.468394in}}%
\pgfpathlineto{\pgfqpoint{1.554315in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{1.553082in}{0.479622in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{0.485776in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.535081in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{0.502148in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{1.502175in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{1.485412in}{0.524627in}}%
\pgfpathlineto{\pgfqpoint{1.478653in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{1.468753in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{0.541584in}}%
\pgfpathlineto{\pgfqpoint{1.452193in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{0.553962in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{0.558172in}}%
\pgfpathlineto{\pgfqpoint{1.423779in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{1.405809in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.403082in}{0.580441in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.370338in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{1.354706in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.352868in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{1.322810in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{1.318330in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{1.306975in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{1.301254in}{0.651393in}}%
\pgfpathlineto{\pgfqpoint{1.291212in}{0.658528in}}%
\pgfpathlineto{\pgfqpoint{1.284301in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.267468in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{1.259892in}{0.680847in}}%
\pgfpathlineto{\pgfqpoint{1.250750in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.244329in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{1.234144in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.217647in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{1.213386in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{1.201254in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{1.198001in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{1.182669in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{1.167389in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.152158in}{0.759171in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.766215in}}%
\pgfpathlineto{\pgfqpoint{1.136962in}{0.770441in}}%
\pgfpathlineto{\pgfqpoint{1.136677in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{1.121790in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{1.120785in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{1.106661in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{1.104976in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.091570in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{1.076516in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{1.073598in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{1.058022in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{1.046508in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{1.042517in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{1.031548in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{1.027082in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.011712in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.873456in}}%
\pgfpathlineto{\pgfqpoint{0.996405in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{0.990817in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{0.981159in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{0.975227in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{0.950837in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{0.944353in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{0.920723in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{0.905738in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{0.890796in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{0.883743in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{0.973742in}}%
\pgfpathlineto{\pgfqpoint{0.868809in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{0.846205in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{0.839185in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{0.824489in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{0.816646in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{0.809866in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.801908in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{0.795314in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{0.787194in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{0.780830in}{1.052953in}}%
\pgfpathlineto{\pgfqpoint{0.772500in}{1.060080in}}%
\pgfpathlineto{\pgfqpoint{0.766412in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{0.757825in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.752057in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{0.743164in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{0.728514in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{0.723526in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{1.110858in}}%
\pgfpathlineto{\pgfqpoint{0.709346in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{0.699237in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{0.695218in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{0.684602in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{0.669965in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{0.667111in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{0.653128in}{1.165041in}}%
\pgfpathlineto{\pgfqpoint{0.640668in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{0.639188in}{1.177731in}}%
\pgfpathlineto{\pgfqpoint{0.626002in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.625288in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{0.611319in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{0.597697in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{0.596628in}{1.217180in}}%
\pgfpathlineto{\pgfqpoint{0.583995in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.581909in}{1.231104in}}%
\pgfpathlineto{\pgfqpoint{0.570329in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{0.567158in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{0.556696in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{0.552369in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{0.543094in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{0.537536in}{1.273897in}}%
\pgfpathlineto{\pgfqpoint{0.529520in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.515972in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{0.507717in}{1.303389in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{1.308622in}}%
\pgfpathlineto{\pgfqpoint{0.492718in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{0.488944in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{0.477649in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.475458in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{0.461988in}{1.349866in}}%
\pgfpathlineto{\pgfqpoint{0.458058in}{1.353955in}}%
\pgfpathlineto{\pgfqpoint{0.448645in}{1.363862in}}%
\pgfpathlineto{\pgfqpoint{0.447278in}{1.365332in}}%
\pgfpathlineto{\pgfqpoint{0.435366in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{0.431957in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{0.422101in}{1.392298in}}%
\pgfpathlineto{\pgfqpoint{0.416526in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{0.408848in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{0.409370in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{0.416298in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{0.422474in}{1.320989in}}%
\pgfpathlineto{\pgfqpoint{0.429839in}{1.313751in}}%
\pgfpathlineto{\pgfqpoint{0.435581in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{0.444168in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{0.448693in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{0.458435in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{0.461813in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{0.472648in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{0.474944in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{0.488089in}{1.257315in}}%
\pgfpathlineto{\pgfqpoint{0.500929in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{0.501249in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{0.505935in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{0.514478in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{0.515013in}{1.231973in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{0.529066in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{0.541044in}{1.207892in}}%
\pgfpathlineto{\pgfqpoint{0.543090in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{0.554358in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{0.557088in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{0.571064in}{1.180563in}}%
\pgfpathlineto{\pgfqpoint{0.581060in}{1.171524in}}%
\pgfpathlineto{\pgfqpoint{0.585023in}{1.167989in}}%
\pgfpathlineto{\pgfqpoint{0.594453in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{0.598967in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{0.607876in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{0.612899in}{1.143137in}}%
\pgfpathlineto{\pgfqpoint{0.621333in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{0.626824in}{1.130847in}}%
\pgfpathlineto{\pgfqpoint{0.634825in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{0.640744in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{0.648355in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.654663in}{1.106516in}}%
\pgfpathlineto{\pgfqpoint{0.661925in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.668583in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{0.675536in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{0.682507in}{1.082486in}}%
\pgfpathlineto{\pgfqpoint{0.689193in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{0.696439in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{0.702895in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{0.710381in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{0.716647in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{0.724335in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.730449in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{0.738305in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{1.030158in}}%
\pgfpathlineto{\pgfqpoint{0.752293in}{1.023517in}}%
\pgfpathlineto{\pgfqpoint{0.758217in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{0.772187in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{0.780333in}{1.000296in}}%
\pgfpathlineto{\pgfqpoint{0.786217in}{0.995435in}}%
\pgfpathlineto{\pgfqpoint{0.794390in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{0.800310in}{0.983887in}}%
\pgfpathlineto{\pgfqpoint{0.808475in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{0.814468in}{0.972348in}}%
\pgfpathlineto{\pgfqpoint{0.822590in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.836739in}{0.954340in}}%
\pgfpathlineto{\pgfqpoint{0.842989in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{0.865144in}{0.931559in}}%
\pgfpathlineto{\pgfqpoint{0.871801in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{0.900924in}{0.903175in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{0.915609in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{0.922455in}{0.886288in}}%
\pgfpathlineto{\pgfqpoint{0.930379in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{0.936901in}{0.875016in}}%
\pgfpathlineto{\pgfqpoint{0.945239in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{0.965951in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{0.971369in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{0.985545in}{0.837475in}}%
\pgfpathlineto{\pgfqpoint{0.995228in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{0.999748in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{1.009958in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{1.028245in}{0.804970in}}%
\pgfpathlineto{\pgfqpoint{1.039613in}{0.796373in}}%
\pgfpathlineto{\pgfqpoint{1.042544in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{1.054543in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{1.056879in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.069544in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{1.071252in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.084620in}{0.762690in}}%
\pgfpathlineto{\pgfqpoint{1.085665in}{0.761919in}}%
\pgfpathlineto{\pgfqpoint{1.099773in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{1.100122in}{0.751194in}}%
\pgfpathlineto{\pgfqpoint{1.107033in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.114607in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.115019in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{1.129124in}{0.729871in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{1.143690in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{1.145791in}{0.717695in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{0.706416in}}%
\pgfpathlineto{\pgfqpoint{1.172978in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{1.176921in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{1.192629in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{1.202487in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{0.661097in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.655495in}}%
\pgfpathlineto{\pgfqpoint{1.240357in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{1.262244in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{1.305528in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.322118in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{1.323106in}{0.591597in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{1.338847in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{0.570306in}}%
\pgfpathlineto{\pgfqpoint{1.355748in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{0.557391in}}%
\pgfpathlineto{\pgfqpoint{1.385086in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{1.389965in}{0.545673in}}%
\pgfpathlineto{\pgfqpoint{1.400788in}{0.538330in}}%
\pgfpathlineto{\pgfqpoint{1.407290in}{0.533905in}}%
\pgfpathlineto{\pgfqpoint{1.416581in}{0.527629in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{0.522085in}}%
\pgfpathlineto{\pgfqpoint{1.432468in}{0.516903in}}%
\pgfpathlineto{\pgfqpoint{1.442392in}{0.510210in}}%
\pgfpathlineto{\pgfqpoint{1.448451in}{0.506152in}}%
\pgfpathlineto{\pgfqpoint{1.460180in}{0.498278in}}%
\pgfpathlineto{\pgfqpoint{1.464533in}{0.495374in}}%
\pgfpathlineto{\pgfqpoint{1.478131in}{0.486285in}}%
\pgfpathlineto{\pgfqpoint{1.480718in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{1.496252in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{1.497008in}{0.473731in}}%
\pgfpathlineto{\pgfqpoint{1.503558in}{0.469391in}}%
\pgfpathlineto{\pgfqpoint{1.513375in}{0.462921in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{1.529833in}{0.452117in}}%
\pgfpathlineto{\pgfqpoint{1.533160in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.546404in}{0.441278in}}%
\pgfpathlineto{\pgfqpoint{1.551913in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{1.563093in}{0.430401in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{0.425339in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{0.419486in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{0.412927in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{0.408530in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{0.400433in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.628950in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.632743in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.662786in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.695341in}{0.387853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791920in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{2.762253in}{0.412435in}}%
\pgfpathlineto{\pgfqpoint{2.744495in}{0.427039in}}%
\pgfpathlineto{\pgfqpoint{2.732559in}{0.437021in}}%
\pgfpathlineto{\pgfqpoint{2.714601in}{0.451791in}}%
\pgfpathlineto{\pgfqpoint{2.702840in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{2.684702in}{0.476529in}}%
\pgfpathlineto{\pgfqpoint{2.673099in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{2.654799in}{0.501254in}}%
\pgfpathlineto{\pgfqpoint{2.643337in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{2.624894in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{2.613556in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{2.594986in}{0.550669in}}%
\pgfpathlineto{\pgfqpoint{2.583758in}{0.559995in}}%
\pgfpathlineto{\pgfqpoint{2.565077in}{0.575359in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{2.535158in}{0.600114in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{2.505233in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{2.494438in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{2.475307in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{2.464654in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.445383in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{2.434836in}{0.683039in}}%
\pgfpathlineto{\pgfqpoint{2.415461in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{2.385543in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{2.375105in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{2.355630in}{0.748265in}}%
\pgfpathlineto{\pgfqpoint{2.345193in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{2.295825in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{2.265935in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{2.236055in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{2.225277in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{2.206187in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.176306in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{2.165249in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{2.146422in}{0.919795in}}%
\pgfpathlineto{\pgfqpoint{2.135281in}{0.928884in}}%
\pgfpathlineto{\pgfqpoint{2.116544in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{0.953452in}}%
\pgfpathlineto{\pgfqpoint{2.086672in}{0.968776in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{2.056807in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{2.045326in}{1.002568in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{1.997105in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{1.985310in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{1.967269in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{1.955289in}{1.076181in}}%
\pgfpathlineto{\pgfqpoint{1.937445in}{1.090856in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{1.100698in}}%
\pgfpathlineto{\pgfqpoint{1.907635in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{1.877840in}{1.139492in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{1.848062in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{1.835094in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{1.818303in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{1.805015in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{1.788568in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{1.223058in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{1.236270in}}%
\pgfpathlineto{\pgfqpoint{1.744811in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.260327in}}%
\pgfpathlineto{\pgfqpoint{1.714684in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{1.699530in}{1.284313in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{1.654364in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{1.640364in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.624165in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.355718in}}%
\pgfpathlineto{\pgfqpoint{1.593934in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.575264in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{1.563665in}{1.393130in}}%
\pgfpathlineto{\pgfqpoint{1.543893in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{1.533351in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{1.512286in}{1.433501in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{1.480382in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{1.442006in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{1.380544in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{1.349361in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{1.346449in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{1.310045in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{1.286859in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{1.273574in}{1.611555in}}%
\pgfpathlineto{\pgfqpoint{1.255724in}{1.624124in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{1.200465in}{1.662932in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{1.163842in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{1.162832in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{1.157549in}{1.692886in}}%
\pgfpathlineto{\pgfqpoint{1.131426in}{1.709505in}}%
\pgfpathlineto{\pgfqpoint{1.123428in}{1.714597in}}%
\pgfpathlineto{\pgfqpoint{1.100046in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{1.082234in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{1.068831in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{1.041065in}{1.766563in}}%
\pgfpathlineto{\pgfqpoint{1.037784in}{1.768613in}}%
\pgfpathlineto{\pgfqpoint{1.027934in}{1.774777in}}%
\pgfpathlineto{\pgfqpoint{1.006537in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{0.996990in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{1.804994in}}%
\pgfpathlineto{\pgfqpoint{0.951668in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{0.944383in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{0.928912in}{1.831508in}}%
\pgfpathlineto{\pgfqpoint{0.913456in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{0.904489in}{1.844363in}}%
\pgfpathlineto{\pgfqpoint{0.882602in}{1.855786in}}%
\pgfpathlineto{\pgfqpoint{0.855556in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{0.846274in}{1.874764in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.895159in}}%
\pgfpathlineto{\pgfqpoint{0.791283in}{1.901164in}}%
\pgfpathlineto{\pgfqpoint{0.774163in}{1.909362in}}%
\pgfpathlineto{\pgfqpoint{0.761271in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{0.750504in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{0.731481in}{1.928176in}}%
\pgfpathlineto{\pgfqpoint{0.709400in}{1.937916in}}%
\pgfpathlineto{\pgfqpoint{0.702015in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{0.694955in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{0.672787in}{1.952703in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.961829in}}%
\pgfpathlineto{\pgfqpoint{0.643928in}{1.964178in}}%
\pgfpathlineto{\pgfqpoint{0.637100in}{1.966731in}}%
\pgfpathlineto{\pgfqpoint{0.615357in}{1.974712in}}%
\pgfpathlineto{\pgfqpoint{0.595698in}{1.982012in}}%
\pgfpathlineto{\pgfqpoint{0.587173in}{1.984868in}}%
\pgfpathlineto{\pgfqpoint{0.577018in}{1.988320in}}%
\pgfpathlineto{\pgfqpoint{0.559337in}{1.994206in}}%
\pgfpathlineto{\pgfqpoint{0.544893in}{1.999088in}}%
\pgfpathlineto{\pgfqpoint{0.531896in}{2.002994in}}%
\pgfpathlineto{\pgfqpoint{0.514939in}{2.008188in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{2.011202in}}%
\pgfpathlineto{\pgfqpoint{0.497328in}{2.013497in}}%
\pgfpathlineto{\pgfqpoint{0.478224in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{0.452628in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{0.452035in}{2.025689in}}%
\pgfpathlineto{\pgfqpoint{0.451113in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{0.426272in}{2.031636in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.037232in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.018619in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.993910in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.977332in}}%
\pgfpathlineto{\pgfqpoint{0.424067in}{1.974916in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.428185in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{0.450323in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{0.461110in}{1.969159in}}%
\pgfpathlineto{\pgfqpoint{0.475744in}{1.966226in}}%
\pgfpathlineto{\pgfqpoint{0.500516in}{1.961459in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{1.961187in}}%
\pgfpathlineto{\pgfqpoint{0.503606in}{1.960735in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{0.542660in}{1.951507in}}%
\pgfpathlineto{\pgfqpoint{0.554798in}{1.948167in}}%
\pgfpathlineto{\pgfqpoint{0.573666in}{1.943090in}}%
\pgfpathlineto{\pgfqpoint{0.582033in}{1.940780in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{1.932422in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{1.924487in}}%
\pgfpathlineto{\pgfqpoint{0.637700in}{1.923765in}}%
\pgfpathlineto{\pgfqpoint{0.640326in}{1.922873in}}%
\pgfpathlineto{\pgfqpoint{0.666058in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{1.906723in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{1.900676in}}%
\pgfpathlineto{\pgfqpoint{0.723892in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{0.742967in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{1.881315in}}%
\pgfpathlineto{\pgfqpoint{0.763432in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.868987in}}%
\pgfpathlineto{\pgfqpoint{0.803609in}{1.860436in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{0.820899in}{1.852656in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{0.870392in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{0.876032in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{0.928144in}{1.801791in}}%
\pgfpathlineto{\pgfqpoint{0.935145in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{0.945437in}{1.793209in}}%
\pgfpathlineto{\pgfqpoint{0.966086in}{1.782160in}}%
\pgfpathlineto{\pgfqpoint{0.977928in}{1.775840in}}%
\pgfpathlineto{\pgfqpoint{0.997173in}{1.765466in}}%
\pgfpathlineto{\pgfqpoint{1.026641in}{1.749617in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.746683in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{1.730506in}}%
\pgfpathlineto{\pgfqpoint{1.071781in}{1.723459in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.116552in}{1.697117in}}%
\pgfpathlineto{\pgfqpoint{1.122599in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{1.684814in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{1.159066in}{1.670892in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{1.199587in}{1.644800in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{1.248221in}{1.613272in}}%
\pgfpathlineto{\pgfqpoint{1.277703in}{1.594067in}}%
\pgfpathlineto{\pgfqpoint{1.279848in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{1.280215in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{1.310782in}{1.570585in}}%
\pgfpathlineto{\pgfqpoint{1.316284in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{1.341787in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{1.352282in}{1.541007in}}%
\pgfpathlineto{\pgfqpoint{1.372861in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{1.388202in}{1.515285in}}%
\pgfpathlineto{\pgfqpoint{1.403999in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.424036in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.435196in}{1.481458in}}%
\pgfpathlineto{\pgfqpoint{1.459777in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{1.466448in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{1.497751in}{1.436157in}}%
\pgfpathlineto{\pgfqpoint{1.515232in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{1.561546in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{1.589551in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{1.650152in}{1.317377in}}%
\pgfpathlineto{\pgfqpoint{1.673492in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{1.680388in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.702880in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{1.251810in}}%
\pgfpathlineto{\pgfqpoint{1.740759in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.770902in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{1.791372in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.850570in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.861196in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.880215in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{1.921297in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.939580in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.951324in}{1.074425in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{1.059889in}}%
\pgfpathlineto{\pgfqpoint{1.981335in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{1.999027in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{2.011332in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{1.011381in}}%
\pgfpathlineto{\pgfqpoint{2.041314in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{2.058537in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{2.071284in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.118098in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{2.131183in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.161113in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{2.177699in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.207506in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{2.221017in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{2.237307in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{2.250962in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{2.280882in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{0.791874in}}%
\pgfpathlineto{\pgfqpoint{2.310776in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{0.767380in}}%
\pgfpathlineto{\pgfqpoint{2.340643in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{2.356611in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{2.370481in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{2.386455in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{2.416305in}{0.693691in}}%
\pgfpathlineto{\pgfqpoint{2.430068in}{0.682347in}}%
\pgfpathlineto{\pgfqpoint{2.446158in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{2.476013in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{2.505868in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{2.535723in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{2.548873in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{2.565574in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{2.578574in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{2.595417in}{0.545597in}}%
\pgfpathlineto{\pgfqpoint{2.608250in}{0.535043in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{0.520899in}}%
\pgfpathlineto{\pgfqpoint{2.637899in}{0.510501in}}%
\pgfpathlineto{\pgfqpoint{2.655093in}{0.496184in}}%
\pgfpathlineto{\pgfqpoint{2.667521in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{2.697111in}{0.461428in}}%
\pgfpathlineto{\pgfqpoint{2.714752in}{0.446697in}}%
\pgfpathlineto{\pgfqpoint{2.726668in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.744572in}{0.421924in}}%
\pgfpathlineto{\pgfqpoint{2.756187in}{0.412372in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.397130in}}%
\pgfpathlineto{\pgfqpoint{2.785665in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.791920in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766466in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.757791in}{0.393277in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{1.738881in}{0.405106in}}%
\pgfpathlineto{\pgfqpoint{1.721986in}{0.415710in}}%
\pgfpathlineto{\pgfqpoint{1.720122in}{0.416889in}}%
\pgfpathlineto{\pgfqpoint{1.709322in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{0.428691in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{0.429485in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{1.678836in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{1.664570in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{1.657689in}{0.456757in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{0.464112in}}%
\pgfpathlineto{\pgfqpoint{1.636786in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{0.483684in}}%
\pgfpathlineto{\pgfqpoint{1.610201in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{0.497027in}}%
\pgfpathlineto{\pgfqpoint{1.592329in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{1.575456in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.574578in}{0.510876in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{0.515172in}}%
\pgfpathlineto{\pgfqpoint{1.556910in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{1.555516in}{0.523501in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{0.536645in}}%
\pgfpathlineto{\pgfqpoint{1.521868in}{0.546008in}}%
\pgfpathlineto{\pgfqpoint{1.516308in}{0.549728in}}%
\pgfpathlineto{\pgfqpoint{1.504508in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{1.496989in}{0.562752in}}%
\pgfpathlineto{\pgfqpoint{1.487250in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{1.477852in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{0.588638in}}%
\pgfpathlineto{\pgfqpoint{1.453029in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{1.421471in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{1.419179in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{1.403004in}{0.627109in}}%
\pgfpathlineto{\pgfqpoint{1.402385in}{0.627542in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.385648in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{0.639861in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{1.366630in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{1.348669in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.303020in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{1.286703in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.260828in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{0.740903in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{1.226529in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{1.222033in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.765988in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{0.791050in}}%
\pgfpathlineto{\pgfqpoint{1.174073in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{1.159196in}{0.803579in}}%
\pgfpathlineto{\pgfqpoint{1.158174in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{1.142314in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{1.126474in}{0.828389in}}%
\pgfpathlineto{\pgfqpoint{1.126117in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{1.110656in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{1.094867in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{1.063369in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.889500in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{1.031952in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{1.025719in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{0.997046in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{0.993398in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{0.981207in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{0.977411in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{0.968077in}}%
\pgfpathlineto{\pgfqpoint{0.945764in}{0.971279in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{0.930098in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{0.914532in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{0.902772in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{0.887214in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{0.883688in}{1.022911in}}%
\pgfpathlineto{\pgfqpoint{0.871691in}{1.033079in}}%
\pgfpathlineto{\pgfqpoint{0.868403in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{0.856200in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{0.853207in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{0.840738in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{0.838095in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{0.825301in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{0.823065in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{0.809885in}{1.086331in}}%
\pgfpathlineto{\pgfqpoint{0.808114in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{0.794487in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{0.793239in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{0.779104in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{0.778438in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.763730in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{0.763707in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{0.763230in}{1.127679in}}%
\pgfpathlineto{\pgfqpoint{0.749114in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{0.748381in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{0.734594in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{0.733036in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{0.720143in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{0.717689in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{0.702336in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{1.193796in}}%
\pgfpathlineto{\pgfqpoint{0.686973in}{1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.677176in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{0.671593in}{1.212664in}}%
\pgfpathlineto{\pgfqpoint{0.662974in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{0.648828in}{1.234547in}}%
\pgfpathlineto{\pgfqpoint{0.640764in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{0.634736in}{1.248301in}}%
\pgfpathlineto{\pgfqpoint{0.625304in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{1.262151in}}%
\pgfpathlineto{\pgfqpoint{0.609804in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{0.594259in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{0.580456in}{1.302708in}}%
\pgfpathlineto{\pgfqpoint{0.578877in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{0.578665in}{1.304557in}}%
\pgfpathlineto{\pgfqpoint{0.565193in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{0.563041in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{0.547344in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{0.537967in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{0.531567in}{1.354509in}}%
\pgfpathlineto{\pgfqpoint{0.524420in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{0.515699in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{0.510914in}{1.377077in}}%
\pgfpathlineto{\pgfqpoint{0.499729in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{1.392104in}}%
\pgfpathlineto{\pgfqpoint{0.485891in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{0.484054in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{0.483648in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{0.470929in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{0.467462in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{0.457850in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{0.451122in}{1.446478in}}%
\pgfpathlineto{\pgfqpoint{0.444814in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{0.434608in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{0.431822in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{0.422174in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{0.417903in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.406431in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.510509in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{0.408848in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{0.416526in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{0.422101in}{1.392298in}}%
\pgfpathlineto{\pgfqpoint{0.431957in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{0.435366in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{0.447278in}{1.365332in}}%
\pgfpathlineto{\pgfqpoint{0.448645in}{1.363862in}}%
\pgfpathlineto{\pgfqpoint{0.458058in}{1.353955in}}%
\pgfpathlineto{\pgfqpoint{0.461988in}{1.349866in}}%
\pgfpathlineto{\pgfqpoint{0.462502in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{0.475458in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{0.477649in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.488944in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{0.492718in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{0.502448in}{1.308622in}}%
\pgfpathlineto{\pgfqpoint{0.507717in}{1.303389in}}%
\pgfpathlineto{\pgfqpoint{0.515972in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.529520in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{0.537536in}{1.273897in}}%
\pgfpathlineto{\pgfqpoint{0.543094in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{0.552369in}{1.259451in}}%
\pgfpathlineto{\pgfqpoint{0.556696in}{1.255229in}}%
\pgfpathlineto{\pgfqpoint{0.567158in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{0.570329in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{0.581909in}{1.231104in}}%
\pgfpathlineto{\pgfqpoint{0.583995in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.596628in}{1.217180in}}%
\pgfpathlineto{\pgfqpoint{0.597697in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{0.611319in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{0.625288in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{0.626002in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{0.639188in}{1.177731in}}%
\pgfpathlineto{\pgfqpoint{0.640668in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{0.653128in}{1.165041in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{0.667111in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{0.669965in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{0.684602in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{0.695218in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{0.699237in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{0.709346in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{1.110858in}}%
\pgfpathlineto{\pgfqpoint{0.723526in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{0.728514in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{0.737763in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{0.743164in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{0.752057in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{0.757825in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.766412in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{0.772500in}{1.060080in}}%
\pgfpathlineto{\pgfqpoint{0.780830in}{1.052953in}}%
\pgfpathlineto{\pgfqpoint{0.787194in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{0.795314in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{0.801908in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{0.809866in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{0.816646in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{0.824489in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{0.839185in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{0.846205in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{0.868809in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{0.973742in}}%
\pgfpathlineto{\pgfqpoint{0.883743in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{0.890796in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{0.898761in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{0.905738in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{0.920723in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{0.944353in}{0.918550in}}%
\pgfpathlineto{\pgfqpoint{0.950837in}{0.913415in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{0.901441in}}%
\pgfpathlineto{\pgfqpoint{0.975227in}{0.894134in}}%
\pgfpathlineto{\pgfqpoint{0.981159in}{0.889489in}}%
\pgfpathlineto{\pgfqpoint{0.990817in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{0.996405in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.873456in}}%
\pgfpathlineto{\pgfqpoint{1.011712in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{1.016614in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.027082in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{1.031548in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{1.042517in}{0.841859in}}%
\pgfpathlineto{\pgfqpoint{1.046508in}{0.838819in}}%
\pgfpathlineto{\pgfqpoint{1.058022in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{1.073598in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{1.076516in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{1.089248in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{1.091570in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{1.104976in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.106661in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{1.120785in}{0.782519in}}%
\pgfpathlineto{\pgfqpoint{1.121790in}{0.781772in}}%
\pgfpathlineto{\pgfqpoint{1.136677in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{1.136962in}{0.770441in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.766215in}}%
\pgfpathlineto{\pgfqpoint{1.152158in}{0.759171in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.167389in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{1.168771in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{1.182669in}{0.736735in}}%
\pgfpathlineto{\pgfqpoint{1.184963in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{1.198001in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{1.201254in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{1.213386in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{1.217647in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{1.228828in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{1.234144in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{1.244329in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{1.250750in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.259892in}{0.680847in}}%
\pgfpathlineto{\pgfqpoint{1.267468in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{1.275519in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.284301in}{0.663414in}}%
\pgfpathlineto{\pgfqpoint{1.291212in}{0.658528in}}%
\pgfpathlineto{\pgfqpoint{1.301254in}{0.651393in}}%
\pgfpathlineto{\pgfqpoint{1.306975in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{1.318330in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{1.322810in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.352868in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{1.354706in}{0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.370338in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{1.370773in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{1.386892in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{1.387990in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{1.403082in}{0.580441in}}%
\pgfpathlineto{\pgfqpoint{1.405809in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{1.423779in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{0.558172in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{0.553962in}}%
\pgfpathlineto{\pgfqpoint{1.452193in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{1.460197in}{0.541584in}}%
\pgfpathlineto{\pgfqpoint{1.468753in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.478653in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{1.485412in}{0.524627in}}%
\pgfpathlineto{\pgfqpoint{1.497283in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{1.502175in}{0.513400in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{0.502148in}}%
\pgfpathlineto{\pgfqpoint{1.535081in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{0.485776in}}%
\pgfpathlineto{\pgfqpoint{1.553082in}{0.479622in}}%
\pgfpathlineto{\pgfqpoint{1.554315in}{0.478810in}}%
\pgfpathlineto{\pgfqpoint{1.570235in}{0.468394in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{1.587506in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{1.593478in}{0.453237in}}%
\pgfpathlineto{\pgfqpoint{1.604900in}{0.445837in}}%
\pgfpathlineto{\pgfqpoint{1.613378in}{0.440333in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{0.434503in}}%
\pgfpathlineto{\pgfqpoint{1.633500in}{0.427347in}}%
\pgfpathlineto{\pgfqpoint{1.640069in}{0.423131in}}%
\pgfpathlineto{\pgfqpoint{1.653850in}{0.414274in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.411718in}}%
\pgfpathlineto{\pgfqpoint{1.674437in}{0.401110in}}%
\pgfpathlineto{\pgfqpoint{1.675770in}{0.400263in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{0.394717in}}%
\pgfpathlineto{\pgfqpoint{1.693800in}{0.388828in}}%
\pgfpathlineto{\pgfqpoint{1.695341in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.722873in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{0.387853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.785665in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.397130in}}%
\pgfpathlineto{\pgfqpoint{2.756187in}{0.412372in}}%
\pgfpathlineto{\pgfqpoint{2.744572in}{0.421924in}}%
\pgfpathlineto{\pgfqpoint{2.726668in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{2.714752in}{0.446697in}}%
\pgfpathlineto{\pgfqpoint{2.697111in}{0.461428in}}%
\pgfpathlineto{\pgfqpoint{2.684925in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{2.667521in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.655093in}{0.496184in}}%
\pgfpathlineto{\pgfqpoint{2.637899in}{0.510501in}}%
\pgfpathlineto{\pgfqpoint{2.625257in}{0.520899in}}%
\pgfpathlineto{\pgfqpoint{2.608250in}{0.535043in}}%
\pgfpathlineto{\pgfqpoint{2.595417in}{0.545597in}}%
\pgfpathlineto{\pgfqpoint{2.578574in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{2.565574in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{2.548873in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{2.535723in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{2.519203in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{2.505868in}{0.619713in}}%
\pgfpathlineto{\pgfqpoint{2.489525in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{2.476013in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{0.657793in}}%
\pgfpathlineto{\pgfqpoint{2.446158in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.430068in}{0.682347in}}%
\pgfpathlineto{\pgfqpoint{2.416305in}{0.693691in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{2.386455in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{2.370481in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{2.356611in}{0.742850in}}%
\pgfpathlineto{\pgfqpoint{2.340643in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{0.767380in}}%
\pgfpathlineto{\pgfqpoint{2.310776in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{0.791874in}}%
\pgfpathlineto{\pgfqpoint{2.280882in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{2.267119in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{2.250962in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{2.237307in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{2.221017in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{2.207506in}{0.865134in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.177699in}{0.889551in}}%
\pgfpathlineto{\pgfqpoint{2.161113in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.131183in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{2.118098in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{2.101240in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.088312in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{2.071284in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{2.058537in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{2.041314in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{1.011381in}}%
\pgfpathlineto{\pgfqpoint{2.011332in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.999027in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{1.981335in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{1.059889in}}%
\pgfpathlineto{\pgfqpoint{1.951324in}{1.074425in}}%
\pgfpathlineto{\pgfqpoint{1.939580in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.921297in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{1.880215in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{1.861196in}{1.147630in}}%
\pgfpathlineto{\pgfqpoint{1.850570in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.831119in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{1.791372in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.770902in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{1.761828in}{1.228078in}}%
\pgfpathlineto{\pgfqpoint{1.740759in}{1.244876in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{1.251810in}}%
\pgfpathlineto{\pgfqpoint{1.710589in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{1.702880in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{1.680388in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.673492in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{1.650152in}{1.317377in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.589551in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{1.561546in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{1.515232in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.497751in}{1.436157in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{1.466448in}{1.458868in}}%
\pgfpathlineto{\pgfqpoint{1.459777in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{1.435196in}{1.481458in}}%
\pgfpathlineto{\pgfqpoint{1.424036in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.403999in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{1.388202in}{1.515285in}}%
\pgfpathlineto{\pgfqpoint{1.372861in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{1.352282in}{1.541007in}}%
\pgfpathlineto{\pgfqpoint{1.341787in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{1.316284in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{1.310782in}{1.570585in}}%
\pgfpathlineto{\pgfqpoint{1.280215in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{1.279848in}{1.592550in}}%
\pgfpathlineto{\pgfqpoint{1.277703in}{1.594067in}}%
\pgfpathlineto{\pgfqpoint{1.248221in}{1.613272in}}%
\pgfpathlineto{\pgfqpoint{1.240077in}{1.618578in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{1.199587in}{1.644800in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{1.159066in}{1.670892in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{1.137321in}{1.684814in}}%
\pgfpathlineto{\pgfqpoint{1.122599in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{1.116552in}{1.697117in}}%
\pgfpathlineto{\pgfqpoint{1.091047in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.071781in}{1.723459in}}%
\pgfpathlineto{\pgfqpoint{1.059714in}{1.730506in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.746683in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{1.026641in}{1.749617in}}%
\pgfpathlineto{\pgfqpoint{0.997173in}{1.765466in}}%
\pgfpathlineto{\pgfqpoint{0.977928in}{1.775840in}}%
\pgfpathlineto{\pgfqpoint{0.966086in}{1.782160in}}%
\pgfpathlineto{\pgfqpoint{0.945437in}{1.793209in}}%
\pgfpathlineto{\pgfqpoint{0.935145in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{0.928144in}{1.801791in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{0.876032in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{0.870392in}{1.830220in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{0.820899in}{1.852656in}}%
\pgfpathlineto{\pgfqpoint{0.812982in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{0.803609in}{1.860436in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.868987in}}%
\pgfpathlineto{\pgfqpoint{0.763432in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{1.881315in}}%
\pgfpathlineto{\pgfqpoint{0.742967in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.723892in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{1.900676in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{1.906723in}}%
\pgfpathlineto{\pgfqpoint{0.666058in}{1.913965in}}%
\pgfpathlineto{\pgfqpoint{0.640326in}{1.922873in}}%
\pgfpathlineto{\pgfqpoint{0.637700in}{1.923765in}}%
\pgfpathlineto{\pgfqpoint{0.635599in}{1.924487in}}%
\pgfpathlineto{\pgfqpoint{0.609644in}{1.932422in}}%
\pgfpathlineto{\pgfqpoint{0.587563in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{0.582033in}{1.940780in}}%
\pgfpathlineto{\pgfqpoint{0.573666in}{1.943090in}}%
\pgfpathlineto{\pgfqpoint{0.554798in}{1.948167in}}%
\pgfpathlineto{\pgfqpoint{0.542660in}{1.951507in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{0.503606in}{1.960735in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{1.961187in}}%
\pgfpathlineto{\pgfqpoint{0.500516in}{1.961459in}}%
\pgfpathlineto{\pgfqpoint{0.475744in}{1.966226in}}%
\pgfpathlineto{\pgfqpoint{0.461110in}{1.969159in}}%
\pgfpathlineto{\pgfqpoint{0.450323in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{0.428185in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{0.424067in}{1.974916in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.977332in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.969201in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.944493in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.919784in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{0.403653in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{0.424211in}{1.897748in}}%
\pgfpathlineto{\pgfqpoint{0.427335in}{1.898103in}}%
\pgfpathlineto{\pgfqpoint{0.448070in}{1.898532in}}%
\pgfpathlineto{\pgfqpoint{0.456514in}{1.898813in}}%
\pgfpathlineto{\pgfqpoint{0.472516in}{1.898084in}}%
\pgfpathlineto{\pgfqpoint{0.488102in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.497522in}{1.896573in}}%
\pgfpathlineto{\pgfqpoint{0.522119in}{1.894275in}}%
\pgfpathlineto{\pgfqpoint{0.523071in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{0.525446in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{0.549084in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{0.558809in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{0.575586in}{1.885490in}}%
\pgfpathlineto{\pgfqpoint{0.598109in}{1.881195in}}%
\pgfpathlineto{\pgfqpoint{0.602578in}{1.880124in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{0.640325in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{0.657780in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{0.686049in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{0.686780in}{1.858314in}}%
\pgfpathlineto{\pgfqpoint{0.714594in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{0.734324in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{0.743571in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{0.755399in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{0.786931in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.818681in}}%
\pgfpathlineto{\pgfqpoint{0.819761in}{1.811982in}}%
\pgfpathlineto{\pgfqpoint{0.832366in}{1.807027in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{1.802469in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{0.880262in}{1.787035in}}%
\pgfpathlineto{\pgfqpoint{0.892958in}{1.781565in}}%
\pgfpathlineto{\pgfqpoint{0.906634in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{0.937409in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{0.954435in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{0.976095in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{1.738527in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.735319in}}%
\pgfpathlineto{\pgfqpoint{1.016620in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.043753in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{1.054758in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{1.079379in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{1.110863in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.655828in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.654673in}}%
\pgfpathlineto{\pgfqpoint{1.146717in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{1.635940in}}%
\pgfpathlineto{\pgfqpoint{1.184973in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{1.205636in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{1.237402in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{1.260303in}{1.583669in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{1.271556in}{1.576295in}}%
\pgfpathlineto{\pgfqpoint{1.300498in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{1.550142in}}%
\pgfpathlineto{\pgfqpoint{1.331974in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{1.363566in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.390296in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{1.395269in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{1.416199in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{1.426760in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{1.428301in}{1.471425in}}%
\pgfpathlineto{\pgfqpoint{1.457721in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{1.463622in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.498839in}{1.420171in}}%
\pgfpathlineto{\pgfqpoint{1.519783in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.382071in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{1.592574in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{1.613155in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{1.620791in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{1.649113in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{1.675532in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{1.677540in}{1.288322in}}%
\pgfpathlineto{\pgfqpoint{1.698932in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.266557in}}%
\pgfpathlineto{\pgfqpoint{1.706494in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{1.764798in}{1.219886in}}%
\pgfpathlineto{\pgfqpoint{1.766883in}{1.218172in}}%
\pgfpathlineto{\pgfqpoint{1.794176in}{1.196356in}}%
\pgfpathlineto{\pgfqpoint{1.797028in}{1.194011in}}%
\pgfpathlineto{\pgfqpoint{1.823604in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{1.827143in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{1.853078in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{1.857232in}{1.145568in}}%
\pgfpathlineto{\pgfqpoint{1.882590in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{1.887296in}{1.121296in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{1.917338in}{1.096995in}}%
\pgfpathlineto{\pgfqpoint{1.941715in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{1.947359in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.053288in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.023954in}}%
\pgfpathlineto{\pgfqpoint{2.030598in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{2.060267in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{2.067248in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{2.119653in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{2.127085in}{0.926327in}}%
\pgfpathlineto{\pgfqpoint{2.149366in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{2.156977in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{2.179092in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{2.186863in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.216758in}{0.852999in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{2.276477in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{2.298058in}{0.786364in}}%
\pgfpathlineto{\pgfqpoint{2.306298in}{0.779604in}}%
\pgfpathlineto{\pgfqpoint{2.327821in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{2.336092in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{2.357591in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{2.387367in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{2.395594in}{0.706148in}}%
\pgfpathlineto{\pgfqpoint{2.417148in}{0.688373in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{0.681655in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{0.663794in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{2.484612in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.506504in}{0.614544in}}%
\pgfpathlineto{\pgfqpoint{2.514217in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{2.536289in}{0.589876in}}%
\pgfpathlineto{\pgfqpoint{2.543803in}{0.583668in}}%
\pgfpathlineto{\pgfqpoint{2.566071in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{2.595847in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{2.602943in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{2.625619in}{0.515831in}}%
\pgfpathlineto{\pgfqpoint{2.632462in}{0.510203in}}%
\pgfpathlineto{\pgfqpoint{2.655387in}{0.491113in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{0.485721in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{0.466371in}}%
\pgfpathlineto{\pgfqpoint{2.691382in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{2.720776in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{2.744649in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{2.750121in}{0.412309in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.391986in}}%
\pgfpathlineto{\pgfqpoint{2.779411in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.785665in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843487in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.843187in}{0.388036in}}%
\pgfpathlineto{\pgfqpoint{1.841777in}{0.388896in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{0.400375in}}%
\pgfpathlineto{\pgfqpoint{1.819504in}{0.402620in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{0.412681in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.424942in}}%
\pgfpathlineto{\pgfqpoint{1.772563in}{0.431803in}}%
\pgfpathlineto{\pgfqpoint{1.764033in}{0.437161in}}%
\pgfpathlineto{\pgfqpoint{1.749564in}{0.446228in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{0.449340in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{1.725400in}{0.461482in}}%
\pgfpathlineto{\pgfqpoint{1.716978in}{0.466826in}}%
\pgfpathlineto{\pgfqpoint{1.706269in}{0.473682in}}%
\pgfpathlineto{\pgfqpoint{1.704548in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{1.687254in}{0.485921in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.488925in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.502984in}}%
\pgfpathlineto{\pgfqpoint{1.649626in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{0.516962in}}%
\pgfpathlineto{\pgfqpoint{1.631006in}{0.522476in}}%
\pgfpathlineto{\pgfqpoint{1.618185in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{1.612511in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.597201in}{0.544694in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{0.546734in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{1.575875in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{1.571571in}{0.561706in}}%
\pgfpathlineto{\pgfqpoint{1.557686in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{1.555989in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{1.539594in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{1.535767in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.521605in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{1.515744in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{1.503718in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{1.495912in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{1.476266in}{0.626489in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{0.632063in}}%
\pgfpathlineto{\pgfqpoint{1.456799in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.437505in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{0.656473in}}%
\pgfpathlineto{\pgfqpoint{1.418379in}{0.666770in}}%
\pgfpathlineto{\pgfqpoint{1.415669in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{1.398312in}{0.680914in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.693185in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.705552in}}%
\pgfpathlineto{\pgfqpoint{1.362031in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.346586in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.329470in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.325264in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{0.742784in}}%
\pgfpathlineto{\pgfqpoint{1.307082in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{1.289028in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{1.271098in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{0.780284in}}%
\pgfpathlineto{\pgfqpoint{1.253287in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{1.244759in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{1.227966in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{1.211214in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{1.200529in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{1.194499in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.165878in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{1.114603in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.111351in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{1.097683in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.094778in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.080842in}{0.919726in}}%
\pgfpathlineto{\pgfqpoint{1.078214in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{1.064077in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{1.049689in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{1.047385in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{0.997701in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{0.983701in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{0.981258in}{1.001457in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{0.951493in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{0.948529in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{0.932235in}{1.043246in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{1.057353in}}%
\pgfpathlineto{\pgfqpoint{0.904079in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{0.899766in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{0.888501in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.085877in}}%
\pgfpathlineto{\pgfqpoint{0.873030in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{0.857664in}{1.109072in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{0.842399in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{0.835191in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{0.827234in}{1.136834in}}%
\pgfpathlineto{\pgfqpoint{0.819098in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{1.150794in}}%
\pgfpathlineto{\pgfqpoint{0.803015in}{1.159379in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{0.786938in}{1.174531in}}%
\pgfpathlineto{\pgfqpoint{0.782302in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{0.770861in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{0.767505in}{1.193054in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{0.752793in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.221604in}}%
\pgfpathlineto{\pgfqpoint{0.733291in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{0.723727in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{0.722610in}{1.237120in}}%
\pgfpathlineto{\pgfqpoint{0.709432in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{0.695224in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{0.690416in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{0.681100in}{1.279687in}}%
\pgfpathlineto{\pgfqpoint{0.674267in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{0.667059in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{0.653098in}{1.309418in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.321680in}}%
\pgfpathlineto{\pgfqpoint{0.639217in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{0.625510in}{1.339604in}}%
\pgfpathlineto{\pgfqpoint{0.625414in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{0.624911in}{1.340272in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{0.609195in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.370537in}}%
\pgfpathlineto{\pgfqpoint{0.592793in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{0.576289in}{1.397161in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{0.559667in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.559056in}{1.418222in}}%
\pgfpathlineto{\pgfqpoint{0.556919in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{0.546387in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{0.542989in}{1.439047in}}%
\pgfpathlineto{\pgfqpoint{0.533893in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{0.526162in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{0.521512in}{1.467854in}}%
\pgfpathlineto{\pgfqpoint{0.509498in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{0.509256in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{0.509148in}{1.485125in}}%
\pgfpathlineto{\pgfqpoint{0.497659in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{0.492025in}{1.511131in}}%
\pgfpathlineto{\pgfqpoint{0.486217in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{0.475507in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{0.474972in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{0.474628in}{1.538818in}}%
\pgfpathlineto{\pgfqpoint{0.464604in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{0.457019in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{0.454465in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{0.451299in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{0.445233in}{1.595206in}}%
\pgfpathlineto{\pgfqpoint{0.439066in}{1.609723in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{0.434651in}{1.620292in}}%
\pgfpathlineto{\pgfqpoint{0.429420in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{0.424231in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{0.423354in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{0.420748in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{0.419380in}{1.680411in}}%
\pgfpathlineto{\pgfqpoint{0.419078in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{0.418505in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{0.418540in}{1.707667in}}%
\pgfpathlineto{\pgfqpoint{0.421574in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{0.422056in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{0.422252in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{0.429342in}{1.748200in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{0.439964in}{1.764173in}}%
\pgfpathlineto{\pgfqpoint{0.444000in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{0.453805in}{1.777498in}}%
\pgfpathlineto{\pgfqpoint{0.467213in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{0.470595in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{0.485988in}{1.795107in}}%
\pgfpathlineto{\pgfqpoint{0.490266in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{0.491160in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{0.512759in}{1.803139in}}%
\pgfpathlineto{\pgfqpoint{0.515730in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{0.537958in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{0.540908in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{0.565840in}{1.808900in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.571627in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{0.592894in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{0.596476in}{1.808412in}}%
\pgfpathlineto{\pgfqpoint{0.619616in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{0.629877in}{1.805650in}}%
\pgfpathlineto{\pgfqpoint{0.646821in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{0.666079in}{1.800585in}}%
\pgfpathlineto{\pgfqpoint{0.674497in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{0.696097in}{1.794862in}}%
\pgfpathlineto{\pgfqpoint{0.702604in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{0.705219in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{0.731029in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{0.747610in}{1.782949in}}%
\pgfpathlineto{\pgfqpoint{0.759892in}{1.779457in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.773309in}}%
\pgfpathlineto{\pgfqpoint{0.789138in}{1.771230in}}%
\pgfpathlineto{\pgfqpoint{0.793340in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{0.818621in}{1.761808in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.753977in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.751939in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.749320in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{1.740957in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{0.909055in}{1.729419in}}%
\pgfpathlineto{\pgfqpoint{0.922526in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{0.939698in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{0.955824in}{1.710541in}}%
\pgfpathlineto{\pgfqpoint{0.970581in}{1.704020in}}%
\pgfpathlineto{\pgfqpoint{0.984320in}{1.697975in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{1.681677in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{1.675916in}}%
\pgfpathlineto{\pgfqpoint{1.042201in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.064277in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{1.093907in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{1.628757in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{1.159229in}{1.611990in}}%
\pgfpathlineto{\pgfqpoint{1.177675in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{1.191049in}{1.594600in}}%
\pgfpathlineto{\pgfqpoint{1.197595in}{1.590879in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{1.244479in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{1.254707in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{1.277093in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{1.286665in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{1.318316in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.499643in}}%
\pgfpathlineto{\pgfqpoint{1.375398in}{1.483785in}}%
\pgfpathlineto{\pgfqpoint{1.382094in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.402870in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{1.458959in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{1.457215in}}%
\pgfpathlineto{\pgfqpoint{1.445328in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{1.476823in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{1.493344in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.531520in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{1.540043in}{1.372706in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{1.571754in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{1.342526in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{1.602941in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.629185in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{1.633817in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{1.287644in}}%
\pgfpathlineto{\pgfqpoint{1.664711in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{1.685620in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{1.695617in}{1.259021in}}%
\pgfpathlineto{\pgfqpoint{1.713985in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.726530in}{1.235775in}}%
\pgfpathlineto{\pgfqpoint{1.742446in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.757446in}{1.212435in}}%
\pgfpathlineto{\pgfqpoint{1.771002in}{1.202138in}}%
\pgfpathlineto{\pgfqpoint{1.788357in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{1.799649in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.165486in}}%
\pgfpathlineto{\pgfqpoint{1.828385in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.850148in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.857209in}{1.136450in}}%
\pgfpathlineto{\pgfqpoint{1.881017in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{1.886117in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.915106in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{1.942672in}{1.070594in}}%
\pgfpathlineto{\pgfqpoint{1.944174in}{1.069423in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{1.973383in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{1.022373in}}%
\pgfpathlineto{\pgfqpoint{2.032421in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{2.033292in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{2.063212in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{2.121207in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{2.122986in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.150839in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{0.900679in}}%
\pgfpathlineto{\pgfqpoint{2.180485in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{2.182677in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{2.210142in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.212499in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{2.239809in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{2.242297in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{2.269487in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{2.299174in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{2.301820in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{2.328870in}{0.756455in}}%
\pgfpathlineto{\pgfqpoint{2.331542in}{0.754261in}}%
\pgfpathlineto{\pgfqpoint{2.358572in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{2.388279in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{2.417991in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{2.420531in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{2.450132in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{2.477423in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{2.507139in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{2.509232in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{2.536855in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{2.538733in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{2.566568in}{0.560115in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{2.596277in}{0.535453in}}%
\pgfpathlineto{\pgfqpoint{2.597637in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{2.625982in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{2.627024in}{0.509905in}}%
\pgfpathlineto{\pgfqpoint{2.655680in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{2.656364in}{0.485480in}}%
\pgfpathlineto{\pgfqpoint{2.685371in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{2.685653in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{2.704005in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{2.714444in}{0.436639in}}%
\pgfpathlineto{\pgfqpoint{2.715050in}{0.436108in}}%
\pgfpathlineto{\pgfqpoint{2.742324in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{2.744685in}{0.410148in}}%
\pgfpathlineto{\pgfqpoint{2.770026in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.779411in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.774385in}{0.391986in}}%
\pgfpathlineto{\pgfqpoint{2.750121in}{0.412309in}}%
\pgfpathlineto{\pgfqpoint{2.744649in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{2.720776in}{0.436773in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{2.691382in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.685148in}{0.466371in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{0.485721in}}%
\pgfpathlineto{\pgfqpoint{2.655387in}{0.491113in}}%
\pgfpathlineto{\pgfqpoint{2.632462in}{0.510203in}}%
\pgfpathlineto{\pgfqpoint{2.625619in}{0.515831in}}%
\pgfpathlineto{\pgfqpoint{2.602943in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{2.595847in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{2.566071in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{2.543803in}{0.583668in}}%
\pgfpathlineto{\pgfqpoint{2.536289in}{0.589876in}}%
\pgfpathlineto{\pgfqpoint{2.514217in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{2.506504in}{0.614544in}}%
\pgfpathlineto{\pgfqpoint{2.484612in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{0.663794in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{0.681655in}}%
\pgfpathlineto{\pgfqpoint{2.417148in}{0.688373in}}%
\pgfpathlineto{\pgfqpoint{2.395594in}{0.706148in}}%
\pgfpathlineto{\pgfqpoint{2.387367in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{2.365858in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{2.357591in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{2.336092in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{2.327821in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{2.306298in}{0.779604in}}%
\pgfpathlineto{\pgfqpoint{2.298058in}{0.786364in}}%
\pgfpathlineto{\pgfqpoint{2.276477in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{2.238558in}{0.835148in}}%
\pgfpathlineto{\pgfqpoint{2.216758in}{0.852999in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.186863in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.179092in}{0.883824in}}%
\pgfpathlineto{\pgfqpoint{2.156977in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{2.149366in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{2.127085in}{0.926327in}}%
\pgfpathlineto{\pgfqpoint{2.119653in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{2.097175in}{0.950754in}}%
\pgfpathlineto{\pgfqpoint{2.089952in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{2.067248in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{2.060267in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{2.030598in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.023954in}}%
\pgfpathlineto{\pgfqpoint{2.000948in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.053288in}}%
\pgfpathlineto{\pgfqpoint{1.947359in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{1.941715in}{1.077311in}}%
\pgfpathlineto{\pgfqpoint{1.917338in}{1.096995in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{1.887296in}{1.121296in}}%
\pgfpathlineto{\pgfqpoint{1.882590in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{1.857232in}{1.145568in}}%
\pgfpathlineto{\pgfqpoint{1.853078in}{1.148984in}}%
\pgfpathlineto{\pgfqpoint{1.827143in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{1.823604in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{1.797028in}{1.194011in}}%
\pgfpathlineto{\pgfqpoint{1.794176in}{1.196356in}}%
\pgfpathlineto{\pgfqpoint{1.766883in}{1.218172in}}%
\pgfpathlineto{\pgfqpoint{1.764798in}{1.219886in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{1.735480in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.706494in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{1.706230in}{1.266557in}}%
\pgfpathlineto{\pgfqpoint{1.698932in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{1.677540in}{1.288322in}}%
\pgfpathlineto{\pgfqpoint{1.675532in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{1.649113in}{1.309478in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{1.620791in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{1.613155in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{1.592574in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.382071in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{1.519783in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{1.498839in}{1.420171in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.463622in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.457721in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{1.428301in}{1.471425in}}%
\pgfpathlineto{\pgfqpoint{1.426760in}{1.472538in}}%
\pgfpathlineto{\pgfqpoint{1.416199in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{1.395269in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{1.390296in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{1.363566in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{1.331974in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{1.550142in}}%
\pgfpathlineto{\pgfqpoint{1.300498in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{1.271556in}{1.576295in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{1.260303in}{1.583669in}}%
\pgfpathlineto{\pgfqpoint{1.237402in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.602828in}}%
\pgfpathlineto{\pgfqpoint{1.205636in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.184973in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{1.174064in}{1.635940in}}%
\pgfpathlineto{\pgfqpoint{1.146717in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{1.654673in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.655828in}}%
\pgfpathlineto{\pgfqpoint{1.110863in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{1.079379in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{1.054758in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{1.043753in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.016620in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.735319in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{1.738527in}}%
\pgfpathlineto{\pgfqpoint{0.976095in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{0.954435in}{1.753414in}}%
\pgfpathlineto{\pgfqpoint{0.937409in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{0.906634in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{0.892958in}{1.781565in}}%
\pgfpathlineto{\pgfqpoint{0.880262in}{1.787035in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{1.802469in}}%
\pgfpathlineto{\pgfqpoint{0.832366in}{1.807027in}}%
\pgfpathlineto{\pgfqpoint{0.819761in}{1.811982in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.818681in}}%
\pgfpathlineto{\pgfqpoint{0.786931in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{1.829691in}}%
\pgfpathlineto{\pgfqpoint{0.755399in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{0.743571in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{0.734324in}{1.843293in}}%
\pgfpathlineto{\pgfqpoint{0.714594in}{1.849476in}}%
\pgfpathlineto{\pgfqpoint{0.686780in}{1.858314in}}%
\pgfpathlineto{\pgfqpoint{0.686049in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{0.685547in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{0.657780in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{0.640325in}{1.871184in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{0.611000in}{1.878158in}}%
\pgfpathlineto{\pgfqpoint{0.602578in}{1.880124in}}%
\pgfpathlineto{\pgfqpoint{0.598109in}{1.881195in}}%
\pgfpathlineto{\pgfqpoint{0.575586in}{1.885490in}}%
\pgfpathlineto{\pgfqpoint{0.558809in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{0.549084in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{0.525446in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{0.523071in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{0.522119in}{1.894275in}}%
\pgfpathlineto{\pgfqpoint{0.497522in}{1.896573in}}%
\pgfpathlineto{\pgfqpoint{0.488102in}{1.897542in}}%
\pgfpathlineto{\pgfqpoint{0.472516in}{1.898084in}}%
\pgfpathlineto{\pgfqpoint{0.456514in}{1.898813in}}%
\pgfpathlineto{\pgfqpoint{0.448070in}{1.898532in}}%
\pgfpathlineto{\pgfqpoint{0.427335in}{1.898103in}}%
\pgfpathlineto{\pgfqpoint{0.424211in}{1.897748in}}%
\pgfpathlineto{\pgfqpoint{0.403653in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.895076in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.845659in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.796241in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.771533in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.746824in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.722116in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.697407in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.647990in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.598573in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{1.510509in}}%
\pgfpathlineto{\pgfqpoint{0.406431in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{0.417903in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.418963in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{0.422174in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.431822in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{0.434608in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{0.444814in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{0.451122in}{1.446478in}}%
\pgfpathlineto{\pgfqpoint{0.457850in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{0.467462in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{0.470929in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{0.483648in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{0.484054in}{1.407310in}}%
\pgfpathlineto{\pgfqpoint{0.485891in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{1.392104in}}%
\pgfpathlineto{\pgfqpoint{0.499729in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{0.510914in}{1.377077in}}%
\pgfpathlineto{\pgfqpoint{0.515699in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{0.524420in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{0.531567in}{1.354509in}}%
\pgfpathlineto{\pgfqpoint{0.537967in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{0.547344in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{0.551557in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{0.563041in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{0.565193in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{0.578665in}{1.304557in}}%
\pgfpathlineto{\pgfqpoint{0.578877in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{0.580456in}{1.302708in}}%
\pgfpathlineto{\pgfqpoint{0.592759in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{0.594259in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{0.609804in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{1.262151in}}%
\pgfpathlineto{\pgfqpoint{0.625304in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{0.634736in}{1.248301in}}%
\pgfpathlineto{\pgfqpoint{0.640764in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{0.648828in}{1.234547in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{0.662974in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.671593in}{1.212664in}}%
\pgfpathlineto{\pgfqpoint{0.677176in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{0.686973in}{1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{1.193796in}}%
\pgfpathlineto{\pgfqpoint{0.702336in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{0.705758in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{0.717689in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{0.720143in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{0.733036in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{0.734594in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{0.748381in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{0.749114in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{0.763230in}{1.127679in}}%
\pgfpathlineto{\pgfqpoint{0.763707in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{0.763730in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{0.778438in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{0.779104in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{0.793239in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{0.794487in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{0.808114in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{0.809885in}{1.086331in}}%
\pgfpathlineto{\pgfqpoint{0.823065in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{0.825301in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{0.838095in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{0.840738in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{0.853207in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{0.856200in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{0.868403in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{0.871691in}{1.033079in}}%
\pgfpathlineto{\pgfqpoint{0.883688in}{1.022911in}}%
\pgfpathlineto{\pgfqpoint{0.887214in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.009986in}}%
\pgfpathlineto{\pgfqpoint{0.902772in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{0.914532in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{0.930098in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{0.945764in}{0.971279in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{0.968077in}}%
\pgfpathlineto{\pgfqpoint{0.961534in}{0.958388in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{0.977411in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{0.981207in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{0.993398in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{0.997046in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{1.025719in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{1.031952in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.889500in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.878995in}}%
\pgfpathlineto{\pgfqpoint{1.063369in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{1.077176in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{1.079106in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{1.093411in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{1.094867in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{1.110656in}{0.840512in}}%
\pgfpathlineto{\pgfqpoint{1.126117in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{1.126474in}{0.828389in}}%
\pgfpathlineto{\pgfqpoint{1.135493in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{1.142314in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{1.158174in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{1.159196in}{0.803579in}}%
\pgfpathlineto{\pgfqpoint{1.174073in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{1.175880in}{0.791050in}}%
\pgfpathlineto{\pgfqpoint{1.190014in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.765988in}}%
\pgfpathlineto{\pgfqpoint{1.222033in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.226529in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{1.243622in}{0.740903in}}%
\pgfpathlineto{\pgfqpoint{1.254255in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{1.260828in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.278149in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{1.286703in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{1.295589in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{1.303020in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.690569in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{1.348669in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.662664in}}%
\pgfpathlineto{\pgfqpoint{1.366630in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{0.639861in}}%
\pgfpathlineto{\pgfqpoint{1.385648in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{0.632027in}}%
\pgfpathlineto{\pgfqpoint{1.402385in}{0.627542in}}%
\pgfpathlineto{\pgfqpoint{1.403004in}{0.627109in}}%
\pgfpathlineto{\pgfqpoint{1.419179in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{1.421471in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{1.440098in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.453029in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{0.588638in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{1.477852in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{1.487250in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{1.496989in}{0.562752in}}%
\pgfpathlineto{\pgfqpoint{1.504508in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{1.516308in}{0.549728in}}%
\pgfpathlineto{\pgfqpoint{1.521868in}{0.546008in}}%
\pgfpathlineto{\pgfqpoint{1.535815in}{0.536645in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{1.555516in}{0.523501in}}%
\pgfpathlineto{\pgfqpoint{1.556910in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{1.568065in}{0.515172in}}%
\pgfpathlineto{\pgfqpoint{1.574578in}{0.510876in}}%
\pgfpathlineto{\pgfqpoint{1.575456in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.592329in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{0.497027in}}%
\pgfpathlineto{\pgfqpoint{1.610201in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{0.483684in}}%
\pgfpathlineto{\pgfqpoint{1.628195in}{0.475849in}}%
\pgfpathlineto{\pgfqpoint{1.636786in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{0.464112in}}%
\pgfpathlineto{\pgfqpoint{1.657689in}{0.456757in}}%
\pgfpathlineto{\pgfqpoint{1.664570in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{1.678836in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{1.682958in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{0.429485in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{0.428691in}}%
\pgfpathlineto{\pgfqpoint{1.709322in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{1.720122in}{0.416889in}}%
\pgfpathlineto{\pgfqpoint{1.721986in}{0.415710in}}%
\pgfpathlineto{\pgfqpoint{1.738881in}{0.405106in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{1.757791in}{0.393277in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.782959in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.843046in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929237in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.398924in}}%
\pgfpathlineto{\pgfqpoint{1.903157in}{0.403491in}}%
\pgfpathlineto{\pgfqpoint{1.889778in}{0.411579in}}%
\pgfpathlineto{\pgfqpoint{1.877487in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{1.868953in}{0.424187in}}%
\pgfpathlineto{\pgfqpoint{1.852210in}{0.434355in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.436751in}}%
\pgfpathlineto{\pgfqpoint{1.830238in}{0.447804in}}%
\pgfpathlineto{\pgfqpoint{1.827822in}{0.449299in}}%
\pgfpathlineto{\pgfqpoint{1.827342in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.807449in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.803054in}{0.464728in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.779102in}{0.479752in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.487293in}}%
\pgfpathlineto{\pgfqpoint{1.755472in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.747275in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{1.732155in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{1.727516in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.709138in}{0.524232in}}%
\pgfpathlineto{\pgfqpoint{1.707898in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{0.529820in}}%
\pgfpathlineto{\pgfqpoint{1.688380in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.538892in}}%
\pgfpathlineto{\pgfqpoint{1.668970in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{1.664235in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.642211in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{1.598907in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.592560in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{1.577609in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{1.573743in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.556537in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.555031in}{0.626480in}}%
\pgfpathlineto{\pgfqpoint{1.542543in}{0.634997in}}%
\pgfpathlineto{\pgfqpoint{1.536403in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{1.499365in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{1.494836in}{0.668066in}}%
\pgfpathlineto{\pgfqpoint{1.480982in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{1.474683in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{1.462683in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{1.444465in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.434920in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.426323in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{1.415298in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.395842in}{0.738516in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.376545in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.372316in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{1.357401in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{1.354439in}{0.768790in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{1.336618in}{0.781958in}}%
\pgfpathlineto{\pgfqpoint{1.319556in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.318848in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.306152in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{1.301115in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{1.283402in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{1.282314in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{1.265727in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{1.263897in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{1.248087in}{0.849050in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{0.850953in}}%
\pgfpathlineto{\pgfqpoint{1.230476in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{1.212890in}{0.876490in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{0.879250in}}%
\pgfpathlineto{\pgfqpoint{1.195323in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{1.191373in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{1.177770in}{0.904318in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.160227in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{0.921980in}}%
\pgfpathlineto{\pgfqpoint{1.142686in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.138055in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{1.125143in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{1.120464in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{1.107591in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{1.102956in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{1.098349in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{1.085528in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.064029in}{0.997837in}}%
\pgfpathlineto{\pgfqpoint{1.050891in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{1.047116in}{1.012259in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{1.030360in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{1.016518in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{1.013758in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{0.997306in}{1.055602in}}%
\pgfpathlineto{\pgfqpoint{0.982374in}{1.068876in}}%
\pgfpathlineto{\pgfqpoint{0.981000in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{0.964836in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.955533in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{0.948857in}{1.099158in}}%
\pgfpathlineto{\pgfqpoint{0.948438in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{0.931566in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{0.917460in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{0.914730in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{0.897927in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{0.886625in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{0.881150in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.871412in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{0.864394in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{1.187360in}}%
\pgfpathlineto{\pgfqpoint{0.847653in}{1.196057in}}%
\pgfpathlineto{\pgfqpoint{0.841382in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{0.830920in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{0.826562in}{1.217328in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{0.811869in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{0.797301in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{0.783108in}{1.262958in}}%
\pgfpathlineto{\pgfqpoint{0.780801in}{1.265506in}}%
\pgfpathlineto{\pgfqpoint{0.769070in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{0.764139in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{0.755171in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.309560in}}%
\pgfpathlineto{\pgfqpoint{0.730728in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{0.727786in}{1.325391in}}%
\pgfpathlineto{\pgfqpoint{0.715697in}{1.339732in}}%
\pgfpathlineto{\pgfqpoint{0.714343in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{0.713976in}{1.341843in}}%
\pgfpathlineto{\pgfqpoint{0.701412in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{0.697316in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{0.688645in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{0.680589in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{0.676046in}{1.390285in}}%
\pgfpathlineto{\pgfqpoint{0.663781in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{0.663618in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{0.663183in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{0.651922in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{0.647117in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{0.640461in}{1.441111in}}%
\pgfpathlineto{\pgfqpoint{0.630350in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.627097in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{0.618852in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{0.613768in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{0.608925in}{1.494395in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{1.507143in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{0.597317in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{0.591439in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{0.585957in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{0.584097in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{0.581582in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{0.578298in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{1.577760in}}%
\pgfpathlineto{\pgfqpoint{0.574404in}{1.591175in}}%
\pgfpathlineto{\pgfqpoint{0.572752in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{0.572877in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{0.573953in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{0.575169in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{0.579567in}{1.649358in}}%
\pgfpathlineto{\pgfqpoint{0.583933in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{0.589145in}{1.666190in}}%
\pgfpathlineto{\pgfqpoint{0.599699in}{1.677212in}}%
\pgfpathlineto{\pgfqpoint{0.602348in}{1.680040in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.682359in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{1.690995in}}%
\pgfpathlineto{\pgfqpoint{0.627956in}{1.694608in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{0.655978in}{1.703403in}}%
\pgfpathlineto{\pgfqpoint{0.662151in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.707579in}}%
\pgfpathlineto{\pgfqpoint{0.688377in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.712556in}{1.708563in}}%
\pgfpathlineto{\pgfqpoint{0.717714in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{0.741257in}{1.707203in}}%
\pgfpathlineto{\pgfqpoint{0.750192in}{1.706700in}}%
\pgfpathlineto{\pgfqpoint{0.770283in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{0.785868in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{1.699421in}}%
\pgfpathlineto{\pgfqpoint{0.824844in}{1.694720in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{0.840406in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{0.859343in}{1.686340in}}%
\pgfpathlineto{\pgfqpoint{0.867444in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{0.920143in}{1.668806in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{1.665539in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{1.658470in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.647333in}}%
\pgfpathlineto{\pgfqpoint{1.004072in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.635511in}}%
\pgfpathlineto{\pgfqpoint{1.020363in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{1.044414in}{1.622627in}}%
\pgfpathlineto{\pgfqpoint{1.070069in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{1.076058in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{1.081904in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{1.107644in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{1.130159in}{1.584558in}}%
\pgfpathlineto{\pgfqpoint{1.139527in}{1.580183in}}%
\pgfpathlineto{\pgfqpoint{1.150698in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{1.171381in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{1.186069in}{1.557171in}}%
\pgfpathlineto{\pgfqpoint{1.203355in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.531790in}}%
\pgfpathlineto{\pgfqpoint{1.239337in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{1.267442in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{1.288918in}{1.502432in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{1.331799in}{1.478174in}}%
\pgfpathlineto{\pgfqpoint{1.336874in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{1.363724in}{1.459113in}}%
\pgfpathlineto{\pgfqpoint{1.382059in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{1.439839in}}%
\pgfpathlineto{\pgfqpoint{1.427087in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.430865in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{1.459861in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{1.468445in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{1.491641in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{1.509276in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{1.358426in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{1.555510in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{1.559233in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{1.585964in}{1.316881in}}%
\pgfpathlineto{\pgfqpoint{1.587310in}{1.315944in}}%
\pgfpathlineto{\pgfqpoint{1.613147in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{1.618602in}{1.293900in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{1.649930in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{1.681288in}{1.249379in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{1.744058in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{1.751032in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{1.778993in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.807077in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.809192in}{1.156953in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{1.837477in}{1.135289in}}%
\pgfpathlineto{\pgfqpoint{1.864247in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{1.868033in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{1.892967in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.921765in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{1.929062in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{1.959524in}{1.040849in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{1.989942in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{2.020312in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{0.979511in}}%
\pgfpathlineto{\pgfqpoint{2.050628in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.066811in}{0.956477in}}%
\pgfpathlineto{\pgfqpoint{2.080885in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{2.096009in}{0.933301in}}%
\pgfpathlineto{\pgfqpoint{2.111076in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{2.171241in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{2.183916in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{2.213309in}{0.839200in}}%
\pgfpathlineto{\pgfqpoint{2.231078in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{2.242741in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{2.272208in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{2.290542in}{0.776365in}}%
\pgfpathlineto{\pgfqpoint{2.301705in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{2.331226in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{2.360769in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{2.378945in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.408180in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{2.437289in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{2.449473in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{2.466269in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{0.619711in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{2.508623in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{2.523816in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{2.552374in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{2.609036in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{2.637131in}{0.484647in}}%
\pgfpathlineto{\pgfqpoint{2.656230in}{0.468060in}}%
\pgfpathlineto{\pgfqpoint{2.665062in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{2.685662in}{0.442426in}}%
\pgfpathlineto{\pgfqpoint{2.692825in}{0.436184in}}%
\pgfpathlineto{\pgfqpoint{2.715050in}{0.416699in}}%
\pgfpathlineto{\pgfqpoint{2.720417in}{0.412000in}}%
\pgfpathlineto{\pgfqpoint{2.744388in}{0.390883in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.770026in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.744685in}{0.410148in}}%
\pgfpathlineto{\pgfqpoint{2.742324in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{2.715050in}{0.436108in}}%
\pgfpathlineto{\pgfqpoint{2.714444in}{0.436639in}}%
\pgfpathlineto{\pgfqpoint{2.704005in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{2.685653in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{2.685371in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{2.656364in}{0.485480in}}%
\pgfpathlineto{\pgfqpoint{2.655680in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{2.627024in}{0.509905in}}%
\pgfpathlineto{\pgfqpoint{2.625982in}{0.510762in}}%
\pgfpathlineto{\pgfqpoint{2.597637in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{2.596277in}{0.535453in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{2.566568in}{0.560115in}}%
\pgfpathlineto{\pgfqpoint{2.538733in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{2.536855in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{2.509232in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{2.507139in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{2.479699in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{2.477423in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{2.450132in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{2.420531in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{2.417991in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{2.388279in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.729832in}}%
\pgfpathlineto{\pgfqpoint{2.358572in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{2.331542in}{0.754261in}}%
\pgfpathlineto{\pgfqpoint{2.328870in}{0.756455in}}%
\pgfpathlineto{\pgfqpoint{2.301820in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{2.299174in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{2.269487in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{2.242297in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{2.239809in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{2.212499in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{2.210142in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.182677in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{2.180485in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{0.900679in}}%
\pgfpathlineto{\pgfqpoint{2.150839in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{2.122986in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.121207in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.949405in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.063212in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{2.033292in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{2.032421in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{2.003349in}{1.022373in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{1.973383in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.944174in}{1.069423in}}%
\pgfpathlineto{\pgfqpoint{1.942672in}{1.070594in}}%
\pgfpathlineto{\pgfqpoint{1.915106in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{1.886117in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{1.881017in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{1.857209in}{1.136450in}}%
\pgfpathlineto{\pgfqpoint{1.850148in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{1.828385in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.165486in}}%
\pgfpathlineto{\pgfqpoint{1.799649in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{1.788357in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{1.771002in}{1.202138in}}%
\pgfpathlineto{\pgfqpoint{1.757446in}{1.212435in}}%
\pgfpathlineto{\pgfqpoint{1.742446in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.726530in}{1.235775in}}%
\pgfpathlineto{\pgfqpoint{1.713985in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.695617in}{1.259021in}}%
\pgfpathlineto{\pgfqpoint{1.685620in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{1.664711in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{1.287644in}}%
\pgfpathlineto{\pgfqpoint{1.633817in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{1.629185in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{1.602941in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{1.342526in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{1.571754in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{1.569513in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{1.540043in}{1.372706in}}%
\pgfpathlineto{\pgfqpoint{1.531520in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{1.493344in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{1.476823in}{1.416154in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{1.445328in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.416501in}{1.457215in}}%
\pgfpathlineto{\pgfqpoint{1.413918in}{1.458959in}}%
\pgfpathlineto{\pgfqpoint{1.402870in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{1.382094in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{1.375398in}{1.483785in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.499643in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{1.318316in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{1.286665in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{1.277093in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{1.254707in}{1.558088in}}%
\pgfpathlineto{\pgfqpoint{1.244479in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{1.197595in}{1.590879in}}%
\pgfpathlineto{\pgfqpoint{1.191049in}{1.594600in}}%
\pgfpathlineto{\pgfqpoint{1.177675in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{1.159229in}{1.611990in}}%
\pgfpathlineto{\pgfqpoint{1.148260in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{1.628757in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{1.095955in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{1.093907in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{1.064277in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{1.042201in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{1.675916in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{1.681677in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{0.984320in}{1.697975in}}%
\pgfpathlineto{\pgfqpoint{0.970581in}{1.704020in}}%
\pgfpathlineto{\pgfqpoint{0.955824in}{1.710541in}}%
\pgfpathlineto{\pgfqpoint{0.939698in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{0.922526in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{0.909055in}{1.729419in}}%
\pgfpathlineto{\pgfqpoint{0.896851in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{0.878623in}{1.740957in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.749320in}}%
\pgfpathlineto{\pgfqpoint{0.848529in}{1.751939in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.753977in}}%
\pgfpathlineto{\pgfqpoint{0.818621in}{1.761808in}}%
\pgfpathlineto{\pgfqpoint{0.793340in}{1.770047in}}%
\pgfpathlineto{\pgfqpoint{0.789138in}{1.771230in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.773309in}}%
\pgfpathlineto{\pgfqpoint{0.759892in}{1.779457in}}%
\pgfpathlineto{\pgfqpoint{0.747610in}{1.782949in}}%
\pgfpathlineto{\pgfqpoint{0.731029in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{0.705219in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{0.702604in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{0.696097in}{1.794862in}}%
\pgfpathlineto{\pgfqpoint{0.674497in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{0.666079in}{1.800585in}}%
\pgfpathlineto{\pgfqpoint{0.646821in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{0.629877in}{1.805650in}}%
\pgfpathlineto{\pgfqpoint{0.619616in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{0.596476in}{1.808412in}}%
\pgfpathlineto{\pgfqpoint{0.592894in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{0.571627in}{1.808812in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.565840in}{1.808900in}}%
\pgfpathlineto{\pgfqpoint{0.540908in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{0.537958in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{0.515730in}{1.803573in}}%
\pgfpathlineto{\pgfqpoint{0.512759in}{1.803139in}}%
\pgfpathlineto{\pgfqpoint{0.491160in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{0.490266in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{0.485988in}{1.795107in}}%
\pgfpathlineto{\pgfqpoint{0.470595in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{0.467213in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{0.453805in}{1.777498in}}%
\pgfpathlineto{\pgfqpoint{0.444000in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{0.439964in}{1.764173in}}%
\pgfpathlineto{\pgfqpoint{0.436123in}{1.758642in}}%
\pgfpathlineto{\pgfqpoint{0.429342in}{1.748200in}}%
\pgfpathlineto{\pgfqpoint{0.422252in}{1.730044in}}%
\pgfpathlineto{\pgfqpoint{0.422056in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{0.421574in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{0.418540in}{1.707667in}}%
\pgfpathlineto{\pgfqpoint{0.418505in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{0.419078in}{1.682516in}}%
\pgfpathlineto{\pgfqpoint{0.419380in}{1.680411in}}%
\pgfpathlineto{\pgfqpoint{0.420748in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{0.423354in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{0.424231in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{0.429420in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{0.434651in}{1.620292in}}%
\pgfpathlineto{\pgfqpoint{0.436646in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{0.439066in}{1.609723in}}%
\pgfpathlineto{\pgfqpoint{0.445233in}{1.595206in}}%
\pgfpathlineto{\pgfqpoint{0.451299in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{0.454465in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{0.457019in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{0.464604in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{0.474628in}{1.538818in}}%
\pgfpathlineto{\pgfqpoint{0.474972in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{0.475507in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{0.486217in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{0.492025in}{1.511131in}}%
\pgfpathlineto{\pgfqpoint{0.497659in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{0.509148in}{1.485125in}}%
\pgfpathlineto{\pgfqpoint{0.509256in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{0.509498in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{0.521512in}{1.467854in}}%
\pgfpathlineto{\pgfqpoint{0.526162in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{0.533893in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{0.542989in}{1.439047in}}%
\pgfpathlineto{\pgfqpoint{0.546387in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{0.556919in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{0.559056in}{1.418222in}}%
\pgfpathlineto{\pgfqpoint{0.559667in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{0.572148in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{0.576289in}{1.397161in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{0.592793in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{0.598598in}{1.370537in}}%
\pgfpathlineto{\pgfqpoint{0.609195in}{1.358268in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{0.624911in}{1.340272in}}%
\pgfpathlineto{\pgfqpoint{0.625414in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{0.625510in}{1.339604in}}%
\pgfpathlineto{\pgfqpoint{0.639217in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.321680in}}%
\pgfpathlineto{\pgfqpoint{0.653098in}{1.309418in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{0.667059in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{0.674267in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{0.681100in}{1.279687in}}%
\pgfpathlineto{\pgfqpoint{0.690416in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{0.695224in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{0.709432in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{0.722610in}{1.237120in}}%
\pgfpathlineto{\pgfqpoint{0.723727in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{0.733291in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.221604in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{0.752793in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{0.754779in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{0.767505in}{1.193054in}}%
\pgfpathlineto{\pgfqpoint{0.770861in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{0.782302in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{0.786938in}{1.174531in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{0.803015in}{1.159379in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{1.150794in}}%
\pgfpathlineto{\pgfqpoint{0.819098in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{0.827234in}{1.136834in}}%
\pgfpathlineto{\pgfqpoint{0.835191in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{0.842399in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{0.851300in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{0.857664in}{1.109072in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{0.873030in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{0.883583in}{1.085877in}}%
\pgfpathlineto{\pgfqpoint{0.888501in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{0.899766in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{0.904079in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{0.915981in}{1.057353in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{0.932235in}{1.043246in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{0.948529in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{0.951493in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{0.964869in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{0.981258in}{1.001457in}}%
\pgfpathlineto{\pgfqpoint{0.983701in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{0.997701in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{0.999996in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{1.030760in}{0.960334in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{1.047385in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{1.049689in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{1.064077in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{1.078214in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{1.080842in}{0.919726in}}%
\pgfpathlineto{\pgfqpoint{1.094778in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{1.097683in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.111351in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{1.114603in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{1.131606in}{0.879497in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{1.148697in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.165878in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{1.194499in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.200529in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{1.211214in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{0.812969in}}%
\pgfpathlineto{\pgfqpoint{1.227966in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{1.244759in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{1.253287in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{0.780284in}}%
\pgfpathlineto{\pgfqpoint{1.271098in}{0.773188in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{1.289028in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{0.755249in}}%
\pgfpathlineto{\pgfqpoint{1.307082in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{0.742784in}}%
\pgfpathlineto{\pgfqpoint{1.325264in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{1.329470in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.343579in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.346586in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{1.362031in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.363768in}{0.705552in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.693185in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.398312in}{0.680914in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{1.415669in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{1.418379in}{0.666770in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{0.656473in}}%
\pgfpathlineto{\pgfqpoint{1.437505in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.456799in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{0.632063in}}%
\pgfpathlineto{\pgfqpoint{1.476266in}{0.626489in}}%
\pgfpathlineto{\pgfqpoint{1.485928in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{1.495912in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{1.503718in}{0.607663in}}%
\pgfpathlineto{\pgfqpoint{1.515744in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{1.521605in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{1.535767in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.539594in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{1.555989in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{1.557686in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{1.571571in}{0.561706in}}%
\pgfpathlineto{\pgfqpoint{1.575875in}{0.558836in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{0.546734in}}%
\pgfpathlineto{\pgfqpoint{1.597201in}{0.544694in}}%
\pgfpathlineto{\pgfqpoint{1.612511in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.618185in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{1.631006in}{0.522476in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{0.516962in}}%
\pgfpathlineto{\pgfqpoint{1.649626in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.502984in}}%
\pgfpathlineto{\pgfqpoint{1.668374in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.488925in}}%
\pgfpathlineto{\pgfqpoint{1.687254in}{0.485921in}}%
\pgfpathlineto{\pgfqpoint{1.704548in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{1.706269in}{0.473682in}}%
\pgfpathlineto{\pgfqpoint{1.716978in}{0.466826in}}%
\pgfpathlineto{\pgfqpoint{1.725400in}{0.461482in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{0.449340in}}%
\pgfpathlineto{\pgfqpoint{1.749564in}{0.446228in}}%
\pgfpathlineto{\pgfqpoint{1.764033in}{0.437161in}}%
\pgfpathlineto{\pgfqpoint{1.772563in}{0.431803in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{0.424942in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{0.417269in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{0.412681in}}%
\pgfpathlineto{\pgfqpoint{1.819504in}{0.402620in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{0.400375in}}%
\pgfpathlineto{\pgfqpoint{1.841777in}{0.388896in}}%
\pgfpathlineto{\pgfqpoint{1.843187in}{0.388036in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.873089in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.903132in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028213in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{0.389980in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{0.396886in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{0.402838in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{0.404491in}}%
\pgfpathlineto{\pgfqpoint{1.979766in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{1.943176in}{0.437269in}}%
\pgfpathlineto{\pgfqpoint{1.935841in}{0.441628in}}%
\pgfpathlineto{\pgfqpoint{1.915905in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{0.454468in}}%
\pgfpathlineto{\pgfqpoint{1.907210in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{1.889336in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.871275in}{0.480508in}}%
\pgfpathlineto{\pgfqpoint{1.863302in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.850080in}{0.493528in}}%
\pgfpathlineto{\pgfqpoint{1.837668in}{0.501156in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{0.516833in}}%
\pgfpathlineto{\pgfqpoint{1.808188in}{0.519491in}}%
\pgfpathlineto{\pgfqpoint{1.787538in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{0.532441in}}%
\pgfpathlineto{\pgfqpoint{1.787189in}{0.532625in}}%
\pgfpathlineto{\pgfqpoint{1.766861in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{1.763257in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{1.726050in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{1.715671in}{0.578662in}}%
\pgfpathlineto{\pgfqpoint{1.705848in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{1.692339in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{1.685777in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.669299in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{1.665830in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{1.646541in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{1.646002in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{1.642173in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{1.606579in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{1.602107in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{1.587021in}{0.664818in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{1.567561in}{0.678282in}}%
\pgfpathlineto{\pgfqpoint{1.558676in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{1.548195in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{0.714300in}}%
\pgfpathlineto{\pgfqpoint{1.509727in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{1.490613in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{1.474469in}{0.744103in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{1.453927in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.435309in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{1.433694in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{1.433581in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{1.414804in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{1.413479in}{0.788792in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{1.377180in}{0.816109in}}%
\pgfpathlineto{\pgfqpoint{1.373778in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{1.358434in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.354168in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.339724in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{1.334709in}{0.848615in}}%
\pgfpathlineto{\pgfqpoint{1.321045in}{0.859280in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.863643in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.296226in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{1.277190in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{1.258285in}{0.909002in}}%
\pgfpathlineto{\pgfqpoint{1.246501in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{1.239505in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{1.227873in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.209232in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{0.964827in}}%
\pgfpathlineto{\pgfqpoint{1.183866in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{1.171877in}{0.980642in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{0.985984in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.147307in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{1.141793in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.129173in}{1.017463in}}%
\pgfpathlineto{\pgfqpoint{1.124345in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.111129in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{1.107112in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.093171in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{1.090087in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{1.075293in}{1.065679in}}%
\pgfpathlineto{\pgfqpoint{1.073266in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{1.057490in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.056647in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{1.046076in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{1.039783in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{1.022196in}{1.115521in}}%
\pgfpathlineto{\pgfqpoint{1.008406in}{1.128915in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{0.992774in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{0.987218in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{0.977343in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.969817in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{0.952467in}{1.185507in}}%
\pgfpathlineto{\pgfqpoint{0.947083in}{1.191093in}}%
\pgfpathlineto{\pgfqpoint{0.935162in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{0.932251in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{0.917895in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{0.917616in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{0.903517in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{0.889677in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{0.876059in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{0.849873in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{0.849503in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{0.848304in}{1.304797in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{1.319722in}}%
\pgfpathlineto{\pgfqpoint{0.833225in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{0.825003in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{0.816641in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{0.813195in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.364876in}}%
\pgfpathlineto{\pgfqpoint{0.801923in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{0.791531in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{0.777174in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{0.772466in}{1.422417in}}%
\pgfpathlineto{\pgfqpoint{0.768950in}{1.430272in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{1.440291in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{0.757366in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.754957in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{0.751936in}{1.476902in}}%
\pgfpathlineto{\pgfqpoint{0.750010in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{0.748465in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.511626in}}%
\pgfpathlineto{\pgfqpoint{0.747256in}{1.514817in}}%
\pgfpathlineto{\pgfqpoint{0.749667in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{0.749727in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{0.757294in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{0.758512in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{0.769408in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.785573in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{0.792639in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{0.805673in}{1.586944in}}%
\pgfpathlineto{\pgfqpoint{0.825785in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{0.829449in}{1.592098in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{1.593766in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{0.857836in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{0.888102in}{1.593277in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{1.593115in}}%
\pgfpathlineto{\pgfqpoint{0.902493in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{0.921013in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{0.952512in}{1.583722in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{1.581995in}}%
\pgfpathlineto{\pgfqpoint{0.984133in}{1.576457in}}%
\pgfpathlineto{\pgfqpoint{1.004889in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.015951in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{1.039012in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.047900in}{1.558377in}}%
\pgfpathlineto{\pgfqpoint{1.052346in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{1.079772in}{1.547334in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{1.111967in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{1.144069in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{1.163428in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{1.176375in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{1.503643in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.494976in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.241098in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{1.447104in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{1.359684in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{1.370764in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{1.403201in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.435392in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{1.456530in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{1.467778in}{1.357587in}}%
\pgfpathlineto{\pgfqpoint{1.493708in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.500184in}{1.338244in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{1.336836in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{1.318126in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.306657in}}%
\pgfpathlineto{\pgfqpoint{1.564117in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{1.290203in}}%
\pgfpathlineto{\pgfqpoint{1.596244in}{1.277264in}}%
\pgfpathlineto{\pgfqpoint{1.601919in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{1.626553in}{1.257744in}}%
\pgfpathlineto{\pgfqpoint{1.628120in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{1.256484in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{1.659893in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{1.681648in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.691409in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.722950in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{1.182480in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.169455in}}%
\pgfpathlineto{\pgfqpoint{1.763041in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{1.786057in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{1.790461in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{1.817599in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.124641in}}%
\pgfpathlineto{\pgfqpoint{1.821139in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{1.845955in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{1.848473in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{1.874026in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{1.879233in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.902205in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{1.940607in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{2.001725in}{0.986269in}}%
\pgfpathlineto{\pgfqpoint{2.015929in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.032164in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{2.062509in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{2.073343in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{2.092752in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{2.122881in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{2.131076in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.182761in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{2.189086in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{2.212492in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{2.218181in}{0.815771in}}%
\pgfpathlineto{\pgfqpoint{2.242071in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{2.247328in}{0.792140in}}%
\pgfpathlineto{\pgfqpoint{2.271488in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{2.276519in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{2.300732in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{2.305748in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{0.724347in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{0.719986in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{0.700256in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{2.387342in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{2.393587in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.415805in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{2.422891in}{0.645956in}}%
\pgfpathlineto{\pgfqpoint{2.444051in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{2.452193in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.472070in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{2.481484in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.499855in}{0.579652in}}%
\pgfpathlineto{\pgfqpoint{2.510755in}{0.570097in}}%
\pgfpathlineto{\pgfqpoint{2.527395in}{0.555550in}}%
\pgfpathlineto{\pgfqpoint{2.539996in}{0.544416in}}%
\pgfpathlineto{\pgfqpoint{2.554685in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{2.569198in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{2.581716in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{0.492481in}}%
\pgfpathlineto{\pgfqpoint{2.608480in}{0.483407in}}%
\pgfpathlineto{\pgfqpoint{2.627443in}{0.466237in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{0.439813in}}%
\pgfpathlineto{\pgfqpoint{2.661182in}{0.435516in}}%
\pgfpathlineto{\pgfqpoint{2.685406in}{0.413215in}}%
\pgfpathlineto{\pgfqpoint{2.687107in}{0.411653in}}%
\pgfpathlineto{\pgfqpoint{2.700658in}{0.399071in}}%
\pgfpathlineto{\pgfqpoint{2.712056in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.714299in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.744342in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.744388in}{0.390883in}}%
\pgfpathlineto{\pgfqpoint{2.720417in}{0.412000in}}%
\pgfpathlineto{\pgfqpoint{2.715050in}{0.416699in}}%
\pgfpathlineto{\pgfqpoint{2.692825in}{0.436184in}}%
\pgfpathlineto{\pgfqpoint{2.685662in}{0.442426in}}%
\pgfpathlineto{\pgfqpoint{2.665062in}{0.460401in}}%
\pgfpathlineto{\pgfqpoint{2.656230in}{0.468060in}}%
\pgfpathlineto{\pgfqpoint{2.637131in}{0.484647in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{2.609036in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{2.552374in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{0.569593in}}%
\pgfpathlineto{\pgfqpoint{2.523816in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{2.508623in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{0.619711in}}%
\pgfpathlineto{\pgfqpoint{2.466269in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{2.449473in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{2.437289in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{2.408180in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.378945in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{2.360769in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{2.349591in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{2.331226in}{0.742926in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{2.301705in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{2.290542in}{0.776365in}}%
\pgfpathlineto{\pgfqpoint{2.272208in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{2.260859in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{2.242741in}{0.815331in}}%
\pgfpathlineto{\pgfqpoint{2.231078in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{2.213309in}{0.839200in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{2.183916in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{2.171241in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{2.141197in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{2.125262in}{0.909985in}}%
\pgfpathlineto{\pgfqpoint{2.111076in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{2.096009in}{0.933301in}}%
\pgfpathlineto{\pgfqpoint{2.080885in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{2.066811in}{0.956477in}}%
\pgfpathlineto{\pgfqpoint{2.050628in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{0.979511in}}%
\pgfpathlineto{\pgfqpoint{2.020312in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{1.989942in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{1.959524in}{1.040849in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{1.929062in}{1.064567in}}%
\pgfpathlineto{\pgfqpoint{1.921765in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.892967in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{1.868033in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{1.864247in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{1.837477in}{1.135289in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{1.809192in}{1.156953in}}%
\pgfpathlineto{\pgfqpoint{1.807077in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.778993in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{1.751032in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{1.744058in}{1.204297in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.681288in}{1.249379in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{1.649930in}{1.271711in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{1.618602in}{1.293900in}}%
\pgfpathlineto{\pgfqpoint{1.613147in}{1.297720in}}%
\pgfpathlineto{\pgfqpoint{1.587310in}{1.315944in}}%
\pgfpathlineto{\pgfqpoint{1.585964in}{1.316881in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{1.559233in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.555510in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{1.358426in}}%
\pgfpathlineto{\pgfqpoint{1.509276in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{1.491641in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{1.468445in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{1.459861in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{1.430865in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.420350in}}%
\pgfpathlineto{\pgfqpoint{1.427087in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{1.439839in}}%
\pgfpathlineto{\pgfqpoint{1.382059in}{1.448148in}}%
\pgfpathlineto{\pgfqpoint{1.363724in}{1.459113in}}%
\pgfpathlineto{\pgfqpoint{1.336874in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{1.331799in}{1.478174in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{1.299629in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{1.288918in}{1.502432in}}%
\pgfpathlineto{\pgfqpoint{1.267442in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{1.239337in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.531790in}}%
\pgfpathlineto{\pgfqpoint{1.228792in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{1.203355in}{1.548380in}}%
\pgfpathlineto{\pgfqpoint{1.186069in}{1.557171in}}%
\pgfpathlineto{\pgfqpoint{1.171381in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{1.150698in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{1.139527in}{1.580183in}}%
\pgfpathlineto{\pgfqpoint{1.130159in}{1.584558in}}%
\pgfpathlineto{\pgfqpoint{1.107644in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{1.081904in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{1.076058in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{1.070069in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{1.044414in}{1.622627in}}%
\pgfpathlineto{\pgfqpoint{1.020363in}{1.632753in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.635511in}}%
\pgfpathlineto{\pgfqpoint{1.004072in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{0.981850in}{1.647333in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{1.658470in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{1.665539in}}%
\pgfpathlineto{\pgfqpoint{0.920143in}{1.668806in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{0.889555in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{0.867444in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{0.859343in}{1.686340in}}%
\pgfpathlineto{\pgfqpoint{0.840406in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{0.824844in}{1.694720in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{1.699421in}}%
\pgfpathlineto{\pgfqpoint{0.785868in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{0.770283in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{0.750192in}{1.706700in}}%
\pgfpathlineto{\pgfqpoint{0.741257in}{1.707203in}}%
\pgfpathlineto{\pgfqpoint{0.717714in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{0.712556in}{1.708563in}}%
\pgfpathlineto{\pgfqpoint{0.688377in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{1.707579in}}%
\pgfpathlineto{\pgfqpoint{0.662151in}{1.704982in}}%
\pgfpathlineto{\pgfqpoint{0.655978in}{1.703403in}}%
\pgfpathlineto{\pgfqpoint{0.639039in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{0.627956in}{1.694608in}}%
\pgfpathlineto{\pgfqpoint{0.619071in}{1.690995in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{1.682359in}}%
\pgfpathlineto{\pgfqpoint{0.602348in}{1.680040in}}%
\pgfpathlineto{\pgfqpoint{0.599699in}{1.677212in}}%
\pgfpathlineto{\pgfqpoint{0.589145in}{1.666190in}}%
\pgfpathlineto{\pgfqpoint{0.583933in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{0.579567in}{1.649358in}}%
\pgfpathlineto{\pgfqpoint{0.575169in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{0.573953in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{0.572877in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{0.572752in}{1.605546in}}%
\pgfpathlineto{\pgfqpoint{0.574404in}{1.591175in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{1.577760in}}%
\pgfpathlineto{\pgfqpoint{0.578298in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{0.581582in}{1.559666in}}%
\pgfpathlineto{\pgfqpoint{0.584097in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{0.585957in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{0.591439in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{0.597317in}{1.518222in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{1.512842in}}%
\pgfpathlineto{\pgfqpoint{0.602271in}{1.507143in}}%
\pgfpathlineto{\pgfqpoint{0.608925in}{1.494395in}}%
\pgfpathlineto{\pgfqpoint{0.613768in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{0.618852in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{0.627097in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{0.629225in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{0.630350in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{0.640461in}{1.441111in}}%
\pgfpathlineto{\pgfqpoint{0.647117in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{0.651922in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{0.663183in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{0.663618in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{0.663781in}{1.406813in}}%
\pgfpathlineto{\pgfqpoint{0.676046in}{1.390285in}}%
\pgfpathlineto{\pgfqpoint{0.680589in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{0.688645in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{0.697316in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{0.701412in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{0.713976in}{1.341843in}}%
\pgfpathlineto{\pgfqpoint{0.714343in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{0.715697in}{1.339732in}}%
\pgfpathlineto{\pgfqpoint{0.727786in}{1.325391in}}%
\pgfpathlineto{\pgfqpoint{0.730728in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{0.741409in}{1.309560in}}%
\pgfpathlineto{\pgfqpoint{0.747451in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{0.755171in}{1.293886in}}%
\pgfpathlineto{\pgfqpoint{0.764139in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{0.769070in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{0.780801in}{1.265506in}}%
\pgfpathlineto{\pgfqpoint{0.783108in}{1.262958in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{0.797301in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{0.811869in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{0.826562in}{1.217328in}}%
\pgfpathlineto{\pgfqpoint{0.830920in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{0.841382in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{0.847653in}{1.196057in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{1.187360in}}%
\pgfpathlineto{\pgfqpoint{0.864394in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{0.871412in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{0.881150in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.886625in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{0.897927in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{0.901974in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{0.914730in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{0.917460in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{0.931566in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{0.948438in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{0.948857in}{1.099158in}}%
\pgfpathlineto{\pgfqpoint{0.955533in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{0.964836in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{0.981000in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{0.982374in}{1.068876in}}%
\pgfpathlineto{\pgfqpoint{0.997306in}{1.055602in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{1.013758in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{1.016518in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{1.030360in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{1.047116in}{1.012259in}}%
\pgfpathlineto{\pgfqpoint{1.050891in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{1.064029in}{0.997837in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{1.085528in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.098349in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{1.102956in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{1.107591in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{1.120464in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{1.125143in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{1.138055in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{1.142686in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.155734in}{0.921980in}}%
\pgfpathlineto{\pgfqpoint{1.160227in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{1.173505in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.177770in}{0.904318in}}%
\pgfpathlineto{\pgfqpoint{1.191373in}{0.893450in}}%
\pgfpathlineto{\pgfqpoint{1.195323in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{0.879250in}}%
\pgfpathlineto{\pgfqpoint{1.212890in}{0.876490in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{1.230476in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{1.245599in}{0.850953in}}%
\pgfpathlineto{\pgfqpoint{1.248087in}{0.849050in}}%
\pgfpathlineto{\pgfqpoint{1.263897in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{1.265727in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{1.282314in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{1.283402in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{1.301115in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{1.306152in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{1.318848in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{1.319556in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.336618in}{0.781958in}}%
\pgfpathlineto{\pgfqpoint{1.338407in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{1.354439in}{0.768790in}}%
\pgfpathlineto{\pgfqpoint{1.357401in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{1.372316in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{1.376545in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.395842in}{0.738516in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.415298in}{0.724467in}}%
\pgfpathlineto{\pgfqpoint{1.426323in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{1.434920in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.444465in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{1.462683in}{0.690706in}}%
\pgfpathlineto{\pgfqpoint{1.474683in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{1.480982in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{1.494836in}{0.668066in}}%
\pgfpathlineto{\pgfqpoint{1.499365in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{1.517838in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{1.536403in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{1.542543in}{0.634997in}}%
\pgfpathlineto{\pgfqpoint{1.555031in}{0.626480in}}%
\pgfpathlineto{\pgfqpoint{1.556537in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.573743in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.577609in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{1.592560in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{1.598907in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.611487in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{1.642211in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{1.664235in}{0.553483in}}%
\pgfpathlineto{\pgfqpoint{1.668970in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.538892in}}%
\pgfpathlineto{\pgfqpoint{1.688380in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{0.529820in}}%
\pgfpathlineto{\pgfqpoint{1.707898in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{1.709138in}{0.524232in}}%
\pgfpathlineto{\pgfqpoint{1.727516in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{1.732155in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{1.747275in}{0.499898in}}%
\pgfpathlineto{\pgfqpoint{1.755472in}{0.494674in}}%
\pgfpathlineto{\pgfqpoint{1.767181in}{0.487293in}}%
\pgfpathlineto{\pgfqpoint{1.779102in}{0.479752in}}%
\pgfpathlineto{\pgfqpoint{1.787237in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.803054in}{0.464728in}}%
\pgfpathlineto{\pgfqpoint{1.807449in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{1.827342in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.827822in}{0.449299in}}%
\pgfpathlineto{\pgfqpoint{1.830238in}{0.447804in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.436751in}}%
\pgfpathlineto{\pgfqpoint{1.852210in}{0.434355in}}%
\pgfpathlineto{\pgfqpoint{1.868953in}{0.424187in}}%
\pgfpathlineto{\pgfqpoint{1.877487in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{1.889778in}{0.411579in}}%
\pgfpathlineto{\pgfqpoint{1.903157in}{0.403491in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{0.398924in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.963219in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.023305in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.028213in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152503in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{0.391693in}}%
\pgfpathlineto{\pgfqpoint{2.127977in}{0.400601in}}%
\pgfpathlineto{\pgfqpoint{2.121032in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{0.405732in}}%
\pgfpathlineto{\pgfqpoint{2.097137in}{0.417260in}}%
\pgfpathlineto{\pgfqpoint{2.085793in}{0.423382in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{2.053908in}{0.440818in}}%
\pgfpathlineto{\pgfqpoint{2.050079in}{0.442943in}}%
\pgfpathlineto{\pgfqpoint{2.039049in}{0.449030in}}%
\pgfpathlineto{\pgfqpoint{2.026865in}{0.455937in}}%
\pgfpathlineto{\pgfqpoint{2.023086in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{2.003839in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{1.993219in}{0.475154in}}%
\pgfpathlineto{\pgfqpoint{1.981025in}{0.482223in}}%
\pgfpathlineto{\pgfqpoint{1.963928in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{1.958417in}{0.495308in}}%
\pgfpathlineto{\pgfqpoint{1.938918in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.935999in}{0.508412in}}%
\pgfpathlineto{\pgfqpoint{1.935256in}{0.508852in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.521829in}}%
\pgfpathlineto{\pgfqpoint{1.907535in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{1.869667in}{0.548618in}}%
\pgfpathlineto{\pgfqpoint{1.853497in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{1.827142in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{1.826302in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.822294in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{1.804800in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{1.801479in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{1.783433in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{1.762207in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.751407in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.741117in}{0.630222in}}%
\pgfpathlineto{\pgfqpoint{1.726907in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{1.702747in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.657822in}}%
\pgfpathlineto{\pgfqpoint{1.678915in}{0.671463in}}%
\pgfpathlineto{\pgfqpoint{1.678599in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{1.676354in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{1.657934in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{1.655574in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.700033in}}%
\pgfpathlineto{\pgfqpoint{1.632545in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{1.609794in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.587314in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{1.555999in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.543126in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.535852in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.521401in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{1.499911in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{1.495744in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{1.457607in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{1.455832in}{0.831937in}}%
\pgfpathlineto{\pgfqpoint{1.436778in}{0.846559in}}%
\pgfpathlineto{\pgfqpoint{1.435930in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.416051in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{1.376291in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.375552in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{1.336525in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.315959in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{1.296669in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{1.296420in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{1.288412in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.277056in}{0.977371in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{1.256542in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{1.238838in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.013640in}}%
\pgfpathlineto{\pgfqpoint{1.219958in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{1.215994in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.201226in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{1.188887in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{1.182636in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{1.172151in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.145868in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{1.139617in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{1.127682in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{1.123814in}{1.122297in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.108318in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{1.101114in}{1.146295in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.091821in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{1.078967in}{1.171076in}}%
\pgfpathlineto{\pgfqpoint{1.074286in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.064909in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.197040in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{1.039663in}{1.218136in}}%
\pgfpathlineto{\pgfqpoint{1.037832in}{1.220389in}}%
\pgfpathlineto{\pgfqpoint{1.032006in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{1.022859in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{1.013372in}{1.253548in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{1.001933in}{1.270298in}}%
\pgfpathlineto{\pgfqpoint{0.992149in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{0.981619in}{1.304038in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.972736in}{1.321094in}}%
\pgfpathlineto{\pgfqpoint{0.968798in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{0.965246in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{0.953326in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{0.952967in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{0.956269in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{1.424635in}}%
\pgfpathlineto{\pgfqpoint{0.965634in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.441354in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{1.443297in}}%
\pgfpathlineto{\pgfqpoint{0.985506in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.020618in}{1.455700in}}%
\pgfpathlineto{\pgfqpoint{1.024503in}{1.456388in}}%
\pgfpathlineto{\pgfqpoint{1.026554in}{1.456431in}}%
\pgfpathlineto{\pgfqpoint{1.053663in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{1.062769in}{1.456263in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{1.454045in}}%
\pgfpathlineto{\pgfqpoint{1.097782in}{1.452146in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.447041in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{1.166167in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{1.169686in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{1.199665in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.219106in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{1.233216in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.254799in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.266665in}{1.401879in}}%
\pgfpathlineto{\pgfqpoint{1.274833in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{1.299803in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.327855in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{1.333166in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{1.338157in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{1.366059in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{1.389692in}{1.346573in}}%
\pgfpathlineto{\pgfqpoint{1.399181in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{1.411047in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{1.432011in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{1.445557in}{1.317907in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{1.497759in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.521887in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.530067in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.546531in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{1.562549in}{1.252191in}}%
\pgfpathlineto{\pgfqpoint{1.571351in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{1.595189in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.600269in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{1.627215in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.659188in}{1.192698in}}%
\pgfpathlineto{\pgfqpoint{1.673272in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{1.699270in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{1.151438in}}%
\pgfpathlineto{\pgfqpoint{1.725441in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.735332in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{1.132217in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{1.778677in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{1.786227in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{1.817514in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{1.832611in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{1.848756in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{1.879937in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{1.911038in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{1.942040in}{0.998096in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{1.970116in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{1.998111in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{2.002626in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.026210in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{2.032720in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{2.062674in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{0.890589in}}%
\pgfpathlineto{\pgfqpoint{2.092474in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{2.122104in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.845794in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{2.168094in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{2.180799in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.196703in}{0.799900in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{2.225370in}{0.776533in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{2.254089in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.267213in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{2.295527in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{2.323572in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{2.340451in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{2.351335in}{0.670920in}}%
\pgfpathlineto{\pgfqpoint{2.369273in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{2.378803in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{2.398092in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{2.405964in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{2.432803in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{2.484408in}{0.553207in}}%
\pgfpathlineto{\pgfqpoint{2.485474in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{2.495087in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{0.528537in}}%
\pgfpathlineto{\pgfqpoint{2.513046in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{2.535070in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{2.541550in}{0.498435in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{2.569913in}{0.470187in}}%
\pgfpathlineto{\pgfqpoint{2.582292in}{0.457749in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{0.441498in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.434334in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{0.412368in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{0.411031in}}%
\pgfpathlineto{\pgfqpoint{2.632007in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.654212in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.684255in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.712056in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.700658in}{0.399071in}}%
\pgfpathlineto{\pgfqpoint{2.687107in}{0.411653in}}%
\pgfpathlineto{\pgfqpoint{2.685406in}{0.413215in}}%
\pgfpathlineto{\pgfqpoint{2.661182in}{0.435516in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{0.439813in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{2.627443in}{0.466237in}}%
\pgfpathlineto{\pgfqpoint{2.608480in}{0.483407in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{0.492481in}}%
\pgfpathlineto{\pgfqpoint{2.581716in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{2.569198in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{2.554685in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{2.539996in}{0.544416in}}%
\pgfpathlineto{\pgfqpoint{2.527395in}{0.555550in}}%
\pgfpathlineto{\pgfqpoint{2.510755in}{0.570097in}}%
\pgfpathlineto{\pgfqpoint{2.499855in}{0.579652in}}%
\pgfpathlineto{\pgfqpoint{2.481484in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.472070in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{2.452193in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.444051in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{2.422891in}{0.645956in}}%
\pgfpathlineto{\pgfqpoint{2.415805in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{2.393587in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{2.387342in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{0.695516in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{0.700256in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{0.719986in}}%
\pgfpathlineto{\pgfqpoint{2.329796in}{0.724347in}}%
\pgfpathlineto{\pgfqpoint{2.305748in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{2.300732in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{2.276519in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{2.271488in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{2.247328in}{0.792140in}}%
\pgfpathlineto{\pgfqpoint{2.242071in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{2.218181in}{0.815771in}}%
\pgfpathlineto{\pgfqpoint{2.212492in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{2.189086in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{2.182761in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{2.131076in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{2.122881in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{2.092752in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{2.073343in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{2.062509in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{2.044594in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{2.032164in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{2.015929in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.001725in}{0.986269in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.958873in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{1.940607in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{1.909947in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{1.902205in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{1.879233in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.874026in}{1.083043in}}%
\pgfpathlineto{\pgfqpoint{1.848473in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{1.845955in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{1.821139in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.124641in}}%
\pgfpathlineto{\pgfqpoint{1.817599in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{1.790461in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{1.786057in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{1.763041in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.169455in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{1.182480in}}%
\pgfpathlineto{\pgfqpoint{1.722950in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.691409in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{1.681648in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.659893in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{1.628413in}{1.256484in}}%
\pgfpathlineto{\pgfqpoint{1.628120in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{1.626553in}{1.257744in}}%
\pgfpathlineto{\pgfqpoint{1.601919in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{1.596244in}{1.277264in}}%
\pgfpathlineto{\pgfqpoint{1.575906in}{1.290203in}}%
\pgfpathlineto{\pgfqpoint{1.564117in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.306657in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{1.318126in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{1.336836in}}%
\pgfpathlineto{\pgfqpoint{1.500184in}{1.338244in}}%
\pgfpathlineto{\pgfqpoint{1.493708in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.467778in}{1.357587in}}%
\pgfpathlineto{\pgfqpoint{1.456530in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{1.435392in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.403201in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{1.389849in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{1.370764in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{1.359684in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{1.447104in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{1.449445in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.241098in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.208664in}{1.494976in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{1.503643in}}%
\pgfpathlineto{\pgfqpoint{1.176375in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{1.163428in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{1.144069in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{1.111967in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{1.079772in}{1.547334in}}%
\pgfpathlineto{\pgfqpoint{1.052346in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{1.047900in}{1.558377in}}%
\pgfpathlineto{\pgfqpoint{1.039012in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.015951in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{1.004889in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{0.984133in}{1.576457in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{1.581995in}}%
\pgfpathlineto{\pgfqpoint{0.952512in}{1.583722in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{0.921013in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{0.902493in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{1.593115in}}%
\pgfpathlineto{\pgfqpoint{0.888102in}{1.593277in}}%
\pgfpathlineto{\pgfqpoint{0.857836in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{1.593766in}}%
\pgfpathlineto{\pgfqpoint{0.829449in}{1.592098in}}%
\pgfpathlineto{\pgfqpoint{0.825785in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{0.805673in}{1.586944in}}%
\pgfpathlineto{\pgfqpoint{0.792639in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{0.785573in}{1.578766in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.769408in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{0.758512in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{0.757294in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{0.749727in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{0.749667in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{0.747256in}{1.514817in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.511626in}}%
\pgfpathlineto{\pgfqpoint{0.748465in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{0.750010in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{0.751936in}{1.476902in}}%
\pgfpathlineto{\pgfqpoint{0.754957in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{0.757366in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.759544in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{0.764391in}{1.440291in}}%
\pgfpathlineto{\pgfqpoint{0.768950in}{1.430272in}}%
\pgfpathlineto{\pgfqpoint{0.772466in}{1.422417in}}%
\pgfpathlineto{\pgfqpoint{0.777174in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{1.399993in}}%
\pgfpathlineto{\pgfqpoint{0.791531in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{1.372998in}}%
\pgfpathlineto{\pgfqpoint{0.801923in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{0.805298in}{1.364876in}}%
\pgfpathlineto{\pgfqpoint{0.813195in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{0.816641in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{0.825003in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{0.833225in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{0.837091in}{1.319722in}}%
\pgfpathlineto{\pgfqpoint{0.848304in}{1.304797in}}%
\pgfpathlineto{\pgfqpoint{0.849503in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{0.849873in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{0.866830in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{0.876059in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{0.889677in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{0.903517in}{1.238542in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{0.917616in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{0.917895in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{0.932251in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{0.935162in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{0.947083in}{1.191093in}}%
\pgfpathlineto{\pgfqpoint{0.952467in}{1.185507in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{0.969817in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.977343in}{1.159863in}}%
\pgfpathlineto{\pgfqpoint{0.987218in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{0.992774in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{1.008406in}{1.128915in}}%
\pgfpathlineto{\pgfqpoint{1.022196in}{1.115521in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{1.039783in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{1.046076in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.056647in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{1.057490in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.073266in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{1.075293in}{1.065679in}}%
\pgfpathlineto{\pgfqpoint{1.090087in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{1.093171in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{1.107112in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.111129in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{1.124345in}{1.021678in}}%
\pgfpathlineto{\pgfqpoint{1.129173in}{1.017463in}}%
\pgfpathlineto{\pgfqpoint{1.141793in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.147307in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.165536in}{0.985984in}}%
\pgfpathlineto{\pgfqpoint{1.171877in}{0.980642in}}%
\pgfpathlineto{\pgfqpoint{1.183866in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{0.964827in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.209232in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.227873in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{1.239505in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{1.246501in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{1.258285in}{0.909002in}}%
\pgfpathlineto{\pgfqpoint{1.265125in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{1.277190in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{1.296226in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{0.863643in}}%
\pgfpathlineto{\pgfqpoint{1.321045in}{0.859280in}}%
\pgfpathlineto{\pgfqpoint{1.334709in}{0.848615in}}%
\pgfpathlineto{\pgfqpoint{1.339724in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{1.354168in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.358434in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.373778in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{1.377180in}{0.816109in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{1.413479in}{0.788792in}}%
\pgfpathlineto{\pgfqpoint{1.414804in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{1.433581in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{1.433694in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{1.435309in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.453927in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{1.474469in}{0.744103in}}%
\pgfpathlineto{\pgfqpoint{1.490613in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{1.509727in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{1.516150in}{0.714300in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{1.548195in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{1.558676in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{1.567561in}{0.678282in}}%
\pgfpathlineto{\pgfqpoint{1.580274in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{1.587021in}{0.664818in}}%
\pgfpathlineto{\pgfqpoint{1.602107in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{1.606579in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.642173in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{1.646002in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{1.646541in}{0.624253in}}%
\pgfpathlineto{\pgfqpoint{1.665830in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{1.669299in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{1.685777in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.692339in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{1.705848in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{1.715671in}{0.578662in}}%
\pgfpathlineto{\pgfqpoint{1.726050in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{1.763257in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{1.766861in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{1.787189in}{0.532625in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{0.532441in}}%
\pgfpathlineto{\pgfqpoint{1.787538in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{1.808188in}{0.519491in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{0.516833in}}%
\pgfpathlineto{\pgfqpoint{1.829053in}{0.506521in}}%
\pgfpathlineto{\pgfqpoint{1.837668in}{0.501156in}}%
\pgfpathlineto{\pgfqpoint{1.850080in}{0.493528in}}%
\pgfpathlineto{\pgfqpoint{1.863302in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.871275in}{0.480508in}}%
\pgfpathlineto{\pgfqpoint{1.889336in}{0.469458in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{1.907210in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{1.914172in}{0.454468in}}%
\pgfpathlineto{\pgfqpoint{1.915905in}{0.453428in}}%
\pgfpathlineto{\pgfqpoint{1.935841in}{0.441628in}}%
\pgfpathlineto{\pgfqpoint{1.943176in}{0.437269in}}%
\pgfpathlineto{\pgfqpoint{1.957703in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{1.979766in}{0.415816in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{0.404491in}}%
\pgfpathlineto{\pgfqpoint{2.002034in}{0.402838in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{0.396886in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{0.389980in}}%
\pgfpathlineto{\pgfqpoint{2.028213in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.053348in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.113435in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.143478in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.152503in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403546in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{0.391031in}}%
\pgfpathlineto{\pgfqpoint{2.378841in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{2.334287in}{0.403884in}}%
\pgfpathlineto{\pgfqpoint{2.328763in}{0.405766in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{0.407857in}}%
\pgfpathlineto{\pgfqpoint{2.301634in}{0.415108in}}%
\pgfpathlineto{\pgfqpoint{2.282762in}{0.421552in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.424679in}}%
\pgfpathlineto{\pgfqpoint{2.268412in}{0.427233in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{2.224145in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{2.222582in}{0.445746in}}%
\pgfpathlineto{\pgfqpoint{2.221572in}{0.446190in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{0.457337in}}%
\pgfpathlineto{\pgfqpoint{2.180061in}{0.464862in}}%
\pgfpathlineto{\pgfqpoint{2.171539in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.157471in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.483253in}}%
\pgfpathlineto{\pgfqpoint{2.121620in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{2.104247in}{0.501434in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{0.512758in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{0.517528in}}%
\pgfpathlineto{\pgfqpoint{2.069141in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.048605in}{0.530470in}}%
\pgfpathlineto{\pgfqpoint{2.035875in}{0.537253in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{0.543367in}}%
\pgfpathlineto{\pgfqpoint{2.003401in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{1.994378in}{0.559894in}}%
\pgfpathlineto{\pgfqpoint{1.977541in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{1.972398in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{1.942333in}{0.589945in}}%
\pgfpathlineto{\pgfqpoint{1.931078in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.912892in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{1.908130in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{1.890267in}{0.620811in}}%
\pgfpathlineto{\pgfqpoint{1.885342in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{1.884190in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.862653in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{1.856525in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{1.840120in}{0.652203in}}%
\pgfpathlineto{\pgfqpoint{1.829367in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{0.676060in}}%
\pgfpathlineto{\pgfqpoint{1.795489in}{0.680799in}}%
\pgfpathlineto{\pgfqpoint{1.776500in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{1.773376in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{1.750816in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{1.701248in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{1.685797in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{0.761398in}}%
\pgfpathlineto{\pgfqpoint{1.664116in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{0.786366in}}%
\pgfpathlineto{\pgfqpoint{1.629727in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{1.599462in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{1.583810in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{1.578000in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{1.561354in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{1.556560in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{1.535128in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.517408in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{1.513684in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.495908in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{1.492210in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{1.474714in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.921225in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{1.449078in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.427365in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{1.412948in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.392957in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{1.383469in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.373265in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{1.338628in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{1.317376in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{1.316040in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{1.069233in}}%
\pgfpathlineto{\pgfqpoint{1.298110in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{1.291416in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{1.263536in}{1.133635in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.258870in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{1.247870in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{1.241479in}{1.168439in}}%
\pgfpathlineto{\pgfqpoint{1.233330in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{1.231204in}{1.187555in}}%
\pgfpathlineto{\pgfqpoint{1.226164in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{1.213558in}}%
\pgfpathlineto{\pgfqpoint{1.221216in}{1.217434in}}%
\pgfpathlineto{\pgfqpoint{1.220304in}{1.221229in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{1.220904in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.222372in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{1.231707in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{1.248042in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{1.258618in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.303953in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.326078in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{1.269231in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.263153in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{1.400347in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.435911in}{1.239022in}}%
\pgfpathlineto{\pgfqpoint{1.438134in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.441525in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.470384in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{1.482563in}{1.219007in}}%
\pgfpathlineto{\pgfqpoint{1.505040in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{1.209420in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{1.209417in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.538484in}{1.192843in}}%
\pgfpathlineto{\pgfqpoint{1.551491in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{1.572229in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{1.574973in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{1.598908in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{1.623123in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{1.638046in}{1.139854in}}%
\pgfpathlineto{\pgfqpoint{1.647523in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{1.672112in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{1.675522in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{1.697131in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{1.073868in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.773394in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{1.800555in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{1.829904in}{1.020654in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{1.005670in}}%
\pgfpathlineto{\pgfqpoint{1.860773in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{1.878128in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.922064in}{0.956489in}}%
\pgfpathlineto{\pgfqpoint{1.931574in}{0.949595in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{1.982543in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{2.012393in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{2.019220in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.869156in}}%
\pgfpathlineto{\pgfqpoint{2.041654in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{2.067853in}{0.847654in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{2.095499in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{0.803434in}}%
\pgfpathlineto{\pgfqpoint{2.127431in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{2.151059in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{0.777196in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{0.757486in}}%
\pgfpathlineto{\pgfqpoint{2.182885in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{2.206896in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{2.210013in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{2.234883in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{2.236709in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{0.685027in}}%
\pgfpathlineto{\pgfqpoint{2.262947in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{2.263556in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.290906in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{2.312652in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.318878in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{2.336480in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{2.346777in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{2.359590in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{2.402202in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{2.407820in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.422754in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.440480in}{0.499677in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{0.478369in}}%
\pgfpathlineto{\pgfqpoint{2.457115in}{0.476855in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{0.474474in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{0.454122in}}%
\pgfpathlineto{\pgfqpoint{2.478325in}{0.433674in}}%
\pgfpathlineto{\pgfqpoint{2.478580in}{0.431666in}}%
\pgfpathlineto{\pgfqpoint{2.479127in}{0.419977in}}%
\pgfpathlineto{\pgfqpoint{2.479645in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{2.479595in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{2.476821in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.392797in}}%
\pgfpathlineto{\pgfqpoint{2.453089in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.473953in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.503996in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.534039in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.564083in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.624169in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.632007in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{0.411031in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{0.412368in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.434334in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{0.441498in}}%
\pgfpathlineto{\pgfqpoint{2.582292in}{0.457749in}}%
\pgfpathlineto{\pgfqpoint{2.569913in}{0.470187in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{2.541550in}{0.498435in}}%
\pgfpathlineto{\pgfqpoint{2.535070in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{2.513046in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{0.528537in}}%
\pgfpathlineto{\pgfqpoint{2.495087in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{2.485474in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{2.484408in}{0.553207in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{2.432803in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{2.405964in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{2.398092in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{2.378803in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{2.369273in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{2.351335in}{0.670920in}}%
\pgfpathlineto{\pgfqpoint{2.340451in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{2.323572in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{2.311639in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{2.295527in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{2.282848in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{2.267213in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{2.254089in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{2.225370in}{0.776533in}}%
\pgfpathlineto{\pgfqpoint{2.209835in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{2.196703in}{0.799900in}}%
\pgfpathlineto{\pgfqpoint{2.180799in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.168094in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{2.151550in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{2.139554in}{0.845794in}}%
\pgfpathlineto{\pgfqpoint{2.122104in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{2.092474in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{0.890589in}}%
\pgfpathlineto{\pgfqpoint{2.062674in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{2.032720in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{2.026210in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{2.002626in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{1.998111in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{1.970116in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{1.942241in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{1.942040in}{0.998096in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{1.911038in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{1.879937in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{1.848756in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{1.832611in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{1.817514in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{1.786227in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.778677in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{1.751937in}{1.132217in}}%
\pgfpathlineto{\pgfqpoint{1.735332in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{1.725441in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.723303in}{1.151438in}}%
\pgfpathlineto{\pgfqpoint{1.699270in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{1.673272in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.659188in}{1.192698in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.627215in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{1.600269in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.595189in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{1.571351in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{1.562549in}{1.252191in}}%
\pgfpathlineto{\pgfqpoint{1.546531in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{1.530067in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.521887in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.497759in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{1.445557in}{1.317907in}}%
\pgfpathlineto{\pgfqpoint{1.432011in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{1.411047in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{1.399181in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{1.389692in}{1.346573in}}%
\pgfpathlineto{\pgfqpoint{1.366059in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{1.338157in}{1.371388in}}%
\pgfpathlineto{\pgfqpoint{1.333166in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{1.327855in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{1.299803in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.274833in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{1.266665in}{1.401879in}}%
\pgfpathlineto{\pgfqpoint{1.254799in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.233216in}{1.414553in}}%
\pgfpathlineto{\pgfqpoint{1.219106in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{1.199665in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.169686in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{1.166167in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.447041in}}%
\pgfpathlineto{\pgfqpoint{1.097782in}{1.452146in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{1.454045in}}%
\pgfpathlineto{\pgfqpoint{1.062769in}{1.456263in}}%
\pgfpathlineto{\pgfqpoint{1.053663in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{1.026554in}{1.456431in}}%
\pgfpathlineto{\pgfqpoint{1.024503in}{1.456388in}}%
\pgfpathlineto{\pgfqpoint{1.020618in}{1.455700in}}%
\pgfpathlineto{\pgfqpoint{1.000107in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{0.985506in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{1.443297in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.441354in}}%
\pgfpathlineto{\pgfqpoint{0.965634in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{1.424635in}}%
\pgfpathlineto{\pgfqpoint{0.956269in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{0.954983in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{0.952862in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{0.952967in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{0.953326in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{0.965246in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{0.968798in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{0.972736in}{1.321094in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.981619in}{1.304038in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{0.992149in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{1.001933in}{1.270298in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{1.013372in}{1.253548in}}%
\pgfpathlineto{\pgfqpoint{1.022859in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{1.032006in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{1.037832in}{1.220389in}}%
\pgfpathlineto{\pgfqpoint{1.039663in}{1.218136in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.197040in}}%
\pgfpathlineto{\pgfqpoint{1.064909in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.074286in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.078967in}{1.171076in}}%
\pgfpathlineto{\pgfqpoint{1.091821in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.101114in}{1.146295in}}%
\pgfpathlineto{\pgfqpoint{1.108318in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{1.123814in}{1.122297in}}%
\pgfpathlineto{\pgfqpoint{1.127682in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{1.139617in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{1.145868in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.172151in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.182636in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{1.188887in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{1.201226in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{1.215994in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.219958in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{1.236330in}{1.013640in}}%
\pgfpathlineto{\pgfqpoint{1.238838in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{1.256542in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{1.257869in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{1.276653in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{1.277056in}{0.977371in}}%
\pgfpathlineto{\pgfqpoint{1.288412in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.296420in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{1.296669in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{1.315959in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{1.336525in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{0.910505in}}%
\pgfpathlineto{\pgfqpoint{1.375552in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{1.376291in}{0.894357in}}%
\pgfpathlineto{\pgfqpoint{1.395760in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{1.416051in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.435930in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{1.436778in}{0.846559in}}%
\pgfpathlineto{\pgfqpoint{1.455832in}{0.831937in}}%
\pgfpathlineto{\pgfqpoint{1.457607in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{1.475768in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{1.495744in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{1.499911in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{1.515770in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{1.521401in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{1.535852in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.543126in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.555999in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.565094in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{1.587314in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{1.596513in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{1.609794in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.714315in}}%
\pgfpathlineto{\pgfqpoint{1.632545in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.700033in}}%
\pgfpathlineto{\pgfqpoint{1.655574in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.657934in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{1.676354in}{0.673197in}}%
\pgfpathlineto{\pgfqpoint{1.678599in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{1.678915in}{0.671463in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.657822in}}%
\pgfpathlineto{\pgfqpoint{1.702747in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{1.726907in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{1.741117in}{0.630222in}}%
\pgfpathlineto{\pgfqpoint{1.751407in}{0.623444in}}%
\pgfpathlineto{\pgfqpoint{1.762207in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{1.783433in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.801479in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{1.804800in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{1.822294in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{1.826302in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.827142in}{0.574842in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{1.853497in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{1.869667in}{0.548618in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{0.542075in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{1.907535in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.521829in}}%
\pgfpathlineto{\pgfqpoint{1.935256in}{0.508852in}}%
\pgfpathlineto{\pgfqpoint{1.935999in}{0.508412in}}%
\pgfpathlineto{\pgfqpoint{1.938918in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.958417in}{0.495308in}}%
\pgfpathlineto{\pgfqpoint{1.963928in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{1.981025in}{0.482223in}}%
\pgfpathlineto{\pgfqpoint{1.993219in}{0.475154in}}%
\pgfpathlineto{\pgfqpoint{2.003839in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.023086in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{2.026865in}{0.455937in}}%
\pgfpathlineto{\pgfqpoint{2.039049in}{0.449030in}}%
\pgfpathlineto{\pgfqpoint{2.050079in}{0.442943in}}%
\pgfpathlineto{\pgfqpoint{2.053908in}{0.440818in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{2.085793in}{0.423382in}}%
\pgfpathlineto{\pgfqpoint{2.097137in}{0.417260in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{0.405732in}}%
\pgfpathlineto{\pgfqpoint{2.121032in}{0.404325in}}%
\pgfpathlineto{\pgfqpoint{2.127977in}{0.400601in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{0.391693in}}%
\pgfpathlineto{\pgfqpoint{2.152503in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.173521in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.203564in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.233607in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.263651in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.293694in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.323737in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.353780in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.383823in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.403546in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453089in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.392797in}}%
\pgfpathlineto{\pgfqpoint{2.476821in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{2.479595in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{2.479645in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{2.479127in}{0.419977in}}%
\pgfpathlineto{\pgfqpoint{2.478580in}{0.431666in}}%
\pgfpathlineto{\pgfqpoint{2.478325in}{0.433674in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{0.454122in}}%
\pgfpathlineto{\pgfqpoint{2.458759in}{0.474474in}}%
\pgfpathlineto{\pgfqpoint{2.457115in}{0.476855in}}%
\pgfpathlineto{\pgfqpoint{2.456001in}{0.478369in}}%
\pgfpathlineto{\pgfqpoint{2.440480in}{0.499677in}}%
\pgfpathlineto{\pgfqpoint{2.429356in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.422754in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{2.407820in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{2.402202in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{2.374565in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{2.359590in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{2.346777in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{2.336480in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{2.318878in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{2.312652in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.290906in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.263556in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{2.262947in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{0.685027in}}%
\pgfpathlineto{\pgfqpoint{2.236709in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{2.234883in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{2.210013in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{2.206896in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{2.182885in}{0.754229in}}%
\pgfpathlineto{\pgfqpoint{2.178950in}{0.757486in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{0.777196in}}%
\pgfpathlineto{\pgfqpoint{2.151059in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{2.127431in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{0.803434in}}%
\pgfpathlineto{\pgfqpoint{2.099159in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.095499in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{2.070557in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{2.067853in}{0.847654in}}%
\pgfpathlineto{\pgfqpoint{2.041654in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{0.869156in}}%
\pgfpathlineto{\pgfqpoint{2.019220in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{2.012393in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{1.982543in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{1.931574in}{0.949595in}}%
\pgfpathlineto{\pgfqpoint{1.922064in}{0.956489in}}%
\pgfpathlineto{\pgfqpoint{1.904772in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{1.878128in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.860773in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{1.005670in}}%
\pgfpathlineto{\pgfqpoint{1.829904in}{1.020654in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{1.800555in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.799185in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{1.773394in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{1.073868in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{1.703075in}{1.101782in}}%
\pgfpathlineto{\pgfqpoint{1.697131in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{1.675522in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{1.672112in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{1.647523in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.638046in}{1.139854in}}%
\pgfpathlineto{\pgfqpoint{1.623123in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{1.598908in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{1.581394in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{1.574973in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{1.572229in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{1.551491in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{1.538484in}{1.192843in}}%
\pgfpathlineto{\pgfqpoint{1.528188in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{1.209417in}}%
\pgfpathlineto{\pgfqpoint{1.505057in}{1.209420in}}%
\pgfpathlineto{\pgfqpoint{1.505040in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{1.482563in}{1.219007in}}%
\pgfpathlineto{\pgfqpoint{1.470384in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.441525in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{1.438134in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.435911in}{1.239022in}}%
\pgfpathlineto{\pgfqpoint{1.425439in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{1.400347in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.263153in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{1.269231in}}%
\pgfpathlineto{\pgfqpoint{1.326078in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{1.303953in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.258618in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{1.248042in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{1.231707in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{1.222372in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{1.220904in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{1.220304in}{1.221229in}}%
\pgfpathlineto{\pgfqpoint{1.221216in}{1.217434in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{1.213558in}}%
\pgfpathlineto{\pgfqpoint{1.226164in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{1.231204in}{1.187555in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{1.233330in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{1.241479in}{1.168439in}}%
\pgfpathlineto{\pgfqpoint{1.247870in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{1.258870in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.262213in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.263536in}{1.133635in}}%
\pgfpathlineto{\pgfqpoint{1.274791in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.111289in}}%
\pgfpathlineto{\pgfqpoint{1.291416in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{1.298110in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{1.069233in}}%
\pgfpathlineto{\pgfqpoint{1.316040in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{1.317376in}{1.067267in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{1.338628in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.373265in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{1.383469in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.392957in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.412948in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.427365in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.449078in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{1.470683in}{0.921225in}}%
\pgfpathlineto{\pgfqpoint{1.474714in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.492210in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{1.495908in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{1.513684in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.517408in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{1.535128in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.539222in}{0.864752in}}%
\pgfpathlineto{\pgfqpoint{1.556560in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.561354in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{1.578000in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{1.583810in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{1.599462in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{1.629727in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{1.642507in}{0.786366in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{1.664116in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{0.761398in}}%
\pgfpathlineto{\pgfqpoint{1.685797in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{1.701248in}{0.744317in}}%
\pgfpathlineto{\pgfqpoint{1.707560in}{0.739976in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{1.729415in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{1.750816in}{0.710157in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{1.773376in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{1.776500in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{1.795489in}{0.680799in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{0.676060in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.829367in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{1.840120in}{0.652203in}}%
\pgfpathlineto{\pgfqpoint{1.856525in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{1.862653in}{0.637997in}}%
\pgfpathlineto{\pgfqpoint{1.884190in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.885342in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{1.890267in}{0.620811in}}%
\pgfpathlineto{\pgfqpoint{1.908130in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{1.912892in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{1.931078in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.942333in}{0.589945in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{1.972398in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{1.977541in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{1.994378in}{0.559894in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{2.003401in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{0.543367in}}%
\pgfpathlineto{\pgfqpoint{2.035875in}{0.537253in}}%
\pgfpathlineto{\pgfqpoint{2.048605in}{0.530470in}}%
\pgfpathlineto{\pgfqpoint{2.069141in}{0.519411in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{0.517528in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{0.512758in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{2.104247in}{0.501434in}}%
\pgfpathlineto{\pgfqpoint{2.121620in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{2.140929in}{0.483253in}}%
\pgfpathlineto{\pgfqpoint{2.146453in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{2.157471in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{2.171539in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.180061in}{0.464862in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{0.457337in}}%
\pgfpathlineto{\pgfqpoint{2.221572in}{0.446190in}}%
\pgfpathlineto{\pgfqpoint{2.222582in}{0.445746in}}%
\pgfpathlineto{\pgfqpoint{2.224145in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{2.248570in}{0.435278in}}%
\pgfpathlineto{\pgfqpoint{2.268412in}{0.427233in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.424679in}}%
\pgfpathlineto{\pgfqpoint{2.282762in}{0.421552in}}%
\pgfpathlineto{\pgfqpoint{2.301634in}{0.415108in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{0.407857in}}%
\pgfpathlineto{\pgfqpoint{2.328763in}{0.405766in}}%
\pgfpathlineto{\pgfqpoint{2.334287in}{0.403884in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{2.378841in}{0.391951in}}%
\pgfpathlineto{\pgfqpoint{2.384573in}{0.391031in}}%
\pgfpathlineto{\pgfqpoint{2.403546in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.413867in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.453089in}{0.387853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.885482in}{0.822415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400972in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882144in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882144in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363317in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363317in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844489in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844489in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325662in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325662in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806834in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806834in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521265in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641558in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761851in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002437in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122731in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243024in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483610in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603903in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724196in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964782in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085075in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205369in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445955in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566248in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686541in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603903in,y=0.172575in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Barycentric channel $\rho^\flat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=0.345644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.783586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=0.741376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.179319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=1.137109in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.575051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=1.532842in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.970784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=1.928575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{2.366517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201510in, y=2.324308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.486786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.585719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.684652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.882519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{0.981452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.080385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.278252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.377185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.476118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.673985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.772918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.871851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{2.069718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{2.168651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{2.267584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145954in,y=1.377185in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}News-link channel $\rho^{\mathrm{news}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400972in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{2.806834in}{0.387853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428749in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400972in}{1.708252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400972in}{0.387853in}}{\pgfqpoint{2.405862in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855881in}{0.835407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400972in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{0.400972in}{2.366517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400972in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{2.806834in}{0.387853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603903in,y=2.449851in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Admissible region}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.526100in}{2.230138in}}%
\pgfpathlineto{\pgfqpoint{1.630225in}{2.230138in}}%
\pgfpathlineto{\pgfqpoint{1.734350in}{2.230138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817650in,y=2.193694in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}stability boundary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630225in}{2.073950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817650in,y=2.037507in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}single-field fits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630225in}{1.917763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817650in,y=1.881319in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}joint estimate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302157in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.226847in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.226847in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{3.302157in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{3.302157in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257978in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.633847in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.821781in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.009715in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.197649in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.385584in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.573518in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{2.949386in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.137321in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.325255in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.513189in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.701123in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{3.889057in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{4.076992in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{4.264926in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{4.452860in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{4.640794in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{4.828729in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.016663in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.204597in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.392531in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.768400in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{5.956334in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{6.144268in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{6.332202in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{6.520136in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{6.708071in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{6.896005in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{7.083939in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{7.271873in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{7.459808in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{7.647742in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{7.835676in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.023610in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.211544in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.399479in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.587413in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.775347in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{8.963281in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{9.151215in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{9.339150in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{9.527084in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{9.715018in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{9.902952in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{10.090887in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{10.278821in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{10.090887in}{-1.450864in}}%
\pgfpathlineto{\pgfqpoint{9.902952in}{-1.282466in}}%
\pgfpathlineto{\pgfqpoint{9.715018in}{-1.114068in}}%
\pgfpathlineto{\pgfqpoint{9.527084in}{-0.945670in}}%
\pgfpathlineto{\pgfqpoint{9.339150in}{-0.777272in}}%
\pgfpathlineto{\pgfqpoint{9.151215in}{-0.608874in}}%
\pgfpathlineto{\pgfqpoint{8.963281in}{-0.440476in}}%
\pgfpathlineto{\pgfqpoint{8.775347in}{-0.272078in}}%
\pgfpathlineto{\pgfqpoint{8.587413in}{-0.103680in}}%
\pgfpathlineto{\pgfqpoint{8.399479in}{0.064718in}}%
\pgfpathlineto{\pgfqpoint{8.211544in}{0.233117in}}%
\pgfpathlineto{\pgfqpoint{8.023610in}{0.401515in}}%
\pgfpathlineto{\pgfqpoint{7.835676in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{7.647742in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{7.459808in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{7.271873in}{1.075107in}}%
\pgfpathlineto{\pgfqpoint{7.083939in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{6.896005in}{1.411903in}}%
\pgfpathlineto{\pgfqpoint{6.708071in}{1.580301in}}%
\pgfpathlineto{\pgfqpoint{6.520136in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{6.332202in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{6.144268in}{2.085495in}}%
\pgfpathlineto{\pgfqpoint{5.956334in}{2.253894in}}%
\pgfpathlineto{\pgfqpoint{5.768400in}{2.422292in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{5.392531in}{2.759088in}}%
\pgfpathlineto{\pgfqpoint{5.204597in}{2.927486in}}%
\pgfpathlineto{\pgfqpoint{5.016663in}{3.095884in}}%
\pgfpathlineto{\pgfqpoint{4.828729in}{3.264282in}}%
\pgfpathlineto{\pgfqpoint{4.640794in}{3.432680in}}%
\pgfpathlineto{\pgfqpoint{4.452860in}{3.601078in}}%
\pgfpathlineto{\pgfqpoint{4.264926in}{3.769476in}}%
\pgfpathlineto{\pgfqpoint{4.076992in}{3.937874in}}%
\pgfpathlineto{\pgfqpoint{3.889057in}{4.106272in}}%
\pgfpathlineto{\pgfqpoint{3.701123in}{4.274670in}}%
\pgfpathlineto{\pgfqpoint{3.513189in}{4.443069in}}%
\pgfpathlineto{\pgfqpoint{3.325255in}{4.611467in}}%
\pgfpathlineto{\pgfqpoint{3.137321in}{4.779865in}}%
\pgfpathlineto{\pgfqpoint{2.949386in}{4.948263in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{5.116661in}}%
\pgfpathlineto{\pgfqpoint{2.573518in}{5.285059in}}%
\pgfpathlineto{\pgfqpoint{2.385584in}{5.453457in}}%
\pgfpathlineto{\pgfqpoint{2.197649in}{5.621855in}}%
\pgfpathlineto{\pgfqpoint{2.009715in}{5.790253in}}%
\pgfpathlineto{\pgfqpoint{1.821781in}{5.958651in}}%
\pgfpathlineto{\pgfqpoint{1.633847in}{6.127049in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{6.295447in}}%
\pgfpathlineto{\pgfqpoint{1.257978in}{6.463846in}}%
\pgfpathlineto{\pgfqpoint{1.070044in}{6.632244in}}%
\pgfpathlineto{\pgfqpoint{0.882110in}{6.800642in}}%
\pgfpathlineto{\pgfqpoint{0.694176in}{6.969040in}}%
\pgfpathlineto{\pgfqpoint{0.506242in}{7.137438in}}%
\pgfpathlineto{\pgfqpoint{0.318307in}{7.305836in}}%
\pgfpathlineto{\pgfqpoint{0.130373in}{7.474234in}}%
\pgfpathlineto{\pgfqpoint{-0.057561in}{7.642632in}}%
\pgfpathlineto{\pgfqpoint{-0.245495in}{7.811030in}}%
\pgfpathlineto{\pgfqpoint{-0.433430in}{7.979428in}}%
\pgfpathlineto{\pgfqpoint{-0.621364in}{8.147826in}}%
\pgfpathlineto{\pgfqpoint{-0.809298in}{8.316224in}}%
\pgfpathlineto{\pgfqpoint{-0.997232in}{8.484622in}}%
\pgfpathlineto{\pgfqpoint{-1.185166in}{8.653021in}}%
\pgfpathlineto{\pgfqpoint{-1.373101in}{8.821419in}}%
\pgfpathlineto{\pgfqpoint{-1.561035in}{8.989817in}}%
\pgfpathlineto{\pgfqpoint{-1.748969in}{9.158215in}}%
\pgfpathlineto{\pgfqpoint{-1.936903in}{9.326613in}}%
\pgfpathlineto{\pgfqpoint{-2.124837in}{9.495011in}}%
\pgfpathlineto{\pgfqpoint{-2.312772in}{9.663409in}}%
\pgfpathlineto{\pgfqpoint{-2.500706in}{9.831807in}}%
\pgfpathlineto{\pgfqpoint{-2.688640in}{10.000205in}}%
\pgfpathlineto{\pgfqpoint{-2.876574in}{10.168603in}}%
\pgfpathlineto{\pgfqpoint{-3.064509in}{10.337001in}}%
\pgfpathlineto{\pgfqpoint{-3.252443in}{10.505399in}}%
\pgfpathlineto{\pgfqpoint{-3.440377in}{10.673798in}}%
\pgfpathlineto{\pgfqpoint{-3.628311in}{10.842196in}}%
\pgfpathlineto{\pgfqpoint{-3.816245in}{11.010594in}}%
\pgfpathlineto{\pgfqpoint{-4.004180in}{11.178992in}}%
\pgfpathlineto{\pgfqpoint{-4.192114in}{11.347390in}}%
\pgfpathlineto{\pgfqpoint{-4.380048in}{11.515788in}}%
\pgfpathlineto{\pgfqpoint{-4.567982in}{11.684186in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.852584in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.684186in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.515788in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.347390in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.178992in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{11.010594in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.842196in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.673798in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.505399in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.337001in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.168603in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{10.000205in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{9.831807in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{9.663409in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{9.495011in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{9.326613in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{9.158215in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.989817in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.821419in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.653021in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.484622in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.316224in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{8.147826in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.979428in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.811030in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.642632in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.474234in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.305836in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{7.137438in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.969040in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.800642in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.632244in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.463846in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.295447in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{6.127049in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.958651in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.790253in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.621855in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.453457in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.285059in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{5.116661in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.948263in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.779865in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.611467in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.443069in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.274670in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{4.106272in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.937874in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.769476in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.601078in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.432680in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.264282in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{3.095884in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.927486in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.759088in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.422292in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.253894in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{2.085495in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.580301in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.411903in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{1.075107in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.401515in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.233117in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{0.064718in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.103680in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.272078in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.440476in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.608874in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.777272in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-0.945670in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-1.114068in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-1.282466in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-1.450864in}}%
\pgfpathlineto{\pgfqpoint{-4.755916in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-4.567982in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-4.380048in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-4.192114in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-4.004180in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-3.816245in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-3.628311in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-3.440377in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-3.252443in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-3.064509in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-2.876574in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-2.688640in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-2.500706in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-2.312772in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-2.124837in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-1.936903in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-1.748969in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-1.561035in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-1.373101in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-1.185166in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.997232in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.809298in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.621364in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.433430in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.245495in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{-0.057561in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{0.130373in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{0.318307in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{0.506242in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{0.694176in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{0.882110in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.070044in}{-1.619262in}}%
\pgfpathlineto{\pgfqpoint{1.257978in}{-1.619262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.650404in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{4.778608in}{1.421606in}}%
\pgfpathlineto{\pgfqpoint{4.812328in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{4.938065in}{1.276162in}}%
\pgfpathlineto{\pgfqpoint{4.975497in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{5.087411in}{1.127980in}}%
\pgfpathlineto{\pgfqpoint{5.146704in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{5.161615in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{5.162911in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{5.195796in}{0.786969in}}%
\pgfpathlineto{\pgfqpoint{5.198071in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{5.161669in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{5.010005in}{0.779399in}}%
\pgfpathlineto{\pgfqpoint{4.954561in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{4.861357in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{4.765194in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{4.709640in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{4.557102in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{4.446994in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{4.408407in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{4.367922in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{4.157367in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{4.111295in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{3.995975in}{1.355333in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{3.843474in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{3.809109in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{3.696963in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{1.688290in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{3.538795in}{1.894153in}}%
\pgfpathlineto{\pgfqpoint{3.518078in}{1.950391in}}%
\pgfpathlineto{\pgfqpoint{3.505789in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.132729in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{2.062073in}}%
\pgfpathlineto{\pgfqpoint{3.740035in}{2.067903in}}%
\pgfpathlineto{\pgfqpoint{3.756421in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{2.060329in}}%
\pgfpathlineto{\pgfqpoint{4.002284in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{4.033860in}{1.932738in}}%
\pgfpathlineto{\pgfqpoint{4.176748in}{1.811065in}}%
\pgfpathlineto{\pgfqpoint{4.191791in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{4.331708in}{1.795120in}}%
\pgfpathlineto{\pgfqpoint{4.433990in}{1.703470in}}%
\pgfpathlineto{\pgfqpoint{4.489550in}{1.675740in}}%
\pgfpathlineto{\pgfqpoint{4.613061in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{4.650404in}{1.536483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613061in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{4.489550in}{1.675740in}}%
\pgfpathlineto{\pgfqpoint{4.433990in}{1.703470in}}%
\pgfpathlineto{\pgfqpoint{4.331708in}{1.795120in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{4.191791in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{4.176748in}{1.811065in}}%
\pgfpathlineto{\pgfqpoint{4.033860in}{1.932738in}}%
\pgfpathlineto{\pgfqpoint{4.002284in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{2.060329in}}%
\pgfpathlineto{\pgfqpoint{3.756421in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{3.740035in}{2.067903in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{2.062073in}}%
\pgfpathlineto{\pgfqpoint{3.594736in}{2.132729in}}%
\pgfpathlineto{\pgfqpoint{3.505789in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{3.518078in}{1.950391in}}%
\pgfpathlineto{\pgfqpoint{3.538795in}{1.894153in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{1.688290in}}%
\pgfpathlineto{\pgfqpoint{3.696963in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.809109in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{3.843474in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{3.995975in}{1.355333in}}%
\pgfpathlineto{\pgfqpoint{4.111295in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{4.157367in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{4.367922in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{4.408407in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{4.446994in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{4.557102in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{4.709640in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{4.765194in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{4.861357in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{4.954561in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{5.010005in}{0.779399in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{5.161669in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{5.198071in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{5.195796in}{0.786969in}}%
\pgfpathlineto{\pgfqpoint{5.162911in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{5.161615in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{5.146704in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{5.087411in}{1.127980in}}%
\pgfpathlineto{\pgfqpoint{4.975497in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{4.938065in}{1.276162in}}%
\pgfpathlineto{\pgfqpoint{4.812328in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{4.778608in}{1.421606in}}%
\pgfpathlineto{\pgfqpoint{4.650404in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{4.613061in}{1.565068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.655316in}{1.496875in}}%
\pgfpathlineto{\pgfqpoint{4.749630in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.817070in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{4.906451in}{1.266719in}}%
\pgfpathlineto{\pgfqpoint{4.981315in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{5.080784in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{5.112776in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{5.129140in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{4.897158in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{4.819118in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{4.708009in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{4.608292in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{4.555632in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{4.419327in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{4.404763in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{4.354330in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{4.257674in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{4.200156in}{1.237119in}}%
\pgfpathlineto{\pgfqpoint{4.108011in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{3.956963in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{3.873065in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{3.804333in}{1.573396in}}%
\pgfpathlineto{\pgfqpoint{3.730389in}{1.639653in}}%
\pgfpathlineto{\pgfqpoint{3.646764in}{1.762600in}}%
\pgfpathlineto{\pgfqpoint{3.615687in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{3.557447in}{1.967376in}}%
\pgfpathlineto{\pgfqpoint{3.550071in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{3.603458in}{2.076818in}}%
\pgfpathlineto{\pgfqpoint{3.696339in}{2.027299in}}%
\pgfpathlineto{\pgfqpoint{3.748148in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.782721in}{2.012379in}}%
\pgfpathlineto{\pgfqpoint{3.883370in}{2.018322in}}%
\pgfpathlineto{\pgfqpoint{3.974559in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{4.037711in}{1.906278in}}%
\pgfpathlineto{\pgfqpoint{4.157988in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{4.194732in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{4.302296in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{4.342110in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{4.384582in}{1.685606in}}%
\pgfpathlineto{\pgfqpoint{4.495701in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{4.580629in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{4.655316in}{1.496875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580629in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{4.495701in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{4.384582in}{1.685606in}}%
\pgfpathlineto{\pgfqpoint{4.342110in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{4.302296in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{4.194732in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{4.157988in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{4.037711in}{1.906278in}}%
\pgfpathlineto{\pgfqpoint{3.974559in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{3.883370in}{2.018322in}}%
\pgfpathlineto{\pgfqpoint{3.782721in}{2.012379in}}%
\pgfpathlineto{\pgfqpoint{3.748148in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.696339in}{2.027299in}}%
\pgfpathlineto{\pgfqpoint{3.603458in}{2.076818in}}%
\pgfpathlineto{\pgfqpoint{3.550071in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{3.557447in}{1.967376in}}%
\pgfpathlineto{\pgfqpoint{3.606902in}{1.833126in}}%
\pgfpathlineto{\pgfqpoint{3.615687in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{3.646764in}{1.762600in}}%
\pgfpathlineto{\pgfqpoint{3.730389in}{1.639653in}}%
\pgfpathlineto{\pgfqpoint{3.804333in}{1.573396in}}%
\pgfpathlineto{\pgfqpoint{3.873065in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{3.956963in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{4.108011in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{4.200156in}{1.237119in}}%
\pgfpathlineto{\pgfqpoint{4.257674in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{4.354330in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{4.404763in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{4.419327in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{4.555632in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{4.608292in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{4.708009in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{4.819118in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{4.858748in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{4.897158in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{5.129140in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{5.112776in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{5.080784in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{4.981315in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{4.906451in}{1.266719in}}%
\pgfpathlineto{\pgfqpoint{4.817070in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{4.749630in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.655316in}{1.496875in}}%
\pgfpathlineto{\pgfqpoint{4.580629in}{1.554045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.660227in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{4.874836in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{4.987133in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{5.005751in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{5.073340in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{5.083849in}{0.846507in}}%
\pgfpathlineto{\pgfqpoint{5.006085in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{4.877719in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{4.856171in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{4.841786in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{4.706379in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{4.633151in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{4.554161in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{4.440625in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{4.403000in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{4.272705in}{1.236534in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{4.104727in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{4.059463in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{3.953329in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{3.902655in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{3.763815in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{3.694089in}{1.755003in}}%
\pgfpathlineto{\pgfqpoint{3.658417in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.894905in}}%
\pgfpathlineto{\pgfqpoint{3.596815in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{3.594352in}{2.012769in}}%
\pgfpathlineto{\pgfqpoint{3.612180in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{3.643196in}{2.004371in}}%
\pgfpathlineto{\pgfqpoint{3.753498in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{3.827108in}{1.972607in}}%
\pgfpathlineto{\pgfqpoint{3.889923in}{1.976316in}}%
\pgfpathlineto{\pgfqpoint{3.946835in}{1.925321in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.879819in}}%
\pgfpathlineto{\pgfqpoint{4.139227in}{1.796656in}}%
\pgfpathlineto{\pgfqpoint{4.197673in}{1.757347in}}%
\pgfpathlineto{\pgfqpoint{4.343415in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{4.350432in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{4.380554in}{1.645091in}}%
\pgfpathlineto{\pgfqpoint{4.501852in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{4.548197in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.457266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548197in}{1.543023in}}%
\pgfpathlineto{\pgfqpoint{4.501852in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{4.380554in}{1.645091in}}%
\pgfpathlineto{\pgfqpoint{4.350432in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{4.343415in}{1.670721in}}%
\pgfpathlineto{\pgfqpoint{4.197673in}{1.757347in}}%
\pgfpathlineto{\pgfqpoint{4.139227in}{1.796656in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.879819in}}%
\pgfpathlineto{\pgfqpoint{3.946835in}{1.925321in}}%
\pgfpathlineto{\pgfqpoint{3.889923in}{1.976316in}}%
\pgfpathlineto{\pgfqpoint{3.827108in}{1.972607in}}%
\pgfpathlineto{\pgfqpoint{3.753498in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{3.643196in}{2.004371in}}%
\pgfpathlineto{\pgfqpoint{3.612180in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{3.594352in}{2.012769in}}%
\pgfpathlineto{\pgfqpoint{3.596815in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.894905in}}%
\pgfpathlineto{\pgfqpoint{3.658417in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{3.694089in}{1.755003in}}%
\pgfpathlineto{\pgfqpoint{3.763815in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{3.799558in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{3.902655in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{3.953329in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{4.059463in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{4.104727in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{4.242945in}{1.250766in}}%
\pgfpathlineto{\pgfqpoint{4.254047in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{4.272705in}{1.236534in}}%
\pgfpathlineto{\pgfqpoint{4.403000in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{4.440625in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{4.554161in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{4.633151in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{4.706379in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{4.841786in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{4.856171in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{4.877719in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{5.006085in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{5.083849in}{0.846507in}}%
\pgfpathlineto{\pgfqpoint{5.073340in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{5.005751in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{4.987133in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{4.874836in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{4.720653in}{1.403122in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{4.548197in}{1.543023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.665139in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{4.691675in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{4.826554in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{4.843222in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{4.888357in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{4.962029in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{4.995408in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{5.038558in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{5.004125in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{4.947287in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{4.853673in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{4.791174in}{0.940359in}}%
\pgfpathlineto{\pgfqpoint{4.704749in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{4.658010in}{1.008136in}}%
\pgfpathlineto{\pgfqpoint{4.552690in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{4.401238in}{1.176787in}}%
\pgfpathlineto{\pgfqpoint{4.270396in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{4.251300in}{1.274963in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{1.352881in}}%
\pgfpathlineto{\pgfqpoint{4.101443in}{1.378528in}}%
\pgfpathlineto{\pgfqpoint{4.091206in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{3.949695in}{1.506422in}}%
\pgfpathlineto{\pgfqpoint{3.932246in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{3.811756in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{3.796983in}{1.665227in}}%
\pgfpathlineto{\pgfqpoint{3.794473in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{3.691876in}{1.821477in}}%
\pgfpathlineto{\pgfqpoint{3.643385in}{1.968833in}}%
\pgfpathlineto{\pgfqpoint{3.758849in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{3.871494in}{1.932835in}}%
\pgfpathlineto{\pgfqpoint{3.896476in}{1.934310in}}%
\pgfpathlineto{\pgfqpoint{3.919110in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{4.045414in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{4.120467in}{1.789451in}}%
\pgfpathlineto{\pgfqpoint{4.200613in}{1.735546in}}%
\pgfpathlineto{\pgfqpoint{4.322438in}{1.663137in}}%
\pgfpathlineto{\pgfqpoint{4.353661in}{1.639335in}}%
\pgfpathlineto{\pgfqpoint{4.487685in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{4.508003in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{4.515766in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{4.665139in}{1.417658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515766in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{4.508003in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{4.487685in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{4.353661in}{1.639335in}}%
\pgfpathlineto{\pgfqpoint{4.322438in}{1.663137in}}%
\pgfpathlineto{\pgfqpoint{4.200613in}{1.735546in}}%
\pgfpathlineto{\pgfqpoint{4.120467in}{1.789451in}}%
\pgfpathlineto{\pgfqpoint{4.045414in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{3.919110in}{1.914029in}}%
\pgfpathlineto{\pgfqpoint{3.896476in}{1.934310in}}%
\pgfpathlineto{\pgfqpoint{3.871494in}{1.932835in}}%
\pgfpathlineto{\pgfqpoint{3.758849in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{3.643385in}{1.968833in}}%
\pgfpathlineto{\pgfqpoint{3.691876in}{1.821477in}}%
\pgfpathlineto{\pgfqpoint{3.794473in}{1.669482in}}%
\pgfpathlineto{\pgfqpoint{3.796983in}{1.665227in}}%
\pgfpathlineto{\pgfqpoint{3.811756in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{3.932246in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{3.949695in}{1.506422in}}%
\pgfpathlineto{\pgfqpoint{4.091206in}{1.387700in}}%
\pgfpathlineto{\pgfqpoint{4.101443in}{1.378528in}}%
\pgfpathlineto{\pgfqpoint{4.142861in}{1.352881in}}%
\pgfpathlineto{\pgfqpoint{4.251300in}{1.274963in}}%
\pgfpathlineto{\pgfqpoint{4.270396in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{4.401238in}{1.176787in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{4.552690in}{1.069998in}}%
\pgfpathlineto{\pgfqpoint{4.658010in}{1.008136in}}%
\pgfpathlineto{\pgfqpoint{4.704749in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{4.791174in}{0.940359in}}%
\pgfpathlineto{\pgfqpoint{4.853673in}{0.930895in}}%
\pgfpathlineto{\pgfqpoint{4.947287in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{5.004125in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{5.038558in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{5.033905in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{4.995408in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{4.962029in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{4.888357in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{4.843222in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{4.826554in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{4.691675in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{4.665139in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{4.515766in}{1.532000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.990168in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{4.851174in}{0.968959in}}%
\pgfpathlineto{\pgfqpoint{4.740562in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{4.703119in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{4.682870in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{4.551219in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{4.483223in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{4.399475in}{1.199428in}}%
\pgfpathlineto{\pgfqpoint{4.293026in}{1.266738in}}%
\pgfpathlineto{\pgfqpoint{4.248830in}{1.302477in}}%
\pgfpathlineto{\pgfqpoint{4.117695in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{4.097967in}{1.415661in}}%
\pgfpathlineto{\pgfqpoint{3.960372in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{3.945201in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{3.784872in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{3.725335in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{3.697196in}{1.920617in}}%
\pgfpathlineto{\pgfqpoint{3.764200in}{1.904774in}}%
\pgfpathlineto{\pgfqpoint{3.875321in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{3.903146in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{3.920912in}{1.888554in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{4.203554in}{1.713746in}}%
\pgfpathlineto{\pgfqpoint{4.301462in}{1.655553in}}%
\pgfpathlineto{\pgfqpoint{4.356889in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{4.490427in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{4.512153in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{4.663220in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{4.669921in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{4.812415in}{1.238632in}}%
\pgfpathlineto{\pgfqpoint{4.831754in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{4.990168in}{0.930449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927675in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{4.831754in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{4.812415in}{1.238632in}}%
\pgfpathlineto{\pgfqpoint{4.669921in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{4.663220in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{4.512153in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{4.490427in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{4.356889in}{1.613298in}}%
\pgfpathlineto{\pgfqpoint{4.301462in}{1.655553in}}%
\pgfpathlineto{\pgfqpoint{4.203554in}{1.713746in}}%
\pgfpathlineto{\pgfqpoint{4.101706in}{1.782247in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{3.920912in}{1.888554in}}%
\pgfpathlineto{\pgfqpoint{3.903146in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{3.875321in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{3.764200in}{1.904774in}}%
\pgfpathlineto{\pgfqpoint{3.697196in}{1.920617in}}%
\pgfpathlineto{\pgfqpoint{3.725335in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{3.784872in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{3.945201in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{3.960372in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{4.097967in}{1.415661in}}%
\pgfpathlineto{\pgfqpoint{4.117695in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{4.248830in}{1.302477in}}%
\pgfpathlineto{\pgfqpoint{4.293026in}{1.266738in}}%
\pgfpathlineto{\pgfqpoint{4.399475in}{1.199428in}}%
\pgfpathlineto{\pgfqpoint{4.483223in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{4.551219in}{1.092402in}}%
\pgfpathlineto{\pgfqpoint{4.682870in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{4.703119in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{4.740562in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{4.851174in}{0.968959in}}%
\pgfpathlineto{\pgfqpoint{4.990168in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{4.927675in}{1.083398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.929792in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.848675in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{4.722492in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{4.700889in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{4.685435in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{4.549749in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{4.504522in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{4.315656in}{1.273955in}}%
\pgfpathlineto{\pgfqpoint{4.246359in}{1.329992in}}%
\pgfpathlineto{\pgfqpoint{4.142013in}{1.404969in}}%
\pgfpathlineto{\pgfqpoint{4.094410in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{3.986878in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{1.598853in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{3.775272in}{1.824320in}}%
\pgfpathlineto{\pgfqpoint{3.758794in}{1.848733in}}%
\pgfpathlineto{\pgfqpoint{3.751006in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{3.769551in}{1.868015in}}%
\pgfpathlineto{\pgfqpoint{3.800306in}{1.865640in}}%
\pgfpathlineto{\pgfqpoint{3.910043in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{3.980110in}{1.835510in}}%
\pgfpathlineto{\pgfqpoint{4.053118in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{4.082946in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{4.206495in}{1.691945in}}%
\pgfpathlineto{\pgfqpoint{4.280485in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{4.360118in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{4.515799in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{4.674237in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{4.782292in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.837342in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{4.893321in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{4.929792in}{0.984549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893321in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{4.837342in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{4.782292in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.674237in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{4.636653in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{4.515799in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{4.466874in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{4.360118in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{4.280485in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{4.206495in}{1.691945in}}%
\pgfpathlineto{\pgfqpoint{4.082946in}{1.775043in}}%
\pgfpathlineto{\pgfqpoint{4.053118in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{3.980110in}{1.835510in}}%
\pgfpathlineto{\pgfqpoint{3.910043in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{3.800306in}{1.865640in}}%
\pgfpathlineto{\pgfqpoint{3.769551in}{1.868015in}}%
\pgfpathlineto{\pgfqpoint{3.751006in}{1.872400in}}%
\pgfpathlineto{\pgfqpoint{3.758794in}{1.848733in}}%
\pgfpathlineto{\pgfqpoint{3.775272in}{1.824320in}}%
\pgfpathlineto{\pgfqpoint{3.855826in}{1.687824in}}%
\pgfpathlineto{\pgfqpoint{3.939754in}{1.598853in}}%
\pgfpathlineto{\pgfqpoint{3.986878in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{4.094410in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{4.142013in}{1.404969in}}%
\pgfpathlineto{\pgfqpoint{4.246359in}{1.329992in}}%
\pgfpathlineto{\pgfqpoint{4.315656in}{1.273955in}}%
\pgfpathlineto{\pgfqpoint{4.397712in}{1.222069in}}%
\pgfpathlineto{\pgfqpoint{4.504522in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{4.549749in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{4.685435in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{4.700889in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{4.722492in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{4.848675in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{4.929792in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.893321in}{1.073810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.869416in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{4.846176in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{4.810025in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{4.696710in}{1.086688in}}%
\pgfpathlineto{\pgfqpoint{4.615652in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{4.548278in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{4.525821in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{1.244711in}}%
\pgfpathlineto{\pgfqpoint{4.338285in}{1.281173in}}%
\pgfpathlineto{\pgfqpoint{4.243888in}{1.357506in}}%
\pgfpathlineto{\pgfqpoint{4.166332in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{4.090854in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{4.013385in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{3.934308in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{3.885248in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{3.818879in}{1.811582in}}%
\pgfpathlineto{\pgfqpoint{3.916940in}{1.786954in}}%
\pgfpathlineto{\pgfqpoint{4.039307in}{1.782466in}}%
\pgfpathlineto{\pgfqpoint{4.056969in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{4.064185in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{4.209436in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{4.259508in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{4.363347in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{4.443321in}{1.507377in}}%
\pgfpathlineto{\pgfqpoint{4.519445in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{4.610085in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{4.678553in}{1.292335in}}%
\pgfpathlineto{\pgfqpoint{4.752168in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{4.842929in}{1.085358in}}%
\pgfpathlineto{\pgfqpoint{4.858967in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{4.869416in}{1.038649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858967in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{4.842929in}{1.085358in}}%
\pgfpathlineto{\pgfqpoint{4.752168in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{4.678553in}{1.292335in}}%
\pgfpathlineto{\pgfqpoint{4.610085in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{4.519445in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{4.443321in}{1.507377in}}%
\pgfpathlineto{\pgfqpoint{4.363347in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{4.259508in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{4.209436in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{4.064185in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{4.056969in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{4.039307in}{1.782466in}}%
\pgfpathlineto{\pgfqpoint{3.916940in}{1.786954in}}%
\pgfpathlineto{\pgfqpoint{3.818879in}{1.811582in}}%
\pgfpathlineto{\pgfqpoint{3.885248in}{1.699123in}}%
\pgfpathlineto{\pgfqpoint{3.934308in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{4.013385in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{4.090854in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{4.166332in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{4.243888in}{1.357506in}}%
\pgfpathlineto{\pgfqpoint{4.338285in}{1.281173in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{1.244711in}}%
\pgfpathlineto{\pgfqpoint{4.525821in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{4.548278in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{4.615652in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{4.696710in}{1.086688in}}%
\pgfpathlineto{\pgfqpoint{4.810025in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{4.846176in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{4.869416in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{4.858967in}{1.064222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.394186in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{4.360915in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{1.385021in}}%
\pgfpathlineto{\pgfqpoint{4.190650in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{4.087298in}{1.520817in}}%
\pgfpathlineto{\pgfqpoint{4.039891in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{3.914669in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{3.895471in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{3.923837in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.733920in}}%
\pgfpathlineto{\pgfqpoint{4.065283in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{4.212377in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{4.238531in}{1.632799in}}%
\pgfpathlineto{\pgfqpoint{4.366575in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{4.419769in}{1.499372in}}%
\pgfpathlineto{\pgfqpoint{4.523091in}{1.407053in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{4.682868in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{4.722045in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.108991in}}%
\pgfpathlineto{\pgfqpoint{4.692531in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{1.159808in}}%
\pgfpathlineto{\pgfqpoint{4.546715in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.545282in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{4.394186in}{1.267352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545282in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{4.546715in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.548508in}{1.159808in}}%
\pgfpathlineto{\pgfqpoint{4.692531in}{1.140356in}}%
\pgfpathlineto{\pgfqpoint{4.790913in}{1.108991in}}%
\pgfpathlineto{\pgfqpoint{4.722045in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{4.682868in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{4.583518in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{4.523091in}{1.407053in}}%
\pgfpathlineto{\pgfqpoint{4.419769in}{1.499372in}}%
\pgfpathlineto{\pgfqpoint{4.366575in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{4.238531in}{1.632799in}}%
\pgfpathlineto{\pgfqpoint{4.212377in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{4.065283in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{3.975862in}{1.733920in}}%
\pgfpathlineto{\pgfqpoint{3.923837in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.895471in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{3.914669in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{4.039891in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{4.087298in}{1.520817in}}%
\pgfpathlineto{\pgfqpoint{4.190650in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{1.385021in}}%
\pgfpathlineto{\pgfqpoint{4.360915in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{4.394186in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{4.545282in}{1.160690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.392423in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{4.383544in}{1.295607in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.083742in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{4.066398in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{4.005231in}{1.644602in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.624500in}}%
\pgfpathlineto{\pgfqpoint{4.207299in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{4.215318in}{1.626544in}}%
\pgfpathlineto{\pgfqpoint{4.217554in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{4.369804in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.396216in}{1.491367in}}%
\pgfpathlineto{\pgfqpoint{4.526737in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{4.556950in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{4.687184in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{4.691921in}{1.202643in}}%
\pgfpathlineto{\pgfqpoint{4.700249in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{4.688353in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{4.670938in}{1.196376in}}%
\pgfpathlineto{\pgfqpoint{4.538549in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{4.432745in}{1.261529in}}%
\pgfpathlineto{\pgfqpoint{4.392423in}{1.289993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432745in}{1.261529in}}%
\pgfpathlineto{\pgfqpoint{4.538549in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{4.670938in}{1.196376in}}%
\pgfpathlineto{\pgfqpoint{4.688353in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{4.700249in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{4.691921in}{1.202643in}}%
\pgfpathlineto{\pgfqpoint{4.687184in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{4.556950in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{4.526737in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{4.396216in}{1.491367in}}%
\pgfpathlineto{\pgfqpoint{4.369804in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{4.217554in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{4.215318in}{1.626544in}}%
\pgfpathlineto{\pgfqpoint{4.207299in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.624500in}}%
\pgfpathlineto{\pgfqpoint{4.005231in}{1.644602in}}%
\pgfpathlineto{\pgfqpoint{4.066398in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{4.083742in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.238947in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{4.383544in}{1.295607in}}%
\pgfpathlineto{\pgfqpoint{4.392423in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{4.432745in}{1.261529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.530383in}{1.342439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665463in}{1.333407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004644in}{1.529273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402625in}{1.067819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527753in}{1.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659637in}{1.450446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424160in}{1.344288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451163in}{1.604295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155473in}{1.243800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020520in}{1.678595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577375in}{1.269023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536115in}{0.973918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719263in}{1.436282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441101in}{1.372231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296411in}{1.418335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373981in}{1.494345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917809in}{1.491739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015428in}{1.685457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281101in}{1.348164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378142in}{1.259032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189012in}{1.587319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415819in}{1.439653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075036in}{1.475543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543048in}{1.111204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527488in}{1.307016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853557in}{1.815502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602000in}{1.467478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430532in}{1.005945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405334in}{1.694490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792713in}{1.339423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420160in}{1.499223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401275in}{1.386031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293736in}{1.042451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594095in}{1.235323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871747in}{1.561626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118317in}{1.458242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260529in}{1.548818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149912in}{1.358353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278201in}{1.628972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798388in}{0.717630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209993in}{1.198478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154181in}{1.442429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227372in}{1.407419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151284in}{1.235634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633541in}{1.182795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615972in}{1.028640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585953in}{1.270247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363297in}{1.327961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501672in}{1.454934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373518in}{1.492713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528359in}{1.526924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116722in}{1.470820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084974in}{1.520123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253868in}{1.671368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203746in}{1.581104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413203in}{1.685391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668016in}{1.286961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405688in}{1.248108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425480in}{1.595483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374812in}{1.298753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889789in}{1.058559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499150in}{1.483101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571163in}{1.426683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532449in}{1.393936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265454in}{1.309512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405585in}{1.506790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009349in}{1.891856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461503in}{1.195672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171411in}{1.454751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522709in}{1.429491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435178in}{1.168304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585574in}{1.159140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640065in}{1.307830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005485in}{1.386190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181322in}{1.386165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295436in}{1.692466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231395in}{1.279928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636119in}{1.445683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160561in}{1.278523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436473in}{1.652918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491451in}{1.106225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356611in}{1.349055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445002in}{1.388837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189730in}{1.412114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510747in}{1.451026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593500in}{1.292528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537398in}{1.033742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163382in}{1.411864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524886in}{1.140500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498395in}{1.636284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213937in}{1.691638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516919in}{1.180141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397296in}{1.573746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016652in}{1.613266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063716in}{1.399352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371177in}{1.550073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280878in}{1.419528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982127in}{1.589903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161287in}{1.495577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986146in}{1.826097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516882in}{1.184101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588694in}{1.609872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692331in}{1.289140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341612in}{1.714096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082157in}{1.444260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421791in}{1.193085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140583in}{1.272029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278898in}{1.475065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331128in}{1.501690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338018in}{1.557845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134389in}{1.462806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343670in}{1.468289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407103in}{1.518763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216756in}{1.624568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134677in}{1.558063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464307in}{1.250357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253813in}{1.406004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234044in}{1.768334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479056in}{1.302918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482791in}{1.340537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533403in}{1.093158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333863in}{1.549448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381401in}{1.271168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433264in}{1.600744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207437in}{1.271336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308862in}{1.518203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091982in}{1.809245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381396in}{1.151261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333519in}{1.137922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335197in}{1.380859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970118in}{1.561307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730225in}{1.290787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475566in}{1.108936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068985in}{1.432064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410671in}{1.499050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997978in}{1.334509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497956in}{0.903772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900856in}{1.861893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157438in}{1.691381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996835in}{1.489154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333387in}{1.439831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137145in}{1.422136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481956in}{1.520114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212654in}{1.501710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184198in}{1.362495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520192in}{1.353538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389823in}{1.272197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626577in}{1.278365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218833in}{1.381121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347283in}{1.484952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178539in}{1.596967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356612in}{1.147895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139994in}{1.467627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243477in}{1.309502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470959in}{1.429876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233449in}{1.632168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217779in}{1.445242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284645in}{1.427760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402158in}{1.586852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415385in}{1.181528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314357in}{1.144953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485014in}{1.633855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424275in}{1.400484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280131in}{1.743996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179673in}{1.447760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266438in}{1.814842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193250in}{1.670185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371230in}{1.737205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340268in}{1.458234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275307in}{1.714296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673310in}{1.849291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386992in}{1.289353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050784in}{1.747916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344202in}{1.601745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328819in}{1.465750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553004in}{1.099284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248939in}{1.581468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370290in}{1.081241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520276in}{0.973562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845043in}{1.339720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448022in}{1.488897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258724in}{1.297850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329687in}{1.722069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743328in}{1.389523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083563in}{1.419901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124116in}{1.762597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594714in}{1.532675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163747in}{1.268614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415220in}{1.320551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092751in}{1.673772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056201in}{1.197928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374753in}{1.304987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204321in}{1.614665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270716in}{1.480509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369598in}{1.316957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075543in}{1.236571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072227in}{1.659296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364943in}{1.475861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369777in}{1.323643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231147in}{1.773479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220957in}{1.578941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086853in}{1.647692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330888in}{1.164202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027614in}{1.430855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335521in}{1.616311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460335in}{1.619058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119025in}{1.720538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430436in}{1.541460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280170in}{1.624121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386037in}{1.493227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393451in}{1.282810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995188in}{1.903777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367574in}{1.373217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404293in}{1.400601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195674in}{1.662292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451747in}{1.632030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038140in}{1.581179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965799in}{1.766880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570195in}{1.417096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467582in}{1.148958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505297in}{1.308991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028783in}{1.622396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357788in}{1.551097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314410in}{1.469879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205641in}{1.457883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242186in}{1.695609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338650in}{1.116138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850726in}{1.671485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426847in}{1.543735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287194in}{1.481647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332465in}{1.549265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223323in}{1.540089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252791in}{1.313359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280045in}{1.543047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125013in}{1.786786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162217in}{1.260672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551318in}{1.447089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244401in}{1.559363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051352in}{1.515788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085556in}{1.503019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628160in}{1.453571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498031in}{1.582151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279893in}{1.803699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210670in}{1.636500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303521in}{1.541424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869092in}{1.493976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291629in}{1.581102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606140in}{1.075549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534539in}{0.917976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185399in}{1.486374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360875in}{1.178800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142831in}{1.327305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425740in}{1.311487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276432in}{1.208333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185616in}{1.617486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491835in}{1.331055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225009in}{1.718625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330879in}{1.222345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474805in}{1.462579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143570in}{1.752115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358410in}{1.645520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113624in}{1.961440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240144in}{1.522520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164765in}{1.415711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231625in}{1.385654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619245in}{1.415694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156216in}{1.667212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479705in}{1.168306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581756in}{1.570215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294771in}{1.459126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516772in}{1.384894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522561in}{1.556913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156214in}{1.859939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547853in}{0.980952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323846in}{1.364635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494107in}{1.621869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425154in}{1.187606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671447in}{1.309716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081120in}{1.737228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502155in}{1.340933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308721in}{1.353967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337493in}{1.248839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510118in}{0.975012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250803in}{1.601961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062086in}{1.408077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280762in}{1.574468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392721in}{1.463321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375487in}{1.355221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418247in}{1.515255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079034in}{1.347399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329736in}{1.402589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554982in}{1.245610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276148in}{1.397361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061933in}{1.404254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360518in}{1.537226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080427in}{1.506641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285330in}{1.403528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090187in}{1.387890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375393in}{1.428966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990705in}{1.485932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267319in}{1.672093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297177in}{1.115760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350215in}{1.563659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545253in}{1.394583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404230in}{1.320195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431554in}{1.423191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241708in}{1.511728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557440in}{1.232873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555478in}{1.062590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130335in}{1.928107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278835in}{1.302971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413564in}{1.436399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496730in}{1.227730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455484in}{1.355156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387804in}{1.757591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252289in}{1.556540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082305in}{1.547865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629848in}{1.202410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172879in}{1.657468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434718in}{1.049847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083603in}{1.487091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486557in}{1.292857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207886in}{1.611182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827171in}{1.129831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591514in}{1.192727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428700in}{1.333533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401002in}{1.405313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768678in}{1.179894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674879in}{1.366914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539170in}{1.386748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222269in}{1.350136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309211in}{1.502306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377194in}{1.736164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350393in}{1.572932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428938in}{1.346651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524224in}{1.476969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228128in}{1.971157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308107in}{1.598915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965187in}{1.501730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108402in}{1.633171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300137in}{1.592074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143523in}{1.589892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135544in}{1.421173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233511in}{1.348818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086107in}{1.357882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216534in}{1.503781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253047in}{1.459490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623113in}{1.273288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484132in}{1.240594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198567in}{1.537659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271047in}{1.592259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228850in}{1.564983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555900in}{1.455313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328971in}{1.443005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316306in}{1.797868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696408in}{1.069204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067021in}{1.479454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653312in}{1.415642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242699in}{1.507887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433647in}{1.284810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218033in}{1.167970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360968in}{1.402711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927545in}{1.458148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891276in}{1.572899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302878in}{1.426260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270106in}{1.371775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371958in}{1.325134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238383in}{1.547592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439921in}{1.460675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307196in}{1.678178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064815in}{1.264301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057560in}{1.646629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566514in}{1.410609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159507in}{1.443899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643838in}{1.434021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248324in}{1.515933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773022in}{1.245366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369372in}{1.625797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324791in}{1.312129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368946in}{1.362555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448918in}{1.324572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344731in}{1.213027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680187in}{1.318253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193282in}{1.385115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784971in}{1.272719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078291in}{1.811108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530791in}{1.209424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397395in}{1.227085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636815in}{1.132815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289732in}{1.554268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345760in}{1.718907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373090in}{1.396652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433502in}{1.415140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433471in}{1.115672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404284in}{1.190643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921175in}{1.457212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400411in}{1.470528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484719in}{1.735035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213780in}{1.849200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343408in}{1.533042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438816in}{1.662657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084571in}{1.110315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678593in}{0.914244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419893in}{1.009024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243824in}{1.473600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141150in}{1.576362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506852in}{1.403164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400663in}{1.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698694in}{1.246042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110352in}{1.935094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193145in}{1.706517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403601in}{1.371295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344738in}{1.653362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196782in}{1.241270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405291in}{1.532508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378329in}{1.088337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075593in}{1.403638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274225in}{1.483234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099165in}{1.383283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268632in}{1.331521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191378in}{1.429540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091609in}{1.753193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498663in}{1.436971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523247in}{1.681028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299118in}{1.313885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409545in}{1.371061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627190in}{1.331026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218373in}{1.680308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119039in}{1.571504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246317in}{1.293054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517368in}{1.576330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154295in}{1.496076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489098in}{1.475961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288392in}{1.316379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043022in}{1.720874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214331in}{1.330606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216411in}{1.423512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312424in}{1.045440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145309in}{1.597816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349764in}{1.308663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081431in}{1.454427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137753in}{1.501329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213687in}{1.739725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278046in}{1.594065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946271in}{1.618318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389928in}{1.481965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277503in}{1.552765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106040in}{1.691775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318762in}{1.457267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288187in}{1.422231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214531in}{1.320028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093018in}{1.900970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185495in}{1.634740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119806in}{1.762460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155270in}{1.531918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466053in}{1.426771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285600in}{1.577207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281360in}{1.548932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135807in}{1.231224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672722in}{1.228599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448915in}{1.293626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242335in}{1.623920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299463in}{1.266604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231097in}{1.144553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614950in}{1.394202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341621in}{1.371937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560407in}{1.536554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305670in}{1.625051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364487in}{1.531723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535126in}{1.344645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052689in}{1.283050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334566in}{1.220528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039983in}{1.639622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474679in}{1.492704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259831in}{1.315232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283447in}{1.433934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168973in}{1.197957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583954in}{1.266030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321028in}{1.861054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688113in}{1.253069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128462in}{1.698998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007916in}{1.691351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987241in}{1.689960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013661in}{1.675919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244571in}{1.685870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190159in}{1.604928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536882in}{1.127265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428070in}{1.335809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095776in}{1.233843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372642in}{1.829602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293012in}{1.695941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137035in}{1.281127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129925in}{1.549012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991531in}{1.623263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329565in}{1.870006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545919in}{1.250435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509736in}{1.693822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279781in}{1.167221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623859in}{1.236060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411655in}{1.237521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323634in}{1.553709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237507in}{1.585587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567692in}{1.191591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489758in}{1.271276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144337in}{1.286809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184301in}{1.649007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089955in}{1.308868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856516in}{1.662108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193905in}{1.292113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479127in}{1.221132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463303in}{1.622529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971253in}{1.284948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433579in}{1.157559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517025in}{1.333629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218145in}{1.291940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763788in}{1.286028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699942in}{0.890117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402733in}{1.596699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464816in}{1.138842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898706in}{1.859484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999086in}{1.501668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454347in}{1.382999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483929in}{1.202218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157392in}{1.461197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085803in}{1.198339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159417in}{1.403237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011181in}{1.713499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194423in}{1.755563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220779in}{1.559792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143197in}{1.332850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047385in}{1.547215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337598in}{1.644682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789773in}{0.917001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184280in}{1.461292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476290in}{1.392810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206424in}{1.435546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336311in}{1.599459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108333in}{1.741198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147875in}{1.468527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174939in}{1.448661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426315in}{1.388746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490977in}{1.254431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500174in}{1.211952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019692in}{1.489952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227375in}{1.559428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270945in}{1.354734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206696in}{1.489569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521882in}{1.388942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445274in}{1.578850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165977in}{1.431830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960266in}{1.405790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472307in}{1.632091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429058in}{1.577506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944612in}{1.801133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220837in}{1.584692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459640in}{1.516548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378611in}{1.449813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288337in}{1.742037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666342in}{1.350945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518570in}{1.123750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339752in}{1.476678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458923in}{1.586624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300976in}{1.595799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127288in}{1.507480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548813in}{1.319577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122025in}{1.185774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368110in}{1.226225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501080in}{1.325940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211953in}{1.561371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319745in}{1.624430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093571in}{1.807847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209120in}{1.397074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986195in}{1.291467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244318in}{1.252974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208316in}{1.425998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545101in}{1.306127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295702in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216833in}{1.664296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213363in}{1.574753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167890in}{1.448582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246076in}{1.430047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671023in}{1.079939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239006in}{1.634988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150702in}{1.577426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554871in}{1.200175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278332in}{1.513177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510155in}{1.441183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326913in}{1.534147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105231in}{1.337562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382574in}{1.573738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306219in}{1.302827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544481in}{1.162764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419400in}{1.525203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959980in}{1.683246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775903in}{1.349862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572433in}{1.383301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377986in}{1.321158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135636in}{1.437510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439941in}{1.387858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503914in}{0.989544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278494in}{1.336812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688310in}{0.991764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223236in}{1.374207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378048in}{1.747378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311917in}{1.388743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437922in}{1.393591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121665in}{1.554460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187264in}{1.773614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197172in}{1.376034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288868in}{1.642104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334062in}{1.019749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412468in}{1.671031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581025in}{1.383628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254306in}{1.305300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617981in}{1.441805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736484in}{1.307682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161425in}{1.447613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523823in}{1.562377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459488in}{1.346861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553697in}{1.182210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335127in}{1.674231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054558in}{1.313455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266505in}{1.209294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406376in}{1.347339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452330in}{1.298492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592980in}{1.312005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304251in}{0.958857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446048in}{1.478894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148910in}{1.691069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044855in}{1.363952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149179in}{1.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251788in}{1.266919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329944in}{1.408326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623183in}{1.331334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212123in}{1.208400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416432in}{1.553025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430152in}{1.378368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932884in}{1.612497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270096in}{1.672393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522106in}{1.442614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116157in}{1.331200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261717in}{1.396131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223464in}{1.645039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119287in}{1.622184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480386in}{1.427787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220825in}{1.763504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328955in}{1.489786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518888in}{1.268238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368415in}{1.446223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267541in}{1.579486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226655in}{1.629202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313807in}{1.420072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903381in}{1.336780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367809in}{1.192660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290446in}{1.739745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073832in}{1.733261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537604in}{1.520909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123070in}{1.350039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269065in}{1.548122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306235in}{1.320180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621782in}{1.319627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518225in}{1.546469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146670in}{1.525622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353934in}{1.684444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491401in}{1.512171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461379in}{0.975162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364289in}{1.778182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187857in}{1.288056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447453in}{1.522709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260953in}{1.610585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367046in}{1.409221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326284in}{1.454053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293322in}{1.692882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737161in}{0.988392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072328in}{1.675029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303767in}{1.552636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773982in}{1.203973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782986in}{1.185067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351091in}{1.136008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081860in}{1.295855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768133in}{1.089837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228590in}{1.055412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079629in}{1.776888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585580in}{1.340826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943753in}{1.480952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324394in}{1.175872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496916in}{1.435325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352273in}{1.665603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028730in}{1.691443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258818in}{1.595253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568270in}{1.358121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072351in}{1.401298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334067in}{1.581103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475300in}{1.433869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715499in}{1.337218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364276in}{1.490638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045141in}{1.553239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752859in}{1.632609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365232in}{1.205919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743982in}{1.276226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199144in}{1.237632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201682in}{1.533925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298123in}{1.518673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001812in}{1.758248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264975in}{1.407413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304624in}{1.722001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556585in}{1.329164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612720in}{1.178590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918897in}{1.696038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269747in}{1.433030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169705in}{1.740790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261643in}{1.610698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245941in}{1.538043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098567in}{1.879488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310293in}{1.325007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165480in}{1.096111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222748in}{1.325922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960992in}{1.309072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336010in}{1.848737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025829in}{1.508659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436627in}{1.533245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367308in}{2.002294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331778in}{1.653213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346612in}{1.537387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200180in}{1.833652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116838in}{1.513580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480656in}{1.459794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168265in}{1.340253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365731in}{1.338394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294974in}{1.654454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602357in}{1.302501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981966in}{1.514001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152131in}{1.604933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497119in}{1.229770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235410in}{1.679160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435124in}{1.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328664in}{1.190070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332348in}{1.543224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941327in}{1.478096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398659in}{1.651200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805936in}{1.033779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717289in}{1.117709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318227in}{1.691908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590227in}{1.236617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545478in}{1.280364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389798in}{1.323096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311883in}{1.546830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119188in}{1.598356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220428in}{1.495089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252528in}{1.228958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463474in}{1.062714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531944in}{1.225596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161318in}{1.608467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354299in}{1.366613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315402in}{1.322370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612799in}{1.280452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025877in}{1.362027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989558in}{1.527438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383473in}{1.432251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405703in}{1.309993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225896in}{1.721861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263469in}{1.418542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060014in}{1.387093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114367in}{1.682534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128047in}{1.501975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189999in}{1.428507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203681in}{1.761423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688877in}{1.299480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500784in}{1.331256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029756in}{1.483291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116765in}{1.548810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304097in}{1.215992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400694in}{1.440158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594830in}{1.270134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925384in}{1.417591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292325in}{1.393936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456276in}{1.221981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503895in}{1.479089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390640in}{1.352931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265855in}{1.439387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635088in}{1.486443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086996in}{1.643088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423697in}{1.445118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312720in}{1.780954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226811in}{1.674402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322502in}{1.237653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127465in}{1.673784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678591in}{0.954784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416967in}{1.316360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384918in}{1.361635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438959in}{1.032745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432791in}{1.470426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414159in}{1.449695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532610in}{1.448918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623663in}{1.294035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094388in}{1.488143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633946in}{1.245396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296260in}{1.384109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304503in}{1.126435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531530in}{1.612358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355056in}{1.138875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358382in}{1.341784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402451in}{1.514599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426154in}{1.648422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558378in}{1.476511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096099in}{1.648289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316388in}{1.199360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278634in}{1.475541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985978in}{1.695093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532875in}{1.521562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734085in}{1.299465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012721in}{1.386959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111748in}{1.473009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422996in}{1.384724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554065in}{1.523877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439846in}{1.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335946in}{1.795211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019018in}{1.743545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625232in}{1.546977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174339in}{1.684898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595247in}{1.553241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116213in}{1.526605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220049in}{1.582859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626477in}{1.553587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953335in}{1.548419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503296in}{1.312943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163066in}{1.723679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078616in}{1.419791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569075in}{1.112782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223294in}{1.577456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280269in}{1.322080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553512in}{1.493103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096040in}{1.359270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534341in}{1.483704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216599in}{1.424075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299084in}{1.267020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404626in}{1.726696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475196in}{1.313748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597541in}{1.285254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132460in}{1.537452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105780in}{1.647425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235726in}{1.401671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848079in}{1.133661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123205in}{1.625360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408934in}{1.808101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405950in}{1.355610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334194in}{1.104607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709969in}{1.359241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106259in}{1.890439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187143in}{1.681562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743358in}{1.370072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320555in}{1.331522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176725in}{1.430092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579290in}{1.281398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669246in}{1.296760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505646in}{1.257312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244378in}{1.961791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020909in}{1.423304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368890in}{1.616093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609242in}{1.614491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513779in}{1.089771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675269in}{1.643118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221626in}{1.667390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184702in}{1.382227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324956in}{1.671901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361727in}{1.353781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248513in}{1.410353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136454in}{1.387938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048037in}{1.486734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333879in}{1.425995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202017in}{1.666507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753022in}{1.117004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300712in}{1.697841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709250in}{1.226192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644259in}{1.274234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375703in}{1.368306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239104in}{1.639094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690133in}{1.481364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593898in}{1.205529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245893in}{0.996912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388601in}{1.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842154in}{1.531217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239264in}{1.564534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470104in}{1.375288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505479in}{1.564115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372978in}{1.371776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026238in}{1.464036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134014in}{1.629209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394778in}{1.621437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306998in}{1.735466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275085in}{1.220423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252537in}{1.574458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186646in}{1.573202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996091in}{1.603249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177876in}{1.689499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424659in}{1.217506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240006in}{1.204444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327356in}{1.391599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351976in}{1.265406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403952in}{1.462515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273723in}{1.711721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160589in}{1.647288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739179in}{0.998436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584698in}{1.136503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246518in}{1.179699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055698in}{1.525371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540182in}{1.473193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147515in}{1.454819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370287in}{1.164950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211540in}{1.992519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451188in}{1.368576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624902in}{1.312313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446426in}{1.420745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328796in}{1.293850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214422in}{1.696700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160230in}{1.466934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240745in}{1.799822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313558in}{1.573549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526606in}{1.238878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259533in}{1.115523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990351in}{1.562373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190204in}{1.518767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375944in}{1.433676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229016in}{1.931011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245131in}{1.443712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893760in}{1.637042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193460in}{1.829249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437220in}{1.705094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280814in}{1.208303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183588in}{1.437613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329389in}{1.596327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368320in}{1.212409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455678in}{1.215808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215980in}{1.490322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440709in}{1.216200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283975in}{1.443741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329940in}{1.286130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117389in}{1.607675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361330in}{1.379616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217742in}{1.086114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404177in}{1.267353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174257in}{1.589130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177581in}{1.288655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187454in}{1.800134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543522in}{1.444250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215814in}{1.143035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199947in}{1.460556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336201in}{1.273062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242200in}{1.530608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396116in}{1.802278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281331in}{1.504084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174689in}{1.249895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939469in}{1.800554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519642in}{1.042784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444258in}{1.546081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485255in}{1.555702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457270in}{1.642399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400308in}{1.413351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252756in}{1.519337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422394in}{1.419055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147666in}{1.538302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190879in}{1.633776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281335in}{1.365498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384439in}{1.261055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198414in}{1.533550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605524in}{1.416462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198198in}{1.593040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360226in}{1.183025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160259in}{1.668299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216850in}{1.560474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281761in}{1.394651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228062in}{1.075399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417116in}{1.711336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082490in}{1.424855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017345in}{1.719294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574264in}{1.109273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444071in}{1.562575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206225in}{1.511617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372128in}{1.104885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329115in}{1.746744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267552in}{1.532650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277533in}{1.394893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171510in}{1.635607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189455in}{1.289581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393976in}{1.229669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350441in}{1.315054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238432in}{1.234790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098176in}{1.513334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256650in}{1.576201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557455in}{1.321442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198599in}{1.417786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906065in}{1.154424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538477in}{1.560988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563646in}{1.344246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224450in}{1.610914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207225in}{1.621587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135934in}{1.324496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078693in}{1.298379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596876in}{1.246089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257099in}{1.397074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412626in}{1.350761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304931in}{1.247371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563008in}{1.582935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549476in}{1.274192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277117in}{1.172535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159866in}{1.646469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948224in}{1.724009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401847in}{1.534283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934458in}{1.951312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973847in}{1.359612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916192in}{1.393579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320081in}{1.544507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764828in}{1.275272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879019in}{1.689058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700848in}{1.406556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323547in}{1.832946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233219in}{1.784334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307284in}{1.400630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480458in}{1.337228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272140in}{1.516889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246993in}{2.036740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015406in}{1.558580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357151in}{1.467407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141010in}{1.403953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154308in}{1.479485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472336in}{1.460543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383433in}{1.184937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215960in}{1.466992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394268in}{1.378497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286773in}{1.240243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406849in}{1.312998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491765in}{1.264299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168458in}{1.216963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173809in}{1.699368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491948in}{1.335106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106906in}{1.260286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353593in}{1.566138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361888in}{1.490007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388686in}{1.389367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161541in}{1.716213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300859in}{1.249554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136247in}{1.243004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156395in}{1.331726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328308in}{1.322328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963070in}{1.617609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509880in}{1.338672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460956in}{1.220007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306813in}{1.605639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595985in}{1.211384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659137in}{1.026432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557459in}{1.483035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148475in}{1.335180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339510in}{1.517933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942825in}{1.592183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476839in}{1.358006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108338in}{1.330860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048451in}{1.339925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220392in}{1.327975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152720in}{1.573886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436711in}{1.375942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253062in}{1.284252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415492in}{1.041101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448191in}{1.223968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285677in}{1.266581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350119in}{1.444147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997285in}{1.587868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358645in}{1.267964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351678in}{1.446168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321541in}{1.523915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372525in}{1.627989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348540in}{1.269448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936280in}{1.743710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286714in}{1.744252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376215in}{1.761822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587498in}{1.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344373in}{1.514394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599643in}{1.387036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211418in}{1.896037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376844in}{1.586210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295681in}{1.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353675in}{1.389752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266251in}{1.529454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258036in}{1.465398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144279in}{1.769671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582632in}{1.248155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752491in}{1.247791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997410in}{1.231476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161467in}{1.521343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094855in}{1.391604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284869in}{1.379799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149525in}{1.246791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752362in}{1.530227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414603in}{1.316867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267406in}{1.337442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446858in}{1.559737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234287in}{1.526443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356346in}{1.582689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009690in}{1.481069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399412in}{1.317721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993258in}{1.926330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333559in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965066in}{1.382663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568770in}{1.389773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396740in}{1.730443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981515in}{1.274959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114537in}{1.455234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298460in}{1.389621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481310in}{1.325290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232827in}{1.328141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289863in}{1.634238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345981in}{1.459802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366821in}{1.486277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284753in}{1.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221552in}{1.146331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172750in}{1.509067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112481in}{1.539314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259790in}{1.378510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972522in}{1.280652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567683in}{1.413687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288971in}{1.626755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532608in}{1.299120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223651in}{1.599799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122327in}{1.401016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064618in}{1.302257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400935in}{1.158449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381895in}{1.651670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035472in}{1.339906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073982in}{1.684307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512549in}{1.303214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120656in}{1.458589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815531in}{1.411274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282567in}{1.577604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314217in}{1.795711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392752in}{1.179934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277235in}{1.302294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266824in}{1.297447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112332in}{1.472123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412515in}{1.512497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100579in}{1.652271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271354in}{1.411917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259783in}{1.409061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344249in}{1.481775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134659in}{1.640345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461435in}{1.495906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563039in}{1.435864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829076in}{1.639799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271075in}{1.429149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653462in}{1.215440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888546in}{1.589636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305801in}{1.107692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366171in}{1.450531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240158in}{1.478915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232292in}{1.258195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274487in}{1.349733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225708in}{1.690404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467529in}{1.615897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484547in}{1.403483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516881in}{1.288662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225669in}{1.338684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507032in}{1.255289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520181in}{1.432322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464757in}{1.625571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359121in}{1.403969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406203in}{1.559193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590654in}{1.342006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399007in}{1.297476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365043in}{1.357022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299458in}{1.364981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540384in}{1.407268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330961in}{1.281804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508179in}{1.260600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331272in}{1.317304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290883in}{1.226793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219026in}{1.708231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692625in}{1.659883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429680in}{1.304216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695887in}{1.097906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224416in}{1.665996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469319in}{1.241505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254301in}{1.459398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136695in}{1.585008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949014in}{1.620125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208248in}{1.436685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147627in}{1.585831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219914in}{1.627602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201832in}{1.392600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677816in}{1.172158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402114in}{1.380883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529890in}{1.468195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433827in}{1.409604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487050in}{1.241681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304463in}{1.338289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154154in}{1.280861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355203in}{1.646853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510955in}{1.580595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254844in}{1.714894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263424in}{1.063694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778872in}{1.282653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539280in}{1.488127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024359in}{1.549538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105278in}{1.387498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455818in}{1.348424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270663in}{1.502997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071555in}{1.256431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418466in}{1.289119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136208in}{1.432316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649652in}{1.216806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413811in}{1.009188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464929in}{1.413096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088343in}{1.614736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515872in}{1.266677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186315in}{1.108735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182624in}{1.543439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366198in}{1.353555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345659in}{1.500749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934064in}{1.638553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713279in}{1.577504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311116in}{1.666270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106511in}{1.444664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865405in}{1.489844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271340in}{1.484240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391352in}{1.299892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292693in}{1.508128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442878in}{1.483881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159313in}{1.779777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457422in}{1.365745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271659in}{1.470010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359594in}{1.377835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343216in}{1.364926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631983in}{1.127292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376702in}{1.414779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248034in}{1.422748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241171in}{1.819603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434275in}{1.313522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674546in}{1.512039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555361in}{1.276276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736330in}{1.409192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631417in}{1.247801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538074in}{1.068511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988833in}{1.761255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395477in}{1.441247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402650in}{1.445433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753016in}{1.201930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602108in}{1.265471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236156in}{1.235648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990130in}{1.598570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555327in}{1.398301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206623in}{1.448379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200497in}{1.660401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362019in}{1.359435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218745in}{1.671039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197665in}{1.562339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013613in}{1.484316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485053in}{1.759940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305213in}{1.478796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507938in}{1.510482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140091in}{1.829714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288656in}{1.211114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679009in}{1.323707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013309in}{1.596600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420117in}{1.371882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516705in}{1.534936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378989in}{1.722573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143394in}{1.818868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223781in}{1.577523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639464in}{1.004189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412105in}{1.168821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335328in}{1.264064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448883in}{1.222007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985931in}{1.460678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302609in}{1.408181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252611in}{1.413506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348691in}{1.596290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109129in}{1.452789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624541in}{1.111018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652079in}{1.335166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010827in}{1.584874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323382in}{1.531953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328459in}{1.291697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325827in}{1.416985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562124in}{1.578415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304521in}{1.890797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070613in}{1.508357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300319in}{1.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025586in}{1.498613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506875in}{1.442187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168879in}{1.518480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253045in}{1.721310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979149in}{1.534254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423659in}{1.513302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506833in}{1.433778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576440in}{1.422050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038919in}{1.514449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308185in}{1.254979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501610in}{1.179614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124581in}{1.525155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768323in}{0.989970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234848in}{1.525050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883934in}{1.540252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239141in}{1.593517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701606in}{1.480801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607539in}{1.240086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420060in}{1.418545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394510in}{1.722525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539297in}{1.298774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078906in}{1.530358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148403in}{1.743139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131191in}{1.249693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068562in}{1.544992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287299in}{1.257885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449728in}{1.515828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255572in}{1.737883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642041in}{1.460806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300209in}{1.513277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085176in}{1.565773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211316in}{1.324149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486333in}{1.144304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340768in}{1.521189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508842in}{1.150314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586172in}{1.417927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296075in}{1.505559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472140in}{1.406518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162268in}{1.506859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158633in}{1.424544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212648in}{1.465232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092352in}{1.296419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276099in}{1.303894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216610in}{1.383609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948057in}{1.696561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623761in}{1.504070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408902in}{1.693906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442191in}{1.418637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100071in}{1.484892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322222in}{1.480420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307023in}{1.630018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221381in}{1.574099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158863in}{1.226452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320179in}{1.404580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536420in}{1.193822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249640in}{1.708117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425146in}{1.126276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357370in}{1.565125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240156in}{1.659422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221394in}{1.633384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421048in}{1.726618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297515in}{1.370694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067703in}{1.636132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499280in}{1.448533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510009in}{1.053903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526629in}{1.407314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322447in}{1.576896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296235in}{1.471486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603774in}{1.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374627in}{1.498290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444635in}{1.404406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091150in}{1.596091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434262in}{1.302457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366330in}{1.248371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534714in}{1.438936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375393in}{1.508918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107563in}{1.730108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192177in}{1.533323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425237in}{0.899691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378046in}{1.649591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149608in}{1.543190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306484in}{1.389723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787451in}{1.211904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634016in}{1.253522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321120in}{1.615468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318198in}{1.565015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077589in}{1.438943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964938in}{1.628379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609814in}{1.125798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472131in}{1.263021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447806in}{1.102366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530451in}{1.195061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379544in}{1.459036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273387in}{1.634764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318119in}{1.652824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378461in}{1.165234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557563in}{1.418746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202733in}{1.313330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332995in}{1.317497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214655in}{1.663173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169090in}{1.282894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232098in}{1.525610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432491in}{1.318633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243828in}{1.448305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487041in}{1.358321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949135in}{1.819530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432431in}{1.150540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115121in}{1.699047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139064in}{1.402400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180835in}{1.540929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242115in}{1.287685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478467in}{1.601562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363491in}{1.322157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450247in}{1.133692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742759in}{1.335490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173768in}{1.373958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274747in}{1.282085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491323in}{1.412061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972355in}{1.500232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517594in}{1.321912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212328in}{1.452222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329218in}{1.307419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481209in}{1.506877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521324in}{1.084064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169857in}{1.487002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410822in}{1.414362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115948in}{1.517836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139777in}{1.348271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091160in}{1.474757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101822in}{1.637666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105311in}{1.585775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907807in}{1.500199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254998in}{1.411282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493358in}{1.474408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183895in}{1.155812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052543in}{1.967961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983288in}{1.551062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371532in}{1.154348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179682in}{1.727968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831383in}{1.702923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537050in}{1.663328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045140in}{1.245934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155635in}{1.696066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414397in}{1.627877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077637in}{1.399651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212885in}{1.562638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386409in}{1.390040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319896in}{1.530295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287555in}{1.716736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634977in}{1.367780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431925in}{1.355271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222993in}{1.703143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467682in}{1.603828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438104in}{1.502119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371994in}{1.452840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287391in}{1.365841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177987in}{1.578343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148578in}{1.579098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231026in}{1.873980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972117in}{1.466100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205779in}{1.326020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323221in}{1.157832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278357in}{1.403455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086286in}{1.281459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625818in}{1.288562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567449in}{1.459892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158436in}{1.217771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100135in}{1.178082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173840in}{1.452749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384119in}{1.380295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008723in}{1.937125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355496in}{1.149207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421815in}{1.578318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982585in}{1.382091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811564in}{1.594546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297760in}{1.306032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370463in}{1.452064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488988in}{1.237339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341315in}{1.276378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443635in}{1.199295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344675in}{1.079050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607743in}{1.451806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995691in}{1.304997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345291in}{1.503638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451753in}{1.212646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424303in}{1.345961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968205in}{1.905757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340781in}{1.261090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162298in}{1.418628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493151in}{1.425665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475209in}{1.443437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398457in}{1.272560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464877in}{1.530514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541404in}{1.333538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247682in}{1.534172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261460in}{1.494873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617642in}{1.309095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156846in}{1.259194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381726in}{1.519940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319009in}{1.610179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510369in}{1.426041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517170in}{1.495786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329150in}{1.671146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536561in}{1.217681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533753in}{1.247491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465399in}{1.493649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342225in}{1.402607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411518in}{1.426828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255476in}{1.312766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386815in}{1.361075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344792in}{1.319294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397957in}{1.458482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170918in}{1.151726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702227in}{1.132197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364800in}{1.418178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215490in}{1.590420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206817in}{1.528352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509631in}{1.285528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653517in}{1.164627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551797in}{1.598673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398200in}{1.514600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551373in}{1.366716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701654in}{1.275705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134170in}{1.685444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420635in}{1.108236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211487in}{1.065581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050579in}{1.750714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398607in}{1.761279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133754in}{1.757504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162045in}{1.360040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339596in}{1.160682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162755in}{1.595754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760673in}{1.238682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449002in}{1.291614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189768in}{1.439767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003899in}{1.744514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421947in}{1.425760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252311in}{1.107533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475940in}{1.185204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419446in}{1.355135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527060in}{1.553184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170211in}{1.372654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281482in}{1.195329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706823in}{1.206129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981996in}{1.566555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353303in}{1.352450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001061in}{1.425668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402000in}{1.390497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162273in}{1.308361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365311in}{1.303810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427842in}{1.531710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558029in}{1.499897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526304in}{1.566912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200489in}{1.495244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246789in}{1.283348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607166in}{1.284372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206834in}{1.373123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683817in}{1.244473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132230in}{1.463907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833650in}{1.286768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643648in}{1.255541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314815in}{1.441813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446026in}{1.605160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433185in}{1.178750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179988in}{0.975023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418337in}{1.343218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320942in}{1.541570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360160in}{1.218648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177114in}{1.516296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404258in}{1.394181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402200in}{1.295487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300597in}{1.421884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379051in}{1.338003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070631in}{1.495961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512477in}{1.521628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086285in}{1.413895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169369in}{1.287325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382960in}{1.266972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223945in}{1.654484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392228in}{1.629526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898049in}{1.506692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122562in}{1.516811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402659in}{1.448301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079698in}{1.419596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195386in}{1.494923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532929in}{1.386627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451927in}{1.648682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971126in}{1.619149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253690in}{1.543404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457433in}{1.418413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529467in}{1.298266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447359in}{1.183351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612883in}{1.391135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494662in}{1.396080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504785in}{1.357553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640250in}{1.533770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120503in}{1.565187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296778in}{1.450689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289028in}{1.646257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398578in}{1.113461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550250in}{1.406815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472434in}{1.078756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015354in}{1.613773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371442in}{1.421874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333780in}{1.425242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230175in}{1.688283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069203in}{1.679247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597626in}{1.169128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179247in}{1.574220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763126in}{1.285223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187147in}{1.368292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403905in}{1.040332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739141in}{1.213846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986945in}{1.486446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527621in}{1.530204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526865in}{1.184661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145464in}{1.805642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331044in}{1.481045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167382in}{1.473513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062424in}{1.530932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105555in}{1.399820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268699in}{1.274010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255448in}{1.522683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147256in}{1.615424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219407in}{1.966420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046219in}{1.427016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297820in}{1.585873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541284in}{1.119157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424043in}{1.037711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708818in}{1.199667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409961in}{1.508369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118780in}{1.503244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387979in}{1.740040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225616in}{1.726304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999512in}{1.432508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424492in}{1.241727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415166in}{1.528084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046633in}{1.378944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300294in}{1.213693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336832in}{1.364506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573311in}{1.397004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302503in}{1.808593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142283in}{1.305210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196629in}{1.452888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205002in}{1.489888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101945in}{1.445333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476269in}{1.151392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234599in}{1.593418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378260in}{1.551816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774503in}{1.275594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122184in}{1.355529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357712in}{1.382169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143759in}{1.652853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578358in}{1.086037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324384in}{1.513114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505462in}{1.029618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326030in}{1.646942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225245in}{1.483039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104835in}{1.396041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210497in}{1.529172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962660in}{1.422409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172455in}{1.536880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627483in}{1.265340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621908in}{1.497572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309961in}{1.427591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327951in}{1.112043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270180in}{1.105485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752867in}{1.218322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431978in}{1.213604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827228in}{1.134753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580667in}{1.369736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459656in}{1.396566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430659in}{1.390917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991438in}{1.585077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282740in}{1.462364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426358in}{1.514335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148485in}{1.442961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313678in}{1.434239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254527in}{1.721365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534647in}{1.175161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220091in}{1.325589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107751in}{1.327205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355947in}{1.538441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409194in}{1.843153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751247in}{1.267548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390238in}{1.185231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472935in}{1.566207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284445in}{1.239082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459027in}{1.393470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618791in}{1.321337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203531in}{1.280674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513684in}{1.346449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287306in}{1.581600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612446in}{1.196403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505326in}{1.597011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206389in}{1.584983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207360in}{1.377505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548923in}{1.024009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187430in}{1.365968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983611in}{1.675921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361175in}{1.439906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223445in}{1.545712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035434in}{1.466268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336895in}{1.253497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899154in}{1.362843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405198in}{1.381677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175249in}{1.899567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407521in}{1.448397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958669in}{1.297301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891377in}{1.235782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308899in}{1.610444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085065in}{1.305266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237686in}{1.331620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700853in}{1.314929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397605in}{1.283013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287009in}{1.554312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343417in}{1.274277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241000in}{1.268083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566561in}{1.454324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444069in}{1.311571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553340in}{1.537437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908827in}{1.674160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271092in}{1.455383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460706in}{1.339201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455706in}{1.671568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263875in}{1.686387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333541in}{1.731156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288176in}{1.586026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333549in}{1.801598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726872in}{1.202628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419485in}{1.577693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292664in}{1.348168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040754in}{1.360622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039063in}{1.664023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334101in}{1.269159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083888in}{1.634532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118949in}{1.329527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215682in}{1.521656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040872in}{1.491579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385001in}{1.677790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178166in}{1.733931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005107in}{1.545409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477491in}{1.363937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537779in}{1.671598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671721in}{1.112332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582910in}{1.088228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210294in}{1.822261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567570in}{1.202345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383569in}{1.399476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355423in}{1.351970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429434in}{1.471730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329968in}{1.488085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372870in}{1.174749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740602in}{1.153482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994213in}{1.437434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245897in}{1.511722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167930in}{1.390516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350698in}{1.373417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457093in}{1.380241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161444in}{1.371690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301851in}{1.273825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299883in}{1.506758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367300in}{1.337913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291066in}{1.712108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018303in}{1.410800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073723in}{1.360419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189427in}{1.382742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129518in}{1.586613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411297in}{1.213907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294075in}{1.745455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344601in}{1.584759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395147in}{1.506887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317337in}{1.222927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230106in}{1.409292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566296in}{1.673079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172312in}{1.539750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547371in}{1.539012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657672in}{1.340130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373008in}{1.756087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237434in}{1.760766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060189in}{1.846531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663700in}{0.999048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364518in}{1.572901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714333in}{1.777892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185559in}{1.717596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239824in}{1.459235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508950in}{1.233407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558527in}{1.239628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183130in}{1.488358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296311in}{1.208696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286498in}{1.470727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581458in}{1.219100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313533in}{1.863357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073785in}{1.768441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448761in}{1.561094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286038in}{1.888367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130779in}{1.527723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283667in}{1.597811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920778in}{1.346398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395296in}{1.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615534in}{1.585627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137899in}{1.831616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990939in}{1.943669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398855in}{1.804059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628375in}{1.071095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351584in}{1.447991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291914in}{1.484908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274377in}{1.387821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402528in}{1.556892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402965in}{1.490549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568885in}{1.269063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497534in}{1.224152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045220in}{1.378645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354903in}{1.127243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137128in}{1.697104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401156in}{1.185640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484249in}{1.568143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695607in}{1.013040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383037in}{1.585579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144187in}{1.489841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434702in}{1.373598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466495in}{1.252500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614344in}{1.367692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820137in}{1.178622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497853in}{1.500288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442524in}{1.122768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429455in}{1.620825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470861in}{1.521103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138028in}{1.424603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322527in}{1.301946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481284in}{1.457895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161452in}{1.568183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842453in}{1.938483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475783in}{1.759124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266414in}{1.413722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951882in}{1.555728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909914in}{1.609779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325045in}{1.529569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471438in}{1.391506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397792in}{1.707140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057249in}{1.473474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654023in}{1.369789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203862in}{1.445374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351389in}{1.703526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597674in}{1.023985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589909in}{1.306208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121833in}{1.991536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011952in}{1.701584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332568in}{1.191681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430150in}{1.432998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392233in}{1.360301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549957in}{1.262977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598064in}{1.264723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496871in}{1.083550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500783in}{1.107374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330717in}{1.465401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538689in}{1.445179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239325in}{1.869306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332269in}{1.437496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258776in}{1.351705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165515in}{1.621744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039200in}{1.324669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200846in}{1.489866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643763in}{1.225215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678494in}{1.491349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576458in}{1.225601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164356in}{1.575098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359508in}{1.321363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673833in}{1.160912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042087in}{1.479111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182228in}{1.444148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415604in}{1.454517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242363in}{1.373400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219045in}{1.655063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642450in}{0.817473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137678in}{1.701549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706840in}{1.499677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058452in}{1.552094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129362in}{1.538253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334337in}{1.391557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354556in}{1.161167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411856in}{1.485995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263374in}{1.514130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158662in}{1.800846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246008in}{1.465529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143724in}{1.802878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496558in}{1.369588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547876in}{1.239408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643762in}{1.114528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313487in}{1.437509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371456in}{1.423378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187452in}{1.594107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058558in}{1.403743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857606in}{1.634516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345293in}{1.348892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139348in}{1.291186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423517in}{1.050839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236598in}{1.427793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360100in}{1.490792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373919in}{1.559755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350187in}{1.426403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056267in}{1.670370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226461in}{1.655525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494905in}{1.364258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477244in}{1.242019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452270in}{1.239885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404807in}{1.476727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443748in}{1.190196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234437in}{1.428778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547035in}{1.506566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968181in}{1.317881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269966in}{1.574955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252887in}{1.692545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259779in}{1.322066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914045in}{1.538109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348096in}{1.354506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641530in}{1.350248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308085in}{1.612777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348073in}{1.493789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353423in}{1.300808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024998in}{1.574599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555976in}{1.095915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208365in}{1.326632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277818in}{1.287662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221293in}{1.569602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330258in}{1.492613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908272in}{1.607147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127924in}{1.669547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634408in}{1.510568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538494in}{1.301095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147207in}{1.554989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509843in}{1.344658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308422in}{1.392182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111886in}{1.788565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391378in}{1.273437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301116in}{1.453349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312400in}{1.858402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173087in}{1.376554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601035in}{1.417371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269382in}{1.408299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488232in}{1.463055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177712in}{1.333137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036883in}{1.271283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528971in}{1.617929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343925in}{1.501713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952532in}{1.415707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445437in}{1.568022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105609in}{1.501134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356887in}{1.238798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534234in}{1.416042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437373in}{1.134242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382759in}{1.392647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564180in}{1.202477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224972in}{1.534324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104560in}{1.408025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427728in}{1.373884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299163in}{1.540460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622939in}{1.931885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458979in}{1.287632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264036in}{1.121701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042090in}{1.726653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294982in}{1.695711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634860in}{1.413715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765221in}{1.434434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339817in}{1.537849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619303in}{1.407346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411848in}{1.361428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326658in}{1.296281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190932in}{1.546288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153906in}{1.324270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230225in}{1.330117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500576in}{1.381689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727613in}{1.111691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293943in}{1.743312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847299in}{1.626044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510618in}{1.078722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151337in}{1.913041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437020in}{1.402268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476660in}{1.078940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182163in}{1.630493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251209in}{1.460158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089721in}{1.608295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142363in}{1.690376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026599in}{1.427187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645973in}{1.258088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225424in}{1.379084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172360in}{1.688024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493510in}{1.307065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349553in}{1.701332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274459in}{1.294111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258695in}{1.699398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208314in}{1.554640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440220in}{1.366395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515801in}{1.298284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462048in}{1.315484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706425in}{1.215042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322510in}{1.585577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151423in}{1.353041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332482in}{1.203107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446311in}{1.692380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135438in}{1.350284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374698in}{1.770239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346083in}{1.594533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367269in}{1.435067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207070in}{1.287813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551051in}{1.352374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283745in}{1.493598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413307in}{1.550332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247562in}{1.384008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023168in}{1.587909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393773in}{1.636392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301108in}{1.395986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297745in}{1.749655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938654in}{1.405854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283464in}{1.212041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555781in}{1.130386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616542in}{1.572056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521466in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521466in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273956in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273956in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026445in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.026445in,y=0.339242in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370969in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671964in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822462in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972960in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424454in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574951in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725449in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875947in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176943in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264502in,y=0.172575in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Barycentric channel $\rho^\flat$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.538391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=0.496182in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.808097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=0.765888in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.077804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=1.035595in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.347511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=1.305301in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.617217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=1.575008in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.886924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=1.844715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.156631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043667in, y=2.114421in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.403537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.470964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.605817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.673244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.740671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.875524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{0.942951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.010377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.145231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.212657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.280084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.414937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.482364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.549791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.684644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.752071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{1.954351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.021777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.089204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.224057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.291484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302157in}{2.358911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.488772in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{4.542614in}{1.206221in}}%
\pgfpathlineto{\pgfqpoint{4.609986in}{1.178170in}}%
\pgfpathlineto{\pgfqpoint{4.690433in}{1.167305in}}%
\pgfpathlineto{\pgfqpoint{4.745386in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{4.706918in}{1.207122in}}%
\pgfpathlineto{\pgfqpoint{4.685036in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{4.570177in}{1.355131in}}%
\pgfpathlineto{\pgfqpoint{4.524922in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{4.407942in}{1.495352in}}%
\pgfpathlineto{\pgfqpoint{4.368197in}{1.522113in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.628991in}}%
\pgfpathlineto{\pgfqpoint{4.213854in}{1.637397in}}%
\pgfpathlineto{\pgfqpoint{4.163138in}{1.671508in}}%
\pgfpathlineto{\pgfqpoint{4.070507in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{3.939253in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{4.053201in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{4.085512in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{4.202862in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{4.240177in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{4.372278in}{1.292014in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{4.488772in}{1.211326in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.302157in}{0.387853in}}{\pgfqpoint{1.924690in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345214in}{1.430983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302157in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{3.302157in}{2.366517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302157in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.226847in}{0.387853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264502in,y=2.449851in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint estimate and resample cloud}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499995in}{0.835916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687420in,y=0.808583in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bootstrap refits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395870in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{3.499995in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{3.604120in}{0.609222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687420in, y=0.641973in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}quasi-log-likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687420in, y=0.517002in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.497000}{8.996400}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}contour (drop 2.9957)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.585719in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.585719in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.585719in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.585719in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.585719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.783586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.981452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.179319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.377185in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.377185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.575051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.772918in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.772918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{1.970784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.347140in}{0.387853in}}{\pgfqpoint{0.098933in}{1.978664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.168651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{0.387853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=0.345644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{0.783586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=0.741376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{1.179319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=1.137109in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{1.575051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=1.532842in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{1.970784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=1.928575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446073in}{2.366517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494684in, y=2.324308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760120in,y=1.377185in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quasi-log-likelihood less its maximum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.396607in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{5.446073in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.396607in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{0.387853in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/w2_barycentric_mixture_weights.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.904176in}{5.412262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.904176in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.904176in}{5.412262in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{5.412262in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575079in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.599717in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.599717in}{4.946830in}}%
\pgfpathlineto{\pgfqpoint{0.575079in}{4.946830in}}%
\pgfpathlineto{\pgfqpoint{0.575079in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605125in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.629764in}{4.926727in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{4.926727in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635172in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.659811in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.659811in}{4.955392in}}%
\pgfpathlineto{\pgfqpoint{0.635172in}{4.955392in}}%
\pgfpathlineto{\pgfqpoint{0.635172in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665219in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.689857in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.689857in}{4.894307in}}%
\pgfpathlineto{\pgfqpoint{0.665219in}{4.894307in}}%
\pgfpathlineto{\pgfqpoint{0.665219in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695266in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.719904in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.719904in}{4.831818in}}%
\pgfpathlineto{\pgfqpoint{0.695266in}{4.831818in}}%
\pgfpathlineto{\pgfqpoint{0.695266in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725313in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.749951in}{4.870081in}}%
\pgfpathlineto{\pgfqpoint{0.725313in}{4.870081in}}%
\pgfpathlineto{\pgfqpoint{0.725313in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755359in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{4.845905in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{4.845905in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785406in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.810045in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.810045in}{4.884087in}}%
\pgfpathlineto{\pgfqpoint{0.785406in}{4.884087in}}%
\pgfpathlineto{\pgfqpoint{0.785406in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815453in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.840091in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.840091in}{4.946295in}}%
\pgfpathlineto{\pgfqpoint{0.815453in}{4.946295in}}%
\pgfpathlineto{\pgfqpoint{0.815453in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845500in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.870138in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.870138in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{0.845500in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{0.845500in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875547in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.900185in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.900185in}{4.851751in}}%
\pgfpathlineto{\pgfqpoint{0.875547in}{4.851751in}}%
\pgfpathlineto{\pgfqpoint{0.875547in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905593in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.930232in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.930232in}{4.779039in}}%
\pgfpathlineto{\pgfqpoint{0.905593in}{4.779039in}}%
\pgfpathlineto{\pgfqpoint{0.905593in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935640in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{4.965265in}}%
\pgfpathlineto{\pgfqpoint{0.935640in}{4.965265in}}%
\pgfpathlineto{\pgfqpoint{0.935640in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965687in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.990325in}{4.709057in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{4.709057in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995734in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.020372in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.020372in}{4.852033in}}%
\pgfpathlineto{\pgfqpoint{0.995734in}{4.852033in}}%
\pgfpathlineto{\pgfqpoint{0.995734in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025781in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.050419in}{4.800743in}}%
\pgfpathlineto{\pgfqpoint{1.025781in}{4.800743in}}%
\pgfpathlineto{\pgfqpoint{1.025781in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055827in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{4.977023in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{4.977023in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085874in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{4.800969in}}%
\pgfpathlineto{\pgfqpoint{1.085874in}{4.800969in}}%
\pgfpathlineto{\pgfqpoint{1.085874in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115921in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.140559in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.140559in}{4.847342in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{4.847342in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145968in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.170606in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.170606in}{4.739141in}}%
\pgfpathlineto{\pgfqpoint{1.145968in}{4.739141in}}%
\pgfpathlineto{\pgfqpoint{1.145968in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176014in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.200653in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.200653in}{5.002990in}}%
\pgfpathlineto{\pgfqpoint{1.176014in}{5.002990in}}%
\pgfpathlineto{\pgfqpoint{1.176014in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206061in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{4.900845in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{4.900845in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236108in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.260746in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.260746in}{4.850569in}}%
\pgfpathlineto{\pgfqpoint{1.236108in}{4.850569in}}%
\pgfpathlineto{\pgfqpoint{1.236108in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266155in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.290793in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.290793in}{4.980728in}}%
\pgfpathlineto{\pgfqpoint{1.266155in}{4.980728in}}%
\pgfpathlineto{\pgfqpoint{1.266155in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296202in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.320840in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.320840in}{4.907146in}}%
\pgfpathlineto{\pgfqpoint{1.296202in}{4.907146in}}%
\pgfpathlineto{\pgfqpoint{1.296202in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326248in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{4.966383in}}%
\pgfpathlineto{\pgfqpoint{1.326248in}{4.966383in}}%
\pgfpathlineto{\pgfqpoint{1.326248in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356295in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.380934in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.380934in}{4.869097in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{4.869097in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386342in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.410980in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.410980in}{4.776032in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{4.776032in}}%
\pgfpathlineto{\pgfqpoint{1.386342in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416389in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.441027in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.441027in}{4.787410in}}%
\pgfpathlineto{\pgfqpoint{1.416389in}{4.787410in}}%
\pgfpathlineto{\pgfqpoint{1.416389in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446436in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.471074in}{4.905457in}}%
\pgfpathlineto{\pgfqpoint{1.446436in}{4.905457in}}%
\pgfpathlineto{\pgfqpoint{1.446436in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476482in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.501121in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.501121in}{4.639778in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{4.639778in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506529in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.531168in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.531168in}{4.959818in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{4.959818in}}%
\pgfpathlineto{\pgfqpoint{1.506529in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.561214in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.561214in}{4.973472in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{4.973472in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566623in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{4.822377in}}%
\pgfpathlineto{\pgfqpoint{1.566623in}{4.822377in}}%
\pgfpathlineto{\pgfqpoint{1.566623in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596670in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.621308in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.621308in}{4.792052in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{4.792052in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626716in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.651355in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.651355in}{4.812624in}}%
\pgfpathlineto{\pgfqpoint{1.626716in}{4.812624in}}%
\pgfpathlineto{\pgfqpoint{1.626716in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656763in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.681401in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.681401in}{4.834596in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{4.834596in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686810in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.711448in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.711448in}{4.807493in}}%
\pgfpathlineto{\pgfqpoint{1.686810in}{4.807493in}}%
\pgfpathlineto{\pgfqpoint{1.686810in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716857in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.741495in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.741495in}{4.933590in}}%
\pgfpathlineto{\pgfqpoint{1.716857in}{4.933590in}}%
\pgfpathlineto{\pgfqpoint{1.716857in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746903in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.771542in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.771542in}{4.915233in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{4.915233in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776950in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.801589in}{4.770010in}}%
\pgfpathlineto{\pgfqpoint{1.776950in}{4.770010in}}%
\pgfpathlineto{\pgfqpoint{1.776950in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806997in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.831635in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.831635in}{4.877927in}}%
\pgfpathlineto{\pgfqpoint{1.806997in}{4.877927in}}%
\pgfpathlineto{\pgfqpoint{1.806997in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837044in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.861682in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.861682in}{4.810794in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{4.810794in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867091in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{4.770496in}}%
\pgfpathlineto{\pgfqpoint{1.867091in}{4.770496in}}%
\pgfpathlineto{\pgfqpoint{1.867091in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897137in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.921776in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.921776in}{4.753234in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{4.753234in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927184in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.951823in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.951823in}{4.916414in}}%
\pgfpathlineto{\pgfqpoint{1.927184in}{4.916414in}}%
\pgfpathlineto{\pgfqpoint{1.927184in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957231in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.981869in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{1.981869in}{4.909806in}}%
\pgfpathlineto{\pgfqpoint{1.957231in}{4.909806in}}%
\pgfpathlineto{\pgfqpoint{1.957231in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987278in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.011916in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{1.987278in}{4.728222in}}%
\pgfpathlineto{\pgfqpoint{1.987278in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017325in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.041963in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.041963in}{4.829201in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{4.829201in}}%
\pgfpathlineto{\pgfqpoint{2.017325in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047371in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.072010in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.072010in}{4.878608in}}%
\pgfpathlineto{\pgfqpoint{2.047371in}{4.878608in}}%
\pgfpathlineto{\pgfqpoint{2.047371in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077418in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.102057in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.102057in}{4.734794in}}%
\pgfpathlineto{\pgfqpoint{2.077418in}{4.734794in}}%
\pgfpathlineto{\pgfqpoint{2.077418in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107465in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.132103in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.132103in}{4.874781in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{4.874781in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137512in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{4.972147in}}%
\pgfpathlineto{\pgfqpoint{2.137512in}{4.972147in}}%
\pgfpathlineto{\pgfqpoint{2.137512in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167559in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.192197in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.192197in}{4.980861in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{4.980861in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197605in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.222244in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.222244in}{4.747084in}}%
\pgfpathlineto{\pgfqpoint{2.197605in}{4.747084in}}%
\pgfpathlineto{\pgfqpoint{2.197605in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227652in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.252290in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.252290in}{4.876586in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{4.876586in}}%
\pgfpathlineto{\pgfqpoint{2.227652in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257699in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.282337in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.282337in}{4.835647in}}%
\pgfpathlineto{\pgfqpoint{2.257699in}{4.835647in}}%
\pgfpathlineto{\pgfqpoint{2.257699in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287746in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.312384in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.312384in}{5.024699in}}%
\pgfpathlineto{\pgfqpoint{2.287746in}{5.024699in}}%
\pgfpathlineto{\pgfqpoint{2.287746in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317792in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.342431in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.342431in}{4.856136in}}%
\pgfpathlineto{\pgfqpoint{2.317792in}{4.856136in}}%
\pgfpathlineto{\pgfqpoint{2.317792in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347839in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.372478in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.372478in}{4.715046in}}%
\pgfpathlineto{\pgfqpoint{2.347839in}{4.715046in}}%
\pgfpathlineto{\pgfqpoint{2.347839in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377886in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.402524in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.402524in}{4.790003in}}%
\pgfpathlineto{\pgfqpoint{2.377886in}{4.790003in}}%
\pgfpathlineto{\pgfqpoint{2.377886in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407933in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.432571in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.432571in}{4.898014in}}%
\pgfpathlineto{\pgfqpoint{2.407933in}{4.898014in}}%
\pgfpathlineto{\pgfqpoint{2.407933in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437980in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.462618in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.462618in}{4.770045in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{4.770045in}}%
\pgfpathlineto{\pgfqpoint{2.437980in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468026in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.492665in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.492665in}{4.861225in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{4.861225in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498073in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.522712in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.522712in}{4.709670in}}%
\pgfpathlineto{\pgfqpoint{2.498073in}{4.709670in}}%
\pgfpathlineto{\pgfqpoint{2.498073in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528120in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{4.825869in}}%
\pgfpathlineto{\pgfqpoint{2.528120in}{4.825869in}}%
\pgfpathlineto{\pgfqpoint{2.528120in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558167in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{4.935172in}}%
\pgfpathlineto{\pgfqpoint{2.558167in}{4.935172in}}%
\pgfpathlineto{\pgfqpoint{2.558167in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588214in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.612852in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.612852in}{4.851934in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{4.851934in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618260in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{4.917596in}}%
\pgfpathlineto{\pgfqpoint{2.618260in}{4.917596in}}%
\pgfpathlineto{\pgfqpoint{2.618260in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648307in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.672946in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.672946in}{4.923549in}}%
\pgfpathlineto{\pgfqpoint{2.648307in}{4.923549in}}%
\pgfpathlineto{\pgfqpoint{2.648307in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678354in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{4.797975in}}%
\pgfpathlineto{\pgfqpoint{2.678354in}{4.797975in}}%
\pgfpathlineto{\pgfqpoint{2.678354in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708401in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.733039in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.733039in}{4.771622in}}%
\pgfpathlineto{\pgfqpoint{2.708401in}{4.771622in}}%
\pgfpathlineto{\pgfqpoint{2.708401in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738448in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.763086in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.763086in}{4.833292in}}%
\pgfpathlineto{\pgfqpoint{2.738448in}{4.833292in}}%
\pgfpathlineto{\pgfqpoint{2.738448in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768494in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.793133in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.793133in}{4.847330in}}%
\pgfpathlineto{\pgfqpoint{2.768494in}{4.847330in}}%
\pgfpathlineto{\pgfqpoint{2.768494in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798541in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{4.772878in}}%
\pgfpathlineto{\pgfqpoint{2.798541in}{4.772878in}}%
\pgfpathlineto{\pgfqpoint{2.798541in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828588in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.853226in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.853226in}{4.954862in}}%
\pgfpathlineto{\pgfqpoint{2.828588in}{4.954862in}}%
\pgfpathlineto{\pgfqpoint{2.828588in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858635in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.883273in}{4.846035in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{4.846035in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888681in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.913320in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.913320in}{4.917429in}}%
\pgfpathlineto{\pgfqpoint{2.888681in}{4.917429in}}%
\pgfpathlineto{\pgfqpoint{2.888681in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918728in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.943367in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.943367in}{4.875838in}}%
\pgfpathlineto{\pgfqpoint{2.918728in}{4.875838in}}%
\pgfpathlineto{\pgfqpoint{2.918728in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948775in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.973413in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{2.973413in}{4.896349in}}%
\pgfpathlineto{\pgfqpoint{2.948775in}{4.896349in}}%
\pgfpathlineto{\pgfqpoint{2.948775in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978822in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.003460in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.003460in}{4.902660in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{4.902660in}}%
\pgfpathlineto{\pgfqpoint{2.978822in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008869in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.033507in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.033507in}{4.672593in}}%
\pgfpathlineto{\pgfqpoint{3.008869in}{4.672593in}}%
\pgfpathlineto{\pgfqpoint{3.008869in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038915in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.063554in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.063554in}{4.882674in}}%
\pgfpathlineto{\pgfqpoint{3.038915in}{4.882674in}}%
\pgfpathlineto{\pgfqpoint{3.038915in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068962in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.093601in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.093601in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{3.068962in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{3.068962in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099009in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.123647in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.123647in}{4.831325in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{4.831325in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129056in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{4.909969in}}%
\pgfpathlineto{\pgfqpoint{3.129056in}{4.909969in}}%
\pgfpathlineto{\pgfqpoint{3.129056in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159103in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.183741in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.183741in}{4.680713in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{4.680713in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189149in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.213788in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.213788in}{4.754905in}}%
\pgfpathlineto{\pgfqpoint{3.189149in}{4.754905in}}%
\pgfpathlineto{\pgfqpoint{3.189149in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219196in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.243835in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.243835in}{4.815284in}}%
\pgfpathlineto{\pgfqpoint{3.219196in}{4.815284in}}%
\pgfpathlineto{\pgfqpoint{3.219196in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249243in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.273881in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.273881in}{4.820063in}}%
\pgfpathlineto{\pgfqpoint{3.249243in}{4.820063in}}%
\pgfpathlineto{\pgfqpoint{3.249243in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279290in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.303928in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.303928in}{4.835084in}}%
\pgfpathlineto{\pgfqpoint{3.279290in}{4.835084in}}%
\pgfpathlineto{\pgfqpoint{3.279290in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309337in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.333975in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.333975in}{4.908273in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{4.908273in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339383in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.364022in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.364022in}{4.804341in}}%
\pgfpathlineto{\pgfqpoint{3.339383in}{4.804341in}}%
\pgfpathlineto{\pgfqpoint{3.339383in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369430in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{4.906749in}}%
\pgfpathlineto{\pgfqpoint{3.369430in}{4.906749in}}%
\pgfpathlineto{\pgfqpoint{3.369430in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399477in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.424115in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.424115in}{4.753886in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{4.753886in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429524in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.454162in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.454162in}{4.946437in}}%
\pgfpathlineto{\pgfqpoint{3.429524in}{4.946437in}}%
\pgfpathlineto{\pgfqpoint{3.429524in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459570in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.484209in}{4.887072in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{4.887072in}}%
\pgfpathlineto{\pgfqpoint{3.459570in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489617in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.514256in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.514256in}{4.813111in}}%
\pgfpathlineto{\pgfqpoint{3.489617in}{4.813111in}}%
\pgfpathlineto{\pgfqpoint{3.489617in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519664in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.544302in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.544302in}{4.883288in}}%
\pgfpathlineto{\pgfqpoint{3.519664in}{4.883288in}}%
\pgfpathlineto{\pgfqpoint{3.519664in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{4.429917in}}{\pgfqpoint{3.004679in}{0.624521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549711in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.574349in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.574349in}{4.846647in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{4.846647in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.429917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464735in, y=4.387708in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.852140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464735in, y=4.809931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.514362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.598806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.683251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.767696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{4.936585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{5.021030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409179in,y=4.742178in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{5.054438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{4.429917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074714in,y=5.137771in,,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incoming $W^\flat$ mass}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{0.577872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572374in}{0.577872in}}{\pgfqpoint{3.004679in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.570000in}{0.580000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.005000in,height=3.370000in]{w2_barycentric_mixture_weights-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587398in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608323in, y=0.317072in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647491in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668417in, y=0.341378in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707585in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728511in, y=0.244542in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADSK}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767679in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788604in, y=0.211595in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AKAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827772in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848698in, y=0.224558in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887866in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908791in, y=0.210514in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947959in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968885in, y=0.236980in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AVGO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008053in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028978in, y=0.270468in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BIDU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068146in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089072in, y=0.227798in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BKNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128240in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149166in, y=0.249403in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDNS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188334in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209259in, y=0.235900in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CHTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248427in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269353in, y=0.249943in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308521in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329446in, y=0.325714in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368614in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389540in, y=0.252104in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428708in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449634in, y=0.386361in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488802in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509727in, y=0.243462in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ENPH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548895in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569821in, y=0.249944in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608989in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629914in, y=0.271008in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FAST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669082in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690008in, y=0.244002in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FTNT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729176in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750101in, y=0.216455in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GOOG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789269in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810195in, y=0.239141in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HOLX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849363in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870289in, y=0.269388in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IDXX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909457in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930382in, y=0.270468in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INCY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969550in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990476in, y=0.270468in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029644in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050569in, y=0.259125in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JBHT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089737in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110663in, y=0.307350in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149831in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170756in, y=0.244542in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KLAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209924in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230850in, y=0.254264in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LULU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270018in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290944in, y=0.299248in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330112in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351037in, y=0.237520in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MDLZ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390205in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411131in, y=0.234820in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450299in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471224in, y=0.218616in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MTCH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510392in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531318in, y=0.244542in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NCLH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570486in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591412in, y=0.247243in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630580in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651505in, y=0.231579in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NVDA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690673in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711599in, y=0.234820in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OKTA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750767in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771692in, y=0.218077in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PANW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810860in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831786in, y=0.240221in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PCAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870954in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891879in, y=0.255345in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PYPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931047in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951973in, y=0.234280in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}REGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991141in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012067in, y=0.252644in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SBUX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051235in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072160in, y=0.273708in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111328in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132254in, y=0.237521in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SWKS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171422in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192347in, y=0.222937in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TEAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231515in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252441in, y=0.278030in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291609in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312534in, y=0.207274in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TTWO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351702in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372628in, y=0.317072in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411796in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432722in, y=0.241841in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VRTX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471890in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492815in, y=0.278724in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WDC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531983in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552909in, y=0.323553in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XEL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074714in,y=0.151718in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Source firm (every second ticker labelled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.933423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311574in, y=3.902821in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.865975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335880in, y=3.835373in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.798526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239045in, y=3.767925in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADSK}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.731078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206097in, y=3.700477in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AKAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.663630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219060in, y=3.633028in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.596182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205017in, y=3.565580in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.528733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231483in, y=3.498132in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AVGO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.461285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264970in, y=3.430683in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BIDU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.393837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222301in, y=3.363235in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BKNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.326389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243905in, y=3.295787in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDNS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.258940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230402in, y=3.228339in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CHTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.191492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244445in, y=3.160890in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.124044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320216in, y=3.093442in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{3.056596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246606in, y=3.025994in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.989147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380864in, y=2.958546in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.921699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237965in, y=2.891097in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ENPH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.854251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244446in, y=2.823649in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.786803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265510in, y=2.756201in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FAST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.719354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238504in, y=2.688753in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FTNT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.651906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210958in, y=2.621304in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GOOG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.584458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233643in, y=2.553856in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HOLX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.517009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263890in, y=2.486408in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IDXX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.449561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264970in, y=2.418960in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INCY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.382113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264970in, y=2.351511in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.314665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253628in, y=2.284063in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JBHT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.247216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301853in, y=2.216615in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.179768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239044in, y=2.149166in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KLAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.112320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248767in, y=2.081718in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LULU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{2.044872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293750in, y=2.014270in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.977423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232023in, y=1.946822in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MDLZ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.909975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229322in, y=1.879373in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.842527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213119in, y=1.811925in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MTCH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.775079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239044in, y=1.744477in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NCLH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.707630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241745in, y=1.677029in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.640182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226082in, y=1.609580in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NVDA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.572734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229322in, y=1.542132in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OKTA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.505286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212579in, y=1.474684in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PANW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.437837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234723in, y=1.407236in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PCAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.370389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249847in, y=1.339787in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PYPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.302941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228782in, y=1.272339in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}REGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.235492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247146in, y=1.204891in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SBUX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.168044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268211in, y=1.137443in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.100596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232023in, y=1.069994in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SWKS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{1.033148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217440in, y=1.002546in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TEAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.965699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272532in, y=0.935098in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.898251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201776in, y=0.867650in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TTWO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.830803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311574in, y=0.800201in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.763355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236344in, y=0.732753in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VRTX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.695906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273226in, y=0.665305in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WDC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572374in}{0.628458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318056in, y=0.597856in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XEL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146221in,y=2.264078in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target firm (every second ticker labelled)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{0.572374in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572374in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{0.577872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074714in,y=4.033618in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Five largest actual $W^\flat$ weights per target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.577872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067818in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067818in,y=0.529261in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.490987in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490987in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490987in,y=0.529261in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152452in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237086in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321719in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406353in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575621in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660255in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399216in,y=0.362594in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1/\sum_j (W^\flat_{ij})^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{4.330632in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{4.330632in}{3.920271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.920271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.946575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{4.551835in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{4.551835in}{3.886546in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.886546in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.912851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{4.498368in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{4.498368in}{3.852822in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.852822in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.879127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.845403in}}%
\pgfpathlineto{\pgfqpoint{4.425104in}{3.845403in}}%
\pgfpathlineto{\pgfqpoint{4.425104in}{3.819098in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.819098in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.845403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.811679in}}%
\pgfpathlineto{\pgfqpoint{4.445129in}{3.811679in}}%
\pgfpathlineto{\pgfqpoint{4.445129in}{3.785374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.785374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.811679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.777955in}}%
\pgfpathlineto{\pgfqpoint{4.249800in}{3.777955in}}%
\pgfpathlineto{\pgfqpoint{4.249800in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.777955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.744231in}}%
\pgfpathlineto{\pgfqpoint{4.552187in}{3.744231in}}%
\pgfpathlineto{\pgfqpoint{4.552187in}{3.717926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.717926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.744231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{4.651003in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{4.651003in}{3.684202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.684202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.710506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.676782in}}%
\pgfpathlineto{\pgfqpoint{4.365163in}{3.676782in}}%
\pgfpathlineto{\pgfqpoint{4.365163in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.676782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.643058in}}%
\pgfpathlineto{\pgfqpoint{4.350704in}{3.643058in}}%
\pgfpathlineto{\pgfqpoint{4.350704in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.643058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.609334in}}%
\pgfpathlineto{\pgfqpoint{4.404605in}{3.609334in}}%
\pgfpathlineto{\pgfqpoint{4.404605in}{3.583029in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.583029in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.609334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.575610in}}%
\pgfpathlineto{\pgfqpoint{4.394943in}{3.575610in}}%
\pgfpathlineto{\pgfqpoint{4.394943in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.575610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.541886in}}%
\pgfpathlineto{\pgfqpoint{4.506924in}{3.541886in}}%
\pgfpathlineto{\pgfqpoint{4.506924in}{3.515581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.515581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.541886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{4.341943in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{4.341943in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.508162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{4.353830in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{4.353830in}{3.448133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.448133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.474438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.440713in}}%
\pgfpathlineto{\pgfqpoint{4.338409in}{3.440713in}}%
\pgfpathlineto{\pgfqpoint{4.338409in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.440713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.406989in}}%
\pgfpathlineto{\pgfqpoint{4.443047in}{3.406989in}}%
\pgfpathlineto{\pgfqpoint{4.443047in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.406989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.373265in}}%
\pgfpathlineto{\pgfqpoint{4.341413in}{3.373265in}}%
\pgfpathlineto{\pgfqpoint{4.341413in}{3.346960in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.346960in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.373265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{4.367529in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{4.367529in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.339541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.305817in}}%
\pgfpathlineto{\pgfqpoint{4.392183in}{3.305817in}}%
\pgfpathlineto{\pgfqpoint{4.392183in}{3.279512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.279512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.305817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.272093in}}%
\pgfpathlineto{\pgfqpoint{4.570699in}{3.272093in}}%
\pgfpathlineto{\pgfqpoint{4.570699in}{3.245788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.245788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.272093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{4.386253in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{4.386253in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.238369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{4.440182in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{4.440182in}{3.178340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.178340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.204645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{4.611752in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{4.611752in}{3.144616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.144616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.170920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{4.416712in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{4.416712in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.137196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{4.591043in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{4.591043in}{3.077167in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.077167in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.103472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.069748in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{3.069748in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.069748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{4.522838in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{4.522838in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{4.346571in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{4.346571in}{2.975995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.975995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.002300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.968576in}}%
\pgfpathlineto{\pgfqpoint{4.477424in}{2.968576in}}%
\pgfpathlineto{\pgfqpoint{4.477424in}{2.942271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.942271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.968576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.934851in}}%
\pgfpathlineto{\pgfqpoint{4.571317in}{2.934851in}}%
\pgfpathlineto{\pgfqpoint{4.571317in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.934851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{4.236970in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{4.236970in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.901127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.867403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.833679in}}%
\pgfpathlineto{\pgfqpoint{4.607690in}{2.833679in}}%
\pgfpathlineto{\pgfqpoint{4.607690in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.833679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.799955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.766231in}}%
\pgfpathlineto{\pgfqpoint{4.504145in}{2.766231in}}%
\pgfpathlineto{\pgfqpoint{4.504145in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.766231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{4.414400in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{4.414400in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.732507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.698783in}}%
\pgfpathlineto{\pgfqpoint{4.346795in}{2.698783in}}%
\pgfpathlineto{\pgfqpoint{4.346795in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.698783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{4.439698in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{4.439698in}{2.638754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.638754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.665058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{4.381993in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{4.381993in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.631334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.597610in}}%
\pgfpathlineto{\pgfqpoint{4.520048in}{2.597610in}}%
\pgfpathlineto{\pgfqpoint{4.520048in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.597610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{4.699053in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{4.699053in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.563886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.530162in}}%
\pgfpathlineto{\pgfqpoint{4.509855in}{2.530162in}}%
\pgfpathlineto{\pgfqpoint{4.509855in}{2.503857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.503857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.530162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{4.491155in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{4.491155in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.496438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{4.398141in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{4.398141in}{2.436409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.436409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.462714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{4.440234in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{4.440234in}{2.402685in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.402685in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.428989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{4.541258in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{4.541258in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.395265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{2.335236in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.335236in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.361541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{4.428017in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{4.428017in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.327817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{4.343403in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{4.343403in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.294093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{4.319590in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{4.319590in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.260369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.226645in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{2.226645in}}%
\pgfpathlineto{\pgfqpoint{4.432955in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.226645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{4.445622in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{4.445622in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.192921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.159196in}}%
\pgfpathlineto{\pgfqpoint{4.435180in}{2.159196in}}%
\pgfpathlineto{\pgfqpoint{4.435180in}{2.132892in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.132892in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.159196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{4.532406in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{4.532406in}{2.099167in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.099167in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{4.447140in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{4.447140in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.091748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{4.332857in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{4.332857in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.058024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{4.433664in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{4.433664in}{1.997995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.997995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{2.024300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{4.380383in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{4.380383in}{1.964271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.964271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.990576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{4.376790in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{4.376790in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.956852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{1.896823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.896823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.923128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{4.491376in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{4.491376in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.889403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.855679in}}%
\pgfpathlineto{\pgfqpoint{4.620574in}{1.855679in}}%
\pgfpathlineto{\pgfqpoint{4.620574in}{1.829374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.829374in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.855679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{4.422821in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{4.422821in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.821955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{4.425885in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{4.425885in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.788231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{4.359948in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{4.359948in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.754507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{4.470430in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{4.470430in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.720783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{4.339713in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{4.339713in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.687059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{4.457141in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{4.457141in}{1.627030in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.627030in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.653334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{4.416429in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{4.416429in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.619610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{4.420570in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{4.420570in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.585886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{4.475169in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.552162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{4.367369in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{4.367369in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.518438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{4.417703in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{4.417703in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.484714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.450990in}}%
\pgfpathlineto{\pgfqpoint{4.481790in}{1.450990in}}%
\pgfpathlineto{\pgfqpoint{4.481790in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.450990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{4.363099in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{4.363099in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.417266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{4.384298in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{4.384298in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.383541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{4.444637in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{4.444637in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.349817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{4.370480in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{4.370480in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.316093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{4.397216in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{4.397216in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.282369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.248645in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{1.248645in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.248645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{4.600257in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{4.600257in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.214921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.181197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.147473in}}%
\pgfpathlineto{\pgfqpoint{4.447104in}{1.147473in}}%
\pgfpathlineto{\pgfqpoint{4.447104in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.147473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{4.470391in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{4.470391in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.113748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.344209in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{4.344209in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.080024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{4.512860in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{4.512860in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.046300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{4.505090in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{4.505090in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{1.012576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{4.337174in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{4.337174in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.978852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{4.521624in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{4.521624in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.945128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{4.364658in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{4.364658in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.911404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{4.495478in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{4.495478in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.877679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{4.281141in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{4.281141in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.843955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{4.493265in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.810231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.776507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{4.436536in}{0.716478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.716478in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.742783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{4.409345in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{4.409345in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.709059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{4.503995in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{4.503995in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.675335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{4.203707in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{4.203707in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.641611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{4.381013in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{4.381013in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{0.607886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.067818in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.426951in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.426951in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{4.730614in}{0.577872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177068in, y=4.175308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Effective}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075822in, y=4.033618in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}source count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.577872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221379in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221379in,y=0.529261in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.717354in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.717354in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717354in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717354in,y=0.529261in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320574in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419769in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518964in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618159in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816550in}{0.577872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.552777in,y=0.362594in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sum_{j\in T_5(i)} W^\flat_{ij}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{5.614026in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{5.614026in}{3.920271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.920271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.946575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{5.515977in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{5.515977in}{3.886546in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.886546in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.912851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{5.529829in}{3.879127in}}%
\pgfpathlineto{\pgfqpoint{5.529829in}{3.852822in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.852822in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.879127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.845403in}}%
\pgfpathlineto{\pgfqpoint{5.585962in}{3.845403in}}%
\pgfpathlineto{\pgfqpoint{5.585962in}{3.819098in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.819098in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.845403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.811679in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{3.811679in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{3.785374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.785374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.811679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.777955in}}%
\pgfpathlineto{\pgfqpoint{5.755167in}{3.777955in}}%
\pgfpathlineto{\pgfqpoint{5.755167in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.777955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.744231in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{3.744231in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{3.717926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.717926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.744231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{5.473342in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{5.473342in}{3.684202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.684202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.710506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.676782in}}%
\pgfpathlineto{\pgfqpoint{5.653657in}{3.676782in}}%
\pgfpathlineto{\pgfqpoint{5.653657in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.650478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.676782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.643058in}}%
\pgfpathlineto{\pgfqpoint{5.679513in}{3.643058in}}%
\pgfpathlineto{\pgfqpoint{5.679513in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.616753in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.643058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.609334in}}%
\pgfpathlineto{\pgfqpoint{5.618365in}{3.609334in}}%
\pgfpathlineto{\pgfqpoint{5.618365in}{3.583029in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.583029in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.609334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.575610in}}%
\pgfpathlineto{\pgfqpoint{5.631414in}{3.575610in}}%
\pgfpathlineto{\pgfqpoint{5.631414in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.575610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.541886in}}%
\pgfpathlineto{\pgfqpoint{5.538147in}{3.541886in}}%
\pgfpathlineto{\pgfqpoint{5.538147in}{3.515581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.515581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.541886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{5.663234in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{5.663234in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.508162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{5.674162in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{5.674162in}{3.448133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.448133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.474438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.440713in}}%
\pgfpathlineto{\pgfqpoint{5.702918in}{3.440713in}}%
\pgfpathlineto{\pgfqpoint{5.702918in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.440713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.406989in}}%
\pgfpathlineto{\pgfqpoint{5.593319in}{3.406989in}}%
\pgfpathlineto{\pgfqpoint{5.593319in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.406989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.373265in}}%
\pgfpathlineto{\pgfqpoint{5.680151in}{3.373265in}}%
\pgfpathlineto{\pgfqpoint{5.680151in}{3.346960in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.346960in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.373265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{5.630008in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{5.630008in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.313236in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.339541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.305817in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{3.305817in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{3.279512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.279512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.305817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.272093in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{3.272093in}}%
\pgfpathlineto{\pgfqpoint{5.499859in}{3.245788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.245788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.272093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{5.620784in}{3.238369in}}%
\pgfpathlineto{\pgfqpoint{5.620784in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.238369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{5.576367in}{3.204645in}}%
\pgfpathlineto{\pgfqpoint{5.576367in}{3.178340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.178340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.204645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{5.474587in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{5.474587in}{3.144616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.144616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.170920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{5.567317in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{5.567317in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.137196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{5.473211in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{5.473211in}{3.077167in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.077167in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.103472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.069748in}}%
\pgfpathlineto{\pgfqpoint{5.649623in}{3.069748in}}%
\pgfpathlineto{\pgfqpoint{5.649623in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.069748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{5.565646in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{5.565646in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{5.634299in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{5.634299in}{2.975995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.975995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.002300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.968576in}}%
\pgfpathlineto{\pgfqpoint{5.551171in}{2.968576in}}%
\pgfpathlineto{\pgfqpoint{5.551171in}{2.942271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.942271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.968576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.934851in}}%
\pgfpathlineto{\pgfqpoint{5.526645in}{2.934851in}}%
\pgfpathlineto{\pgfqpoint{5.526645in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.908547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.934851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{5.771674in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{5.771674in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.901127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{5.667797in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{5.667797in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.867403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.833679in}}%
\pgfpathlineto{\pgfqpoint{5.506052in}{2.833679in}}%
\pgfpathlineto{\pgfqpoint{5.506052in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.833679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{5.497419in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{5.497419in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.799955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.766231in}}%
\pgfpathlineto{\pgfqpoint{5.552477in}{2.766231in}}%
\pgfpathlineto{\pgfqpoint{5.552477in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.766231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{5.623718in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{5.623718in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.732507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.698783in}}%
\pgfpathlineto{\pgfqpoint{5.697646in}{2.698783in}}%
\pgfpathlineto{\pgfqpoint{5.697646in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.672478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.698783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{5.560232in}{2.665058in}}%
\pgfpathlineto{\pgfqpoint{5.560232in}{2.638754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.638754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.665058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{5.601690in}{2.631334in}}%
\pgfpathlineto{\pgfqpoint{5.601690in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.631334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.597610in}}%
\pgfpathlineto{\pgfqpoint{5.519384in}{2.597610in}}%
\pgfpathlineto{\pgfqpoint{5.519384in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.571305in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.597610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{5.445097in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{5.445097in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.563886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.530162in}}%
\pgfpathlineto{\pgfqpoint{5.544336in}{2.530162in}}%
\pgfpathlineto{\pgfqpoint{5.544336in}{2.503857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.503857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.530162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{5.547894in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{5.547894in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.496438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{5.626991in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{5.626991in}{2.436409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.436409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.462714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{5.584627in}{2.428989in}}%
\pgfpathlineto{\pgfqpoint{5.584627in}{2.402685in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.402685in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.428989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{5.507809in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{5.507809in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.368961in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.395265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{5.581671in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{5.581671in}{2.335236in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.335236in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.361541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{5.565602in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{5.565602in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.301512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.327817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{5.700882in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{5.700882in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.294093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{5.741351in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{5.741351in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.260369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.226645in}}%
\pgfpathlineto{\pgfqpoint{5.591853in}{2.226645in}}%
\pgfpathlineto{\pgfqpoint{5.591853in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.226645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{5.572438in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{5.572438in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.192921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.159196in}}%
\pgfpathlineto{\pgfqpoint{5.576918in}{2.159196in}}%
\pgfpathlineto{\pgfqpoint{5.576918in}{2.132892in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.132892in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.159196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{5.518538in}{2.125472in}}%
\pgfpathlineto{\pgfqpoint{5.518538in}{2.099167in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.099167in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.125472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{5.579641in}{2.091748in}}%
\pgfpathlineto{\pgfqpoint{5.579641in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.091748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{5.620193in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{5.620193in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.058024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{5.586448in}{2.024300in}}%
\pgfpathlineto{\pgfqpoint{5.586448in}{1.997995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.997995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{2.024300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{5.656126in}{1.990576in}}%
\pgfpathlineto{\pgfqpoint{5.656126in}{1.964271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.964271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.990576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{5.649008in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{5.649008in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.956852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{5.629808in}{1.896823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.896823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.923128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{5.545970in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{5.545970in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.889403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.855679in}}%
\pgfpathlineto{\pgfqpoint{5.463765in}{1.855679in}}%
\pgfpathlineto{\pgfqpoint{5.463765in}{1.829374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.829374in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.855679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{5.597327in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{5.597327in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.795650in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.821955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{5.615494in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{5.615494in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.788231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{5.647239in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{5.647239in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.754507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{5.553198in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{5.553198in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.694478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.720783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{5.687068in}{1.687059in}}%
\pgfpathlineto{\pgfqpoint{5.687068in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.687059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{5.544443in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{5.544443in}{1.627030in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.627030in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.653334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{5.559344in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{5.559344in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.619610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{5.596542in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{5.596542in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.585886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{5.569620in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{5.569620in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.552162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{5.630834in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{5.630834in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.518438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{5.591718in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{5.591718in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.484714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.450990in}}%
\pgfpathlineto{\pgfqpoint{5.577443in}{1.450990in}}%
\pgfpathlineto{\pgfqpoint{5.577443in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.450990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{5.664550in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{5.664550in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.417266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{5.617220in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{5.617220in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.383541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{5.581770in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{5.581770in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.323512in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.349817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{5.664772in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{5.664772in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.316093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{5.615243in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{5.615243in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.282369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.248645in}}%
\pgfpathlineto{\pgfqpoint{5.512370in}{1.248645in}}%
\pgfpathlineto{\pgfqpoint{5.512370in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.248645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{5.464906in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{5.464906in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.214921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{5.612263in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{5.612263in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.181197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.147473in}}%
\pgfpathlineto{\pgfqpoint{5.573607in}{1.147473in}}%
\pgfpathlineto{\pgfqpoint{5.573607in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.121168in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.147473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{5.557445in}{1.113748in}}%
\pgfpathlineto{\pgfqpoint{5.557445in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.113748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{5.670664in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{5.670664in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.080024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{5.535841in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{5.535841in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.046300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{5.548337in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{5.548337in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.986271in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{1.012576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{5.672260in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{5.672260in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.952547in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.978852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{5.523782in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{5.523782in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.918823in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.945128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{5.599423in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{5.599423in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.885099in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.911404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{5.545272in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{5.545272in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.877679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{5.696443in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.843955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{5.576012in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{5.576012in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.810231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{0.776507in}}%
\pgfpathlineto{\pgfqpoint{5.621030in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.750202in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.776507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{5.581734in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{5.581734in}{0.716478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.716478in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.742783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{5.617998in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{5.617998in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.709059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{5.540832in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{5.540832in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.675335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{5.852614in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{5.852614in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.641611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{5.639743in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{5.639743in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{0.607886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.221379in}{0.577872in}}{\pgfqpoint{0.662797in}{3.372413in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.586205in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.586205in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.221379in}{3.950285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221379in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{0.577872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344537in, y=4.175308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Top-five}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248452in, y=4.033618in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mass shown}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070000in}{4.432262in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.815000in,height=0.625000in]{w2_barycentric_mixture_weights-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067818in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067818in,y=5.103049in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439542in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439542in,y=5.103049in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811266in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811266in,y=5.103049in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182990in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182990in,y=5.103049in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554714in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.554714in,y=5.103049in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142162in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216507in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290852in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365197in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513886in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588231in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662576in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736921in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885611in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959955in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034300in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108645in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257335in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331679in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406024in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480369in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629059in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703403in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777748in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852093in}{5.054438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975997in,y=5.269716in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Actual barycentric weight $W^\flat_{ij}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067818in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{4.742178in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{4.742178in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{4.429917in}}%
\pgfpathlineto{\pgfqpoint{4.067818in}{4.429917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/w2_operator_construction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905049in}{2.226468in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905049in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905049in}{2.226468in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226468in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.216949in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.216949in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{0.585824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.208092in}{0.924491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287889in}{1.500166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629874in}{1.255077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584276in}{0.799096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017457in}{1.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983259in}{1.015687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618474in,y=0.520039in,,top]{\color{textcolor}{\rmfamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M$ points of $\widehat{C}_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331107in, y=2.097662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A. Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268595in, y=1.970974in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576033in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{2.772982in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{2.772982in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{1.576033in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{1.576033in}{0.585824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722392in}{1.649666in}}%
\pgfpathlineto{\pgfqpoint{2.323124in}{1.632851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746915in}{1.826581in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{1.823779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852013in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.751962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838000in}{1.611131in}}%
\pgfpathlineto{\pgfqpoint{2.438732in}{1.592563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971124in}{1.831836in}}%
\pgfpathlineto{\pgfqpoint{2.571856in}{1.811517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960614in}{1.677693in}}%
\pgfpathlineto{\pgfqpoint{2.561346in}{1.676642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722392in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{1.145936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746915in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{2.381979in}{1.322851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852013in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{1.247531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838000in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{2.473064in}{1.107400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971124in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{2.606188in}{1.328106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960614in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{1.173962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722392in}{0.676537in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{0.719628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746915in}{0.853452in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{0.896542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852013in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{2.500915in}{0.821222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838000in}{0.638001in}}%
\pgfpathlineto{\pgfqpoint{2.486902in}{0.681092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971124in}{0.858707in}}%
\pgfpathlineto{\pgfqpoint{2.620026in}{0.901797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960614in}{0.704564in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{0.747654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722392in}{1.649666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746915in}{1.826581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852013in}{1.751261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838000in}{1.611131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971124in}{1.831836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960614in}{1.677693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323124in}{1.608795in}}%
\pgfpathcurveto{\pgfqpoint{2.329504in}{1.608795in}}{\pgfqpoint{2.335623in}{1.611329in}}{\pgfqpoint{2.340134in}{1.615840in}}%
\pgfpathcurveto{\pgfqpoint{2.344646in}{1.620352in}}{\pgfqpoint{2.347180in}{1.626471in}}{\pgfqpoint{2.347180in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{2.347180in}{1.639231in}}{\pgfqpoint{2.344646in}{1.645350in}}{\pgfqpoint{2.340134in}{1.649861in}}%
\pgfpathcurveto{\pgfqpoint{2.335623in}{1.654372in}}{\pgfqpoint{2.329504in}{1.656907in}}{\pgfqpoint{2.323124in}{1.656907in}}%
\pgfpathcurveto{\pgfqpoint{2.316744in}{1.656907in}}{\pgfqpoint{2.310625in}{1.654372in}}{\pgfqpoint{2.306114in}{1.649861in}}%
\pgfpathcurveto{\pgfqpoint{2.301602in}{1.645350in}}{\pgfqpoint{2.299068in}{1.639231in}}{\pgfqpoint{2.299068in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{2.299068in}{1.626471in}}{\pgfqpoint{2.301602in}{1.620352in}}{\pgfqpoint{2.306114in}{1.615840in}}%
\pgfpathcurveto{\pgfqpoint{2.310625in}{1.611329in}}{\pgfqpoint{2.316744in}{1.608795in}}{\pgfqpoint{2.323124in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{2.323124in}{1.608795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347647in}{1.799722in}}%
\pgfpathcurveto{\pgfqpoint{2.354027in}{1.799722in}}{\pgfqpoint{2.360146in}{1.802257in}}{\pgfqpoint{2.364657in}{1.806768in}}%
\pgfpathcurveto{\pgfqpoint{2.369168in}{1.811280in}}{\pgfqpoint{2.371703in}{1.817399in}}{\pgfqpoint{2.371703in}{1.823779in}}%
\pgfpathcurveto{\pgfqpoint{2.371703in}{1.830158in}}{\pgfqpoint{2.369168in}{1.836278in}}{\pgfqpoint{2.364657in}{1.840789in}}%
\pgfpathcurveto{\pgfqpoint{2.360146in}{1.845300in}}{\pgfqpoint{2.354027in}{1.847835in}}{\pgfqpoint{2.347647in}{1.847835in}}%
\pgfpathcurveto{\pgfqpoint{2.341267in}{1.847835in}}{\pgfqpoint{2.335148in}{1.845300in}}{\pgfqpoint{2.330637in}{1.840789in}}%
\pgfpathcurveto{\pgfqpoint{2.326125in}{1.836278in}}{\pgfqpoint{2.323591in}{1.830158in}}{\pgfqpoint{2.323591in}{1.823779in}}%
\pgfpathcurveto{\pgfqpoint{2.323591in}{1.817399in}}{\pgfqpoint{2.326125in}{1.811280in}}{\pgfqpoint{2.330637in}{1.806768in}}%
\pgfpathcurveto{\pgfqpoint{2.335148in}{1.802257in}}{\pgfqpoint{2.341267in}{1.799722in}}{\pgfqpoint{2.347647in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{1.799722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452745in}{1.727906in}}%
\pgfpathcurveto{\pgfqpoint{2.459125in}{1.727906in}}{\pgfqpoint{2.465244in}{1.730440in}}{\pgfqpoint{2.469755in}{1.734951in}}%
\pgfpathcurveto{\pgfqpoint{2.474266in}{1.739463in}}{\pgfqpoint{2.476801in}{1.745582in}}{\pgfqpoint{2.476801in}{1.751962in}}%
\pgfpathcurveto{\pgfqpoint{2.476801in}{1.758342in}}{\pgfqpoint{2.474266in}{1.764461in}}{\pgfqpoint{2.469755in}{1.768972in}}%
\pgfpathcurveto{\pgfqpoint{2.465244in}{1.773483in}}{\pgfqpoint{2.459125in}{1.776018in}}{\pgfqpoint{2.452745in}{1.776018in}}%
\pgfpathcurveto{\pgfqpoint{2.446365in}{1.776018in}}{\pgfqpoint{2.440246in}{1.773483in}}{\pgfqpoint{2.435734in}{1.768972in}}%
\pgfpathcurveto{\pgfqpoint{2.431223in}{1.764461in}}{\pgfqpoint{2.428689in}{1.758342in}}{\pgfqpoint{2.428689in}{1.751962in}}%
\pgfpathcurveto{\pgfqpoint{2.428689in}{1.745582in}}{\pgfqpoint{2.431223in}{1.739463in}}{\pgfqpoint{2.435734in}{1.734951in}}%
\pgfpathcurveto{\pgfqpoint{2.440246in}{1.730440in}}{\pgfqpoint{2.446365in}{1.727906in}}{\pgfqpoint{2.452745in}{1.727906in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.727906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438732in}{1.568507in}}%
\pgfpathcurveto{\pgfqpoint{2.445112in}{1.568507in}}{\pgfqpoint{2.451231in}{1.571042in}}{\pgfqpoint{2.455742in}{1.575553in}}%
\pgfpathcurveto{\pgfqpoint{2.460253in}{1.580064in}}{\pgfqpoint{2.462788in}{1.586183in}}{\pgfqpoint{2.462788in}{1.592563in}}%
\pgfpathcurveto{\pgfqpoint{2.462788in}{1.598943in}}{\pgfqpoint{2.460253in}{1.605062in}}{\pgfqpoint{2.455742in}{1.609574in}}%
\pgfpathcurveto{\pgfqpoint{2.451231in}{1.614085in}}{\pgfqpoint{2.445112in}{1.616620in}}{\pgfqpoint{2.438732in}{1.616620in}}%
\pgfpathcurveto{\pgfqpoint{2.432352in}{1.616620in}}{\pgfqpoint{2.426233in}{1.614085in}}{\pgfqpoint{2.421721in}{1.609574in}}%
\pgfpathcurveto{\pgfqpoint{2.417210in}{1.605062in}}{\pgfqpoint{2.414675in}{1.598943in}}{\pgfqpoint{2.414675in}{1.592563in}}%
\pgfpathcurveto{\pgfqpoint{2.414675in}{1.586183in}}{\pgfqpoint{2.417210in}{1.580064in}}{\pgfqpoint{2.421721in}{1.575553in}}%
\pgfpathcurveto{\pgfqpoint{2.426233in}{1.571042in}}{\pgfqpoint{2.432352in}{1.568507in}}{\pgfqpoint{2.438732in}{1.568507in}}%
\pgfpathlineto{\pgfqpoint{2.438732in}{1.568507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571856in}{1.787461in}}%
\pgfpathcurveto{\pgfqpoint{2.578236in}{1.787461in}}{\pgfqpoint{2.584355in}{1.789996in}}{\pgfqpoint{2.588866in}{1.794507in}}%
\pgfpathcurveto{\pgfqpoint{2.593377in}{1.799018in}}{\pgfqpoint{2.595912in}{1.805137in}}{\pgfqpoint{2.595912in}{1.811517in}}%
\pgfpathcurveto{\pgfqpoint{2.595912in}{1.817897in}}{\pgfqpoint{2.593377in}{1.824016in}}{\pgfqpoint{2.588866in}{1.828528in}}%
\pgfpathcurveto{\pgfqpoint{2.584355in}{1.833039in}}{\pgfqpoint{2.578236in}{1.835574in}}{\pgfqpoint{2.571856in}{1.835574in}}%
\pgfpathcurveto{\pgfqpoint{2.565476in}{1.835574in}}{\pgfqpoint{2.559357in}{1.833039in}}{\pgfqpoint{2.554845in}{1.828528in}}%
\pgfpathcurveto{\pgfqpoint{2.550334in}{1.824016in}}{\pgfqpoint{2.547800in}{1.817897in}}{\pgfqpoint{2.547800in}{1.811517in}}%
\pgfpathcurveto{\pgfqpoint{2.547800in}{1.805137in}}{\pgfqpoint{2.550334in}{1.799018in}}{\pgfqpoint{2.554845in}{1.794507in}}%
\pgfpathcurveto{\pgfqpoint{2.559357in}{1.789996in}}{\pgfqpoint{2.565476in}{1.787461in}}{\pgfqpoint{2.571856in}{1.787461in}}%
\pgfpathlineto{\pgfqpoint{2.571856in}{1.787461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561346in}{1.652585in}}%
\pgfpathcurveto{\pgfqpoint{2.567726in}{1.652585in}}{\pgfqpoint{2.573845in}{1.655120in}}{\pgfqpoint{2.578356in}{1.659631in}}%
\pgfpathcurveto{\pgfqpoint{2.582868in}{1.664142in}}{\pgfqpoint{2.585402in}{1.670262in}}{\pgfqpoint{2.585402in}{1.676642in}}%
\pgfpathcurveto{\pgfqpoint{2.585402in}{1.683021in}}{\pgfqpoint{2.582868in}{1.689141in}}{\pgfqpoint{2.578356in}{1.693652in}}%
\pgfpathcurveto{\pgfqpoint{2.573845in}{1.698163in}}{\pgfqpoint{2.567726in}{1.700698in}}{\pgfqpoint{2.561346in}{1.700698in}}%
\pgfpathcurveto{\pgfqpoint{2.554966in}{1.700698in}}{\pgfqpoint{2.548847in}{1.698163in}}{\pgfqpoint{2.544336in}{1.693652in}}%
\pgfpathcurveto{\pgfqpoint{2.539824in}{1.689141in}}{\pgfqpoint{2.537290in}{1.683021in}}{\pgfqpoint{2.537290in}{1.676642in}}%
\pgfpathcurveto{\pgfqpoint{2.537290in}{1.670262in}}{\pgfqpoint{2.539824in}{1.664142in}}{\pgfqpoint{2.544336in}{1.659631in}}%
\pgfpathcurveto{\pgfqpoint{2.548847in}{1.655120in}}{\pgfqpoint{2.554966in}{1.652585in}}{\pgfqpoint{2.561346in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{2.561346in}{1.652585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722392in}{1.163102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746915in}{1.340017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852013in}{1.264697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838000in}{1.124566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971124in}{1.345272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960614in}{1.191128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357456in}{1.121880in}}%
\pgfpathcurveto{\pgfqpoint{2.363836in}{1.121880in}}{\pgfqpoint{2.369955in}{1.124414in}}{\pgfqpoint{2.374466in}{1.128926in}}%
\pgfpathcurveto{\pgfqpoint{2.378978in}{1.133437in}}{\pgfqpoint{2.381512in}{1.139556in}}{\pgfqpoint{2.381512in}{1.145936in}}%
\pgfpathcurveto{\pgfqpoint{2.381512in}{1.152316in}}{\pgfqpoint{2.378978in}{1.158435in}}{\pgfqpoint{2.374466in}{1.162946in}}%
\pgfpathcurveto{\pgfqpoint{2.369955in}{1.167457in}}{\pgfqpoint{2.363836in}{1.169992in}}{\pgfqpoint{2.357456in}{1.169992in}}%
\pgfpathcurveto{\pgfqpoint{2.351076in}{1.169992in}}{\pgfqpoint{2.344957in}{1.167457in}}{\pgfqpoint{2.340446in}{1.162946in}}%
\pgfpathcurveto{\pgfqpoint{2.335934in}{1.158435in}}{\pgfqpoint{2.333400in}{1.152316in}}{\pgfqpoint{2.333400in}{1.145936in}}%
\pgfpathcurveto{\pgfqpoint{2.333400in}{1.139556in}}{\pgfqpoint{2.335934in}{1.133437in}}{\pgfqpoint{2.340446in}{1.128926in}}%
\pgfpathcurveto{\pgfqpoint{2.344957in}{1.124414in}}{\pgfqpoint{2.351076in}{1.121880in}}{\pgfqpoint{2.357456in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{1.121880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381979in}{1.298795in}}%
\pgfpathcurveto{\pgfqpoint{2.388359in}{1.298795in}}{\pgfqpoint{2.394478in}{1.301329in}}{\pgfqpoint{2.398989in}{1.305840in}}%
\pgfpathcurveto{\pgfqpoint{2.403500in}{1.310352in}}{\pgfqpoint{2.406035in}{1.316471in}}{\pgfqpoint{2.406035in}{1.322851in}}%
\pgfpathcurveto{\pgfqpoint{2.406035in}{1.329231in}}{\pgfqpoint{2.403500in}{1.335350in}}{\pgfqpoint{2.398989in}{1.339861in}}%
\pgfpathcurveto{\pgfqpoint{2.394478in}{1.344372in}}{\pgfqpoint{2.388359in}{1.346907in}}{\pgfqpoint{2.381979in}{1.346907in}}%
\pgfpathcurveto{\pgfqpoint{2.375599in}{1.346907in}}{\pgfqpoint{2.369480in}{1.344372in}}{\pgfqpoint{2.364968in}{1.339861in}}%
\pgfpathcurveto{\pgfqpoint{2.360457in}{1.335350in}}{\pgfqpoint{2.357923in}{1.329231in}}{\pgfqpoint{2.357923in}{1.322851in}}%
\pgfpathcurveto{\pgfqpoint{2.357923in}{1.316471in}}{\pgfqpoint{2.360457in}{1.310352in}}{\pgfqpoint{2.364968in}{1.305840in}}%
\pgfpathcurveto{\pgfqpoint{2.369480in}{1.301329in}}{\pgfqpoint{2.375599in}{1.298795in}}{\pgfqpoint{2.381979in}{1.298795in}}%
\pgfpathlineto{\pgfqpoint{2.381979in}{1.298795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487077in}{1.223474in}}%
\pgfpathcurveto{\pgfqpoint{2.493457in}{1.223474in}}{\pgfqpoint{2.499576in}{1.226009in}}{\pgfqpoint{2.504087in}{1.230520in}}%
\pgfpathcurveto{\pgfqpoint{2.508598in}{1.235031in}}{\pgfqpoint{2.511133in}{1.241151in}}{\pgfqpoint{2.511133in}{1.247531in}}%
\pgfpathcurveto{\pgfqpoint{2.511133in}{1.253910in}}{\pgfqpoint{2.508598in}{1.260030in}}{\pgfqpoint{2.504087in}{1.264541in}}%
\pgfpathcurveto{\pgfqpoint{2.499576in}{1.269052in}}{\pgfqpoint{2.493457in}{1.271587in}}{\pgfqpoint{2.487077in}{1.271587in}}%
\pgfpathcurveto{\pgfqpoint{2.480697in}{1.271587in}}{\pgfqpoint{2.474578in}{1.269052in}}{\pgfqpoint{2.470066in}{1.264541in}}%
\pgfpathcurveto{\pgfqpoint{2.465555in}{1.260030in}}{\pgfqpoint{2.463021in}{1.253910in}}{\pgfqpoint{2.463021in}{1.247531in}}%
\pgfpathcurveto{\pgfqpoint{2.463021in}{1.241151in}}{\pgfqpoint{2.465555in}{1.235031in}}{\pgfqpoint{2.470066in}{1.230520in}}%
\pgfpathcurveto{\pgfqpoint{2.474578in}{1.226009in}}{\pgfqpoint{2.480697in}{1.223474in}}{\pgfqpoint{2.487077in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{2.487077in}{1.223474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473064in}{1.083344in}}%
\pgfpathcurveto{\pgfqpoint{2.479444in}{1.083344in}}{\pgfqpoint{2.485563in}{1.085878in}}{\pgfqpoint{2.490074in}{1.090390in}}%
\pgfpathcurveto{\pgfqpoint{2.494585in}{1.094901in}}{\pgfqpoint{2.497120in}{1.101020in}}{\pgfqpoint{2.497120in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{2.497120in}{1.113780in}}{\pgfqpoint{2.494585in}{1.119899in}}{\pgfqpoint{2.490074in}{1.124410in}}%
\pgfpathcurveto{\pgfqpoint{2.485563in}{1.128922in}}{\pgfqpoint{2.479444in}{1.131456in}}{\pgfqpoint{2.473064in}{1.131456in}}%
\pgfpathcurveto{\pgfqpoint{2.466684in}{1.131456in}}{\pgfqpoint{2.460565in}{1.128922in}}{\pgfqpoint{2.456053in}{1.124410in}}%
\pgfpathcurveto{\pgfqpoint{2.451542in}{1.119899in}}{\pgfqpoint{2.449007in}{1.113780in}}{\pgfqpoint{2.449007in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{2.449007in}{1.101020in}}{\pgfqpoint{2.451542in}{1.094901in}}{\pgfqpoint{2.456053in}{1.090390in}}%
\pgfpathcurveto{\pgfqpoint{2.460565in}{1.085878in}}{\pgfqpoint{2.466684in}{1.083344in}}{\pgfqpoint{2.473064in}{1.083344in}}%
\pgfpathlineto{\pgfqpoint{2.473064in}{1.083344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606188in}{1.304049in}}%
\pgfpathcurveto{\pgfqpoint{2.612568in}{1.304049in}}{\pgfqpoint{2.618687in}{1.306584in}}{\pgfqpoint{2.623198in}{1.311095in}}%
\pgfpathcurveto{\pgfqpoint{2.627709in}{1.315607in}}{\pgfqpoint{2.630244in}{1.321726in}}{\pgfqpoint{2.630244in}{1.328106in}}%
\pgfpathcurveto{\pgfqpoint{2.630244in}{1.334485in}}{\pgfqpoint{2.627709in}{1.340605in}}{\pgfqpoint{2.623198in}{1.345116in}}%
\pgfpathcurveto{\pgfqpoint{2.618687in}{1.349627in}}{\pgfqpoint{2.612568in}{1.352162in}}{\pgfqpoint{2.606188in}{1.352162in}}%
\pgfpathcurveto{\pgfqpoint{2.599808in}{1.352162in}}{\pgfqpoint{2.593689in}{1.349627in}}{\pgfqpoint{2.589177in}{1.345116in}}%
\pgfpathcurveto{\pgfqpoint{2.584666in}{1.340605in}}{\pgfqpoint{2.582132in}{1.334485in}}{\pgfqpoint{2.582132in}{1.328106in}}%
\pgfpathcurveto{\pgfqpoint{2.582132in}{1.321726in}}{\pgfqpoint{2.584666in}{1.315607in}}{\pgfqpoint{2.589177in}{1.311095in}}%
\pgfpathcurveto{\pgfqpoint{2.593689in}{1.306584in}}{\pgfqpoint{2.599808in}{1.304049in}}{\pgfqpoint{2.606188in}{1.304049in}}%
\pgfpathlineto{\pgfqpoint{2.606188in}{1.304049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595678in}{1.149906in}}%
\pgfpathcurveto{\pgfqpoint{2.602058in}{1.149906in}}{\pgfqpoint{2.608177in}{1.152441in}}{\pgfqpoint{2.612688in}{1.156952in}}%
\pgfpathcurveto{\pgfqpoint{2.617200in}{1.161463in}}{\pgfqpoint{2.619734in}{1.167582in}}{\pgfqpoint{2.619734in}{1.173962in}}%
\pgfpathcurveto{\pgfqpoint{2.619734in}{1.180342in}}{\pgfqpoint{2.617200in}{1.186461in}}{\pgfqpoint{2.612688in}{1.190972in}}%
\pgfpathcurveto{\pgfqpoint{2.608177in}{1.195484in}}{\pgfqpoint{2.602058in}{1.198018in}}{\pgfqpoint{2.595678in}{1.198018in}}%
\pgfpathcurveto{\pgfqpoint{2.589298in}{1.198018in}}{\pgfqpoint{2.583179in}{1.195484in}}{\pgfqpoint{2.578668in}{1.190972in}}%
\pgfpathcurveto{\pgfqpoint{2.574156in}{1.186461in}}{\pgfqpoint{2.571622in}{1.180342in}}{\pgfqpoint{2.571622in}{1.173962in}}%
\pgfpathcurveto{\pgfqpoint{2.571622in}{1.167582in}}{\pgfqpoint{2.574156in}{1.161463in}}{\pgfqpoint{2.578668in}{1.156952in}}%
\pgfpathcurveto{\pgfqpoint{2.583179in}{1.152441in}}{\pgfqpoint{2.589298in}{1.149906in}}{\pgfqpoint{2.595678in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{1.149906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023032in}{-0.023032in}}{\pgfqpoint{0.023032in}{0.023032in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.006108in}{-0.023032in}}{\pgfqpoint{0.011967in}{-0.020605in}}{\pgfqpoint{0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.020605in}{-0.011967in}}{\pgfqpoint{0.023032in}{-0.006108in}}{\pgfqpoint{0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023032in}{0.006108in}}{\pgfqpoint{0.020605in}{0.011967in}}{\pgfqpoint{0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{0.011967in}{0.020605in}}{\pgfqpoint{0.006108in}{0.023032in}}{\pgfqpoint{0.000000in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.006108in}{0.023032in}}{\pgfqpoint{-0.011967in}{0.020605in}}{\pgfqpoint{-0.016286in}{0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.020605in}{0.011967in}}{\pgfqpoint{-0.023032in}{0.006108in}}{\pgfqpoint{-0.023032in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023032in}{-0.006108in}}{\pgfqpoint{-0.020605in}{-0.011967in}}{\pgfqpoint{-0.016286in}{-0.016286in}}%
\pgfpathcurveto{\pgfqpoint{-0.011967in}{-0.020605in}}{\pgfqpoint{-0.006108in}{-0.023032in}}{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722392in}{0.676537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746915in}{0.853452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852013in}{0.778132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838000in}{0.638001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971124in}{0.858707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960614in}{0.704564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371294in}{0.695571in}}%
\pgfpathcurveto{\pgfqpoint{2.377674in}{0.695571in}}{\pgfqpoint{2.383793in}{0.698106in}}{\pgfqpoint{2.388304in}{0.702617in}}%
\pgfpathcurveto{\pgfqpoint{2.392815in}{0.707128in}}{\pgfqpoint{2.395350in}{0.713248in}}{\pgfqpoint{2.395350in}{0.719628in}}%
\pgfpathcurveto{\pgfqpoint{2.395350in}{0.726007in}}{\pgfqpoint{2.392815in}{0.732127in}}{\pgfqpoint{2.388304in}{0.736638in}}%
\pgfpathcurveto{\pgfqpoint{2.383793in}{0.741149in}}{\pgfqpoint{2.377674in}{0.743684in}}{\pgfqpoint{2.371294in}{0.743684in}}%
\pgfpathcurveto{\pgfqpoint{2.364914in}{0.743684in}}{\pgfqpoint{2.358795in}{0.741149in}}{\pgfqpoint{2.354284in}{0.736638in}}%
\pgfpathcurveto{\pgfqpoint{2.349772in}{0.732127in}}{\pgfqpoint{2.347238in}{0.726007in}}{\pgfqpoint{2.347238in}{0.719628in}}%
\pgfpathcurveto{\pgfqpoint{2.347238in}{0.713248in}}{\pgfqpoint{2.349772in}{0.707128in}}{\pgfqpoint{2.354284in}{0.702617in}}%
\pgfpathcurveto{\pgfqpoint{2.358795in}{0.698106in}}{\pgfqpoint{2.364914in}{0.695571in}}{\pgfqpoint{2.371294in}{0.695571in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{0.695571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395817in}{0.872486in}}%
\pgfpathcurveto{\pgfqpoint{2.402197in}{0.872486in}}{\pgfqpoint{2.408316in}{0.875021in}}{\pgfqpoint{2.412827in}{0.879532in}}%
\pgfpathcurveto{\pgfqpoint{2.417338in}{0.884043in}}{\pgfqpoint{2.419873in}{0.890163in}}{\pgfqpoint{2.419873in}{0.896542in}}%
\pgfpathcurveto{\pgfqpoint{2.419873in}{0.902922in}}{\pgfqpoint{2.417338in}{0.909042in}}{\pgfqpoint{2.412827in}{0.913553in}}%
\pgfpathcurveto{\pgfqpoint{2.408316in}{0.918064in}}{\pgfqpoint{2.402197in}{0.920599in}}{\pgfqpoint{2.395817in}{0.920599in}}%
\pgfpathcurveto{\pgfqpoint{2.389437in}{0.920599in}}{\pgfqpoint{2.383318in}{0.918064in}}{\pgfqpoint{2.378806in}{0.913553in}}%
\pgfpathcurveto{\pgfqpoint{2.374295in}{0.909042in}}{\pgfqpoint{2.371760in}{0.902922in}}{\pgfqpoint{2.371760in}{0.896542in}}%
\pgfpathcurveto{\pgfqpoint{2.371760in}{0.890163in}}{\pgfqpoint{2.374295in}{0.884043in}}{\pgfqpoint{2.378806in}{0.879532in}}%
\pgfpathcurveto{\pgfqpoint{2.383318in}{0.875021in}}{\pgfqpoint{2.389437in}{0.872486in}}{\pgfqpoint{2.395817in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{0.872486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500915in}{0.797166in}}%
\pgfpathcurveto{\pgfqpoint{2.507294in}{0.797166in}}{\pgfqpoint{2.513414in}{0.799701in}}{\pgfqpoint{2.517925in}{0.804212in}}%
\pgfpathcurveto{\pgfqpoint{2.522436in}{0.808723in}}{\pgfqpoint{2.524971in}{0.814842in}}{\pgfqpoint{2.524971in}{0.821222in}}%
\pgfpathcurveto{\pgfqpoint{2.524971in}{0.827602in}}{\pgfqpoint{2.522436in}{0.833721in}}{\pgfqpoint{2.517925in}{0.838233in}}%
\pgfpathcurveto{\pgfqpoint{2.513414in}{0.842744in}}{\pgfqpoint{2.507294in}{0.845278in}}{\pgfqpoint{2.500915in}{0.845278in}}%
\pgfpathcurveto{\pgfqpoint{2.494535in}{0.845278in}}{\pgfqpoint{2.488416in}{0.842744in}}{\pgfqpoint{2.483904in}{0.838233in}}%
\pgfpathcurveto{\pgfqpoint{2.479393in}{0.833721in}}{\pgfqpoint{2.476858in}{0.827602in}}{\pgfqpoint{2.476858in}{0.821222in}}%
\pgfpathcurveto{\pgfqpoint{2.476858in}{0.814842in}}{\pgfqpoint{2.479393in}{0.808723in}}{\pgfqpoint{2.483904in}{0.804212in}}%
\pgfpathcurveto{\pgfqpoint{2.488416in}{0.799701in}}{\pgfqpoint{2.494535in}{0.797166in}}{\pgfqpoint{2.500915in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{2.500915in}{0.797166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486902in}{0.657035in}}%
\pgfpathcurveto{\pgfqpoint{2.493281in}{0.657035in}}{\pgfqpoint{2.499401in}{0.659570in}}{\pgfqpoint{2.503912in}{0.664081in}}%
\pgfpathcurveto{\pgfqpoint{2.508423in}{0.668592in}}{\pgfqpoint{2.510958in}{0.674712in}}{\pgfqpoint{2.510958in}{0.681092in}}%
\pgfpathcurveto{\pgfqpoint{2.510958in}{0.687471in}}{\pgfqpoint{2.508423in}{0.693591in}}{\pgfqpoint{2.503912in}{0.698102in}}%
\pgfpathcurveto{\pgfqpoint{2.499401in}{0.702613in}}{\pgfqpoint{2.493281in}{0.705148in}}{\pgfqpoint{2.486902in}{0.705148in}}%
\pgfpathcurveto{\pgfqpoint{2.480522in}{0.705148in}}{\pgfqpoint{2.474402in}{0.702613in}}{\pgfqpoint{2.469891in}{0.698102in}}%
\pgfpathcurveto{\pgfqpoint{2.465380in}{0.693591in}}{\pgfqpoint{2.462845in}{0.687471in}}{\pgfqpoint{2.462845in}{0.681092in}}%
\pgfpathcurveto{\pgfqpoint{2.462845in}{0.674712in}}{\pgfqpoint{2.465380in}{0.668592in}}{\pgfqpoint{2.469891in}{0.664081in}}%
\pgfpathcurveto{\pgfqpoint{2.474402in}{0.659570in}}{\pgfqpoint{2.480522in}{0.657035in}}{\pgfqpoint{2.486902in}{0.657035in}}%
\pgfpathlineto{\pgfqpoint{2.486902in}{0.657035in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620026in}{0.877741in}}%
\pgfpathcurveto{\pgfqpoint{2.626405in}{0.877741in}}{\pgfqpoint{2.632525in}{0.880276in}}{\pgfqpoint{2.637036in}{0.884787in}}%
\pgfpathcurveto{\pgfqpoint{2.641547in}{0.889298in}}{\pgfqpoint{2.644082in}{0.895418in}}{\pgfqpoint{2.644082in}{0.901797in}}%
\pgfpathcurveto{\pgfqpoint{2.644082in}{0.908177in}}{\pgfqpoint{2.641547in}{0.914296in}}{\pgfqpoint{2.637036in}{0.918808in}}%
\pgfpathcurveto{\pgfqpoint{2.632525in}{0.923319in}}{\pgfqpoint{2.626405in}{0.925854in}}{\pgfqpoint{2.620026in}{0.925854in}}%
\pgfpathcurveto{\pgfqpoint{2.613646in}{0.925854in}}{\pgfqpoint{2.607527in}{0.923319in}}{\pgfqpoint{2.603015in}{0.918808in}}%
\pgfpathcurveto{\pgfqpoint{2.598504in}{0.914296in}}{\pgfqpoint{2.595969in}{0.908177in}}{\pgfqpoint{2.595969in}{0.901797in}}%
\pgfpathcurveto{\pgfqpoint{2.595969in}{0.895418in}}{\pgfqpoint{2.598504in}{0.889298in}}{\pgfqpoint{2.603015in}{0.884787in}}%
\pgfpathcurveto{\pgfqpoint{2.607527in}{0.880276in}}{\pgfqpoint{2.613646in}{0.877741in}}{\pgfqpoint{2.620026in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{2.620026in}{0.877741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576033in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609516in}{0.723597in}}%
\pgfpathcurveto{\pgfqpoint{2.615896in}{0.723597in}}{\pgfqpoint{2.622015in}{0.726132in}}{\pgfqpoint{2.626526in}{0.730643in}}%
\pgfpathcurveto{\pgfqpoint{2.631037in}{0.735155in}}{\pgfqpoint{2.633572in}{0.741274in}}{\pgfqpoint{2.633572in}{0.747654in}}%
\pgfpathcurveto{\pgfqpoint{2.633572in}{0.754033in}}{\pgfqpoint{2.631037in}{0.760153in}}{\pgfqpoint{2.626526in}{0.764664in}}%
\pgfpathcurveto{\pgfqpoint{2.622015in}{0.769175in}}{\pgfqpoint{2.615896in}{0.771710in}}{\pgfqpoint{2.609516in}{0.771710in}}%
\pgfpathcurveto{\pgfqpoint{2.603136in}{0.771710in}}{\pgfqpoint{2.597017in}{0.769175in}}{\pgfqpoint{2.592506in}{0.764664in}}%
\pgfpathcurveto{\pgfqpoint{2.587994in}{0.760153in}}{\pgfqpoint{2.585460in}{0.754033in}}{\pgfqpoint{2.585460in}{0.747654in}}%
\pgfpathcurveto{\pgfqpoint{2.585460in}{0.741274in}}{\pgfqpoint{2.587994in}{0.735155in}}{\pgfqpoint{2.592506in}{0.730643in}}%
\pgfpathcurveto{\pgfqpoint{2.597017in}{0.726132in}}{\pgfqpoint{2.603136in}{0.723597in}}{\pgfqpoint{2.609516in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{0.723597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673736in,y=1.730242in,right,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668682in,y=1.730242in,left,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673736in,y=1.243677in,right,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668682in,y=1.243677in,left,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673736in,y=0.757112in,right,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668682in,y=0.757112in,left,]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174508in,y=0.520039in,,top]{\color{textcolor}{\rmfamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}one matching problem per peer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725874in, y=2.097662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B. Target--peer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819879in, y=1.970974in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}assignments}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132067in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{4.329015in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{4.329015in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{3.132067in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{3.132067in}{0.585824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323167in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{3.400497in}{0.914160in}}%
\pgfpathlineto{\pgfqpoint{3.323167in}{0.991490in}}%
\pgfpathlineto{\pgfqpoint{3.245836in}{0.914160in}}%
\pgfpathlineto{\pgfqpoint{3.323167in}{0.836830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402963in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{3.480293in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{3.402963in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{3.325633in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{3.402963in}{1.431785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744948in}{1.191515in}}%
\pgfpathlineto{\pgfqpoint{3.822279in}{1.268845in}}%
\pgfpathlineto{\pgfqpoint{3.744948in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{3.667618in}{1.268845in}}%
\pgfpathlineto{\pgfqpoint{3.744948in}{1.191515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699350in}{0.709025in}}%
\pgfpathlineto{\pgfqpoint{3.776680in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{3.699350in}{0.863686in}}%
\pgfpathlineto{\pgfqpoint{3.622020in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{3.699350in}{0.709025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132532in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{4.209862in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{4.132532in}{1.579445in}}%
\pgfpathlineto{\pgfqpoint{4.055202in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{4.132532in}{1.424785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098333in}{0.949716in}}%
\pgfpathlineto{\pgfqpoint{4.175663in}{1.027046in}}%
\pgfpathlineto{\pgfqpoint{4.098333in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{4.021003in}{1.027046in}}%
\pgfpathlineto{\pgfqpoint{4.098333in}{0.949716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730541in,y=0.520039in,,top]{\color{textcolor}{\rmfamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w_i=(0.42, 0.35, 0.23)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359859in, y=2.097662in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C. Weighted}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302459in, y=1.970974in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reconstruction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.132067in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320159in}{0.924491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399955in}{1.500166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741941in}{1.255077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696343in}{0.799096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129524in}{1.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095325in}{1.015687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400491in}{1.812884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511602in,y=1.789551in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.400000}{7.680000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400491in}{1.624443in}}%
\pgfpathlineto{\pgfqpoint{3.477821in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{3.400491in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{3.323161in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{3.400491in}{1.624443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511602in,y=1.678440in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.400000}{7.680000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reconstruction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813720in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{4.813720in}{1.711307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813720in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{4.835052in}{0.918714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813720in}{1.315010in}}%
\pgfpathlineto{\pgfqpoint{4.835052in}{1.315010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813720in}{1.711307in}}%
\pgfpathlineto{\pgfqpoint{4.835052in}{1.711307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813720in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.873198in}{0.918714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958302in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.105254in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.105254in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{4.958302in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{4.958302in}{0.918714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432341in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.579294in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.579294in}{1.194097in}}%
\pgfpathlineto{\pgfqpoint{5.432341in}{1.194097in}}%
\pgfpathlineto{\pgfqpoint{5.432341in}{0.918714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.921569,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669361in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.816313in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.816313in}{1.100802in}}%
\pgfpathlineto{\pgfqpoint{5.669361in}{1.100802in}}%
\pgfpathlineto{\pgfqpoint{5.669361in}{0.918714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797129in,y=0.918714in,right,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797129in,y=1.315010in,right,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797129in,y=1.711307in,right,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031778in,y=1.301391in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031778in,y=0.839454in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.688100in}{0.585824in}}{\pgfqpoint{1.196949in}{1.315706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195322in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{5.342274in}{0.918714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268798in,y=0.966269in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268798in,y=0.839454in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505818in,y=1.241652in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505818in,y=0.839454in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742837in,y=1.148358in,,bottom]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742837in,y=0.839454in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$j_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091893in, y=0.409505in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W^\flat_{ii}=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.978156in, y=0.227124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.900000}{8.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sum_j W^\flat_{ij}=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865178in, y=2.115705in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D. Interaction}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.060870in, y=1.970974in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.600000}{9.120000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}row $W^\flat_{i\cdot}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396491in,y=1.243677in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\longrightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952524in,y=1.243677in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\longrightarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508558in,y=1.243677in,,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\longrightarrow$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

